On the Kontsevich geometry of the combinatorial Teichm\"uller space

For bordered surfaces S, we develop a complete parallel between the geometry of the combinatorial Teichm\"uller space $T_S^{comb}$ equipped with Kontsevich symplectic form $\omega_K$, and then the usual Weil-Petersson geometry of Teichm\"uller space $T_S$. The basis for this is an identification of $T_S^{comb}$ with a space of measured foliations with transverse boundary conditions. We equip $T_S^{comb}$ with an analog of the Fenchel-Nielsen coordinates (defined similarly as Dehn-Thurston coordinates) and show they are Darboux for $\omega_K$ (analog of Wolpert formula). We then set up the geometric recursion of Andersen-Borot-Orantin to produce mapping class group invariants functions on $T_S^{comb}$ whose integration with respect to Kontsevich volume form satisfy topological recursion. Further we establish an analog of Mirzakhani-McShane identities, and provide applications to the study of the enumeration of multicurves with respect to combinatorial lengths and Masur-Veech volumes. The formalism allows us to provide uniform and completely geometric proofs of Witten's conjecture/Kontsevich theorem and Norbury's topological recursion for lattice point count in the combinatorial moduli space, parallel to Mirzakhani's proof of her recursion for Weil-Petersson volumes. We strengthen results of Mondello and Do on the convergence of hyperbolic geometry to combinatorial geometry along the rescaling flow, allowing us to flow systematically natural constructions on the usual Teichm\"uller space to their combinatorial analogue, such as a new derivation of the piecewise linear structure of $T_S^{comb}$ originally obtained in the work of Penner, as the limit under the flow of the smooth structure of $T_S$.

==> (inline-0) <==
\begin{tabular}{>{$}c<{$}>{$}c<{$}|>{$}l<{$}}
		\toprule
		g & n &
			V\mathcal{N}_{g,n}^{\textup{comb}}(L;t) \\
		\midrule
		0 & 3 &
			1
		\\[.5ex]
		0 & 4 &
			\tfrac{1}{2} m_{(1)} + \tfrac{\pi^2 t^2}{4}
		\\[.5ex]
		0 & 5 &
			\tfrac{1}{8} m_{(2)} + \tfrac{1}{2} m_{(1,1)}+
			\tfrac{\pi^2 t^2}{4} m_{(1)} +
			\tfrac{\pi^4 t^4}{32}
		\\[.5ex]
		0 & 6 &
			\tfrac{1}{48} m_{(3)} + \tfrac{3}{16} m_{(2,1)} + \tfrac{3}{4} m_{(1,1,1)} +
			\tfrac{5\pi^2 t^2}{48} m_{(2)} + \tfrac{3\pi^2 t^2}{8} m_{(1,1)}
			\tfrac{3\pi^4 t^4}{64} m_{(1)} +
			\tfrac{\pi^6 t^6}{384}
		\\[.5ex]
		0 & 7 &
			\begin{aligned}[t]
				&
				\tfrac{1}{384} m_{(4)} + \tfrac{1}{24} m_{(3,1)} + \tfrac{3}{32} m_{(2,2)} + \tfrac{3}{8} m_{(2,1,1)} + \tfrac{3}{2} m_{(1,1,1,1)} +
				\tfrac{5 \pi^2 t^2}{192} m_{(3)} + \tfrac{5 \pi^2 t^2}{24} m_{(2,1)} \\
				& \quad
				+ \tfrac{3 \pi^2 t^2}{4} m_{(1,1,1)} +
				\tfrac{61 \pi^4 t^4}{2304} m_{(2)} + \tfrac{3 \pi^4 t^4}{32} m_{(1,1)} +
				\tfrac{\pi^6 t^6}{192} m_{(1)} +
				\tfrac{\pi^8 t^8}{6144}
			\end{aligned}
		\\[.5ex]
		\midrule
		1 & 1 &
			\tfrac{1}{48} m_{(1)} + \tfrac{\pi^2 t^2}{24}
		\\[.5ex]
		1 & 2 &
			\tfrac{1}{192} m_{(2)} + \tfrac{1}{96} m_{(1,1)} +
			\tfrac{\pi^2 t^2}{48} m_{(1)} +
			\tfrac{\pi^4 t^4}{384}
		\\[.5ex]
		1 & 3 &
			\tfrac{1}{1152} m_{(3)} + \tfrac{1}{192} m_{(2,1)} + \tfrac{1}{96} m_{(1,1,1)} +
			\tfrac{13 \pi^2 t^2}{2304} m_{(2)} + \tfrac{\pi^2 t^2}{48} m_{(1,1)}
			\tfrac{\pi^4 t^4}{384} m_{(1)} +
			\tfrac{11 \pi^6 t^6}{69120}
		\\[.5ex]
		1 & 4 &
			\begin{aligned}[t]
				&
				\tfrac{1}{9216} m_{(4)} + \tfrac{1}{768} m_{(3,1)} + \tfrac{1}{384} m_{(2,2)} + \tfrac{1}{128} m_{(2,1,1)} + \tfrac{1}{64} m_{(1,1,1,1)} +
				\tfrac{5 \pi^2 t^2}{4608} m_{(3)} + \tfrac{13 \pi^2 t^2}{1536} m_{(2,1)} \\
				& \quad
				+
				\tfrac{\pi^2 t^2}{32} m_{(1,1,1)} + 
				\tfrac{61 \pi^4 t^4}{55296} m_{(2)} + \tfrac{\pi^4 t^4}{256} m_{(1,1)} +
				\tfrac{11 \pi^6 t^6}{46080} m_{(1)} +
				\tfrac{\pi^8 t^8}{122880}
			\end{aligned}
		\\[.5ex]
		\midrule
		2 & 1 &
			\tfrac{1}{442368} m_{(4)} +
			\tfrac{\pi^2 t^2}{27648} m_{(3)} +
			\tfrac{119 \pi^4 t^4}{3317760} m_{(2)} +
			\tfrac{\pi^6 t^6}{138240} m_{(1)} +
			\tfrac{29 \pi^8 t^8}{103219200}
		\\[.5ex]
		2 & 2 &
			\begin{aligned}[t]
				&
				\tfrac{1}{4423680} m_{(5)} + \tfrac{1}{294912} m_{(4,1)} + \tfrac{29}{2211840} m_{(3,2)} +
				\tfrac{\pi^2 t^2}{221184} m_{(4)} + \tfrac{\pi^2 t^2}{18432} m_{(3,1)} + \tfrac{49 \pi^2 t^2}{442368} m_{(2,2)} \\
				& \quad
				+
				\tfrac{17 \pi^4 t^4}{2211840} m_{(3)} + \tfrac{119 \pi^4 t^4}{2211840} m_{(2,1)} +
				\tfrac{\pi^6 t^6}{294912} m_{(2)} + \tfrac{\pi^6 t^6}{92160} m_{(1,1)} +
				\tfrac{29 \pi^8 t^8}{68812800} m_{(1)} +
				\tfrac{337 \pi^{10} t^{10}}{33443020800}
			\end{aligned}
		\\[.5ex]
		\midrule
		3 & 1 &
			\begin{aligned}[t]
				&
				\tfrac{1}{53508833280} m_{(7)} +
				\tfrac{\pi^2 t^2}{1274019840} m_{(6)} +
				\tfrac{227 \pi^4 t^4}{76441190400} m_{(5)} +
				\tfrac{8203 \pi^6 t^6}{2407897497600} m_{(4)} +
				\tfrac{8107 \pi^8 t^8}{5350883328000} m_{(3)} \\
				& \quad
				+
				\tfrac{1157 \pi^{10} t^{10}}{4586471424000} m_{(2)} +
				\tfrac{23 \pi^{12} t^{12}}{1648072065024} m_{(1)} +
				\tfrac{4111 \pi^{14} t^{14}}{23138931792936960}
			\end{aligned}
		\\[.5ex]
		\bottomrule
	\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]
			\draw (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-2,0);

			\draw [line width=7pt,white] ($(0,0) + (30:2cm and 1.4cm)$) arc (30:60:2cm and 1.4cm);

			\draw (0,0) ellipse (2cm and 1.4cm);
			\node at (2,0) {$\bullet$};
			\node at (-2,0) {$\bullet$};
			\node at (-2.2,0) [left] {$G_1 =$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
			\draw (0,0) ellipse (2cm and 1.4cm);

			\draw [line width=6pt,white] ($(1.4,-1.4) + (0:1.4cm and 2cm)$) arc (0:135:1.4cm and 2cm);

			\draw (1.4,-1.4) ellipse (1.4cm and 2cm);
			\node at (0,-1.4) {$\bullet$};
			\node at (-2,-1.4) [left] {$G_2 =$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.4]
			\draw [gray,opacity=.5,thin,->] (0,0) -- (90:2.3);
				\node at (90:2.5) {$L_1$};
			\draw [gray,opacity=.5,thin,->] (0,0) -- (210:2.3);
				\node at (210:2.5) {$L_2$};
			\draw [gray,opacity=.5,thin,->] (0,0) -- (-30:2.3);
				\node at (-30:2.5) {$L_3$};
			\draw [dotted] (-30:2) -- (90:2) -- (210:2) -- (330:2);
			\draw[black,path fading=east] ($.5*(150:1) + .5*(30:1)$) -- (150:1);
			\draw[black,path fading=west] ($.5*(150:1) + .5*(30:1)$) -- (30:1);
			\draw[black,path fading=east,transform canvas={rotate=-120}] ($.5*(150:1) + .5*(30:1)$) -- (150:1);
			\draw[black,path fading=west,transform canvas={rotate=-120}] ($.5*(150:1) + .5*(30:1)$) -- (30:1);
			\draw[black,path fading=east,transform canvas={rotate=120}] ($.5*(150:1) + .5*(30:1)$) -- (150:1);
			\draw[black,path fading=west,transform canvas={rotate=120}] ($.5*(150:1) + .5*(30:1)$) -- (30:1);

			% Central cell
			\draw [semithick] (0,0) ellipse (.2cm and .15cm);
			\draw [semithick] (0,-.15) -- (0,.15);

			% North cell
			\draw [semithick] ($(90:1.1) + (-.2,0)$) circle (.12cm);
			\draw [semithick] ($(90:1.1) + (.2,0)$) circle (.12cm);
			\draw [semithick] ($(90:1.1) + (-.08,0)$) -- ($(90:1.1) + (.08,0)$);

			% South-west cell
			\draw [semithick] (210:1.2) circle (.2cm);
			\draw [semithick] (210:1.2) circle (.1cm);
			\draw [semithick] ($(210:1.2) + (.1,0)$) -- ($(210:1.2) + (.2,0)$);

			% South-east cell
			\draw [semithick] (-30:1.2) circle (.2cm);
			\draw [semithick] (-30:1.2) circle (.1cm);
			\draw [semithick] ($(-30:1.2) + (-.1,0)$) -- ($(-30:1.2) + (-.2,0)$);

			% Degenerate north cell
			\draw [semithick] ($.5*(150:1) + .5*(30:1) + (-.1,0)$) circle (.1cm);
			\draw [semithick] ($.5*(150:1) + .5*(30:1) + (.1,0)$) circle (.1cm);

			% Degenerate south-west cell
			\draw [semithick] ($.5*(150:1) + .5*(-90:1)$) circle (.14cm);
			\draw [semithick] ($.5*(150:1) + .5*(-90:1) + (.07,0)$) circle (.07cm);

			% Degenerate south-east cell
			\draw [semithick] ($.5*(30:1) + .5*(-90:1)$) circle (.14cm);
			\draw [semithick] ($.5*(30:1) + .5*(-90:1) + (-.07,0)$) circle (.07cm);
		\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\draw [gray,opacity=.5,thin,->] (0,0) -- (90:2.3);
				%\node at (90:2.5) {$a$};
			\draw [gray,opacity=.5,thin,->] (0,0) -- (210:2.3);
				%\node at (210:2.5) {$b$};
			\draw [gray,opacity=.5,thin,->] (0,0) -- (-30:2.3);
				%\node at (-30:2.5) {$c$};

			\draw [black,path fading=west] (-30:2) -- (30:1);
			\draw [black,path fading=east] (90:2) -- (30:1);
			\draw (90:2) -- (-150:2) -- (-30:2);

			\draw [BrickRed,->] ($(0,-1.5) + (120:.2)$) arc (120:420:.2);
			\node [BrickRed] at (0,-2) {\small$\ZZ/6\ZZ$};

			\draw [BurntOrange,->] ($(30:1.8) + (-120:.2)$) arc (-120:180:.2);
			\node [BurntOrange] at (30:2.4) {\small$\ZZ/4\ZZ$};

			\node [white] at (90:2) {$\bullet$};
			\node [white] at (-30:2) {$\bullet$};
			\node [white] at (-150:2) {$\bullet$};
			\node at (90:2) {$\circ$};
			\node at (-30:2) {$\circ$};
			\node at (-150:2) {$\circ$};

			\begin{scope}[scale=.2]
				\draw [semithick,BrickRed] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-2,0);

				\draw [line width=5pt,white] ($(0,0) + (30:2cm and 1.4cm)$) arc (30:60:2cm and 1.4cm);

				\draw [BrickRed,semithick] (0,0) ellipse (2cm and 1.4cm);
				%\node at (2,0) {$\bullet$};
				%\node at (-2,0) {$\bullet$};	
			\end{scope}
			\begin{scope}[scale=.15,xshift=5cm,yshift=4.5cm]
				\draw [semithick,BurntOrange] (0,0) ellipse (2cm and 1.4cm);

				\draw [line width=5pt,white] ($(1.4,-1.4) + (0:1.4cm and 2cm)$) arc (0:120:1.4cm and 2cm);

				\draw [semithick,BurntOrange] (1.4,-1.4) ellipse (1.4cm and 2cm);
				%\node at (0,-1.4) {$\bullet$};
			\end{scope}

			\node at (2.5,0) {$\cong$};

			\begin{scope}[xshift=4.2cm]
				\draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (0,0) -- (90:2);
				\draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (0,0) -- (-30:2);
				\draw[decoration={markings,mark=at position 0.5 with {\arrow{>>}}},postaction={decorate}] (30:1) -- (90:2);
				\draw[decoration={markings,mark=at position 0.5 with {\arrow{>>}}},postaction={decorate}] (30:1) -- (-30:2);

				\node [white] at (90:2) {$\bullet$};
				\node [white] at (-30:2) {$\bullet$};
				\node at (90:2) {$\circ$};
				\node at (-30:2) {$\circ$};

				\node[BrickRed] at (0,0) {$\bullet$};
				\node[BurntOrange] at (30:1) {$\bullet$};
				\node at (-.7,0) {$\mathbb{R}_+ \times$};
			\end{scope}
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.8]
	
	\draw (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-2,0);

	\draw [line width=7pt,white] ($(0,0) + (30:2cm and 1.4cm)$) arc (30:60:2cm and 1.4cm);

	\draw (0,0) ellipse (2cm and 1.4cm);
	\node at (2,0) {$\bullet$};
	\node at (-2,0) {$\bullet$};

	\begin{scope}[xshift=6cm]
		\draw [line width=8pt] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0)  -- (-.5,0);
		\draw [line width=7pt,white] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-1,0);
		\draw [BrickRed] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-1,0);

		\draw [line width=8pt] (0,0) ellipse (2cm and 1.4cm);

		\draw [line width=8pt] (2,0) to[out=0,in=-90] (2.5,.5);
		\draw [line width=7pt,white] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1);

		\draw [line width=8pt] (-.5,0) -- (-2,0);
		\draw [line width=7pt,white] (0,0) -- (-2,0);

		\draw [line width=7pt,white] (0,0) ellipse (2cm and 1.4cm);

		\draw [BrickRed] (0,0) ellipse (2cm and 1.4cm);
		\draw [BrickRed] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1);
		\draw [BrickRed] (0,0) -- (-2,0);

		\node at (2,0) {\textcolor{BrickRed}{$\bullet$}};
		\node at (-2,0) {\textcolor{BrickRed}{$\bullet$}};

		\draw [opacity=.2] (2,0) circle (.5cm);
	\end{scope}

	\begin{scope}[xshift=11.5cm]
		{\clip circle (1.4cm);

		\begin{scope}[xshift=-6cm,scale=3]
		\draw [line width=24pt] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0)  -- (-.5,0);
		\draw [line width=23pt,white] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-1,0);
		\draw [BrickRed] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-1,0);

		\draw [line width=24pt] (0,0) ellipse (2cm and 1.4cm);

		\draw [line width=24pt] (2,0) to[out=0,in=-90] (2.5,.5);
		\draw [line width=23pt,white] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1);

		\draw [line width=24pt] (-.5,0) -- (-2,0);
		\draw [line width=23pt,white] (0,0) -- (-2,0);

		\draw [line width=23pt,white] (0,0) ellipse (2cm and 1.4cm);

		\draw [RoyalBlue] (2,0) -- (1.83,0);
		\draw [RoyalBlue] (2,0) -- ($(2,0) + (53:.26)$);
		\draw [RoyalBlue] (2,0) -- ($(2,0) + (-43.5:.22)$);

		\draw [BrickRed] (0,0) ellipse (2cm and 1.4cm);
		\draw [BrickRed] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1);
		\draw [BrickRed] (0,0) -- (-2,0);

		\node at (2,0) {\textcolor{BrickRed}{$\bullet$}};

		\draw [opacity=.2] (2,0) circle (.5cm);
		\end{scope}
		}
	\end{scope}

	\draw [opacity=.2] (11.5,0) circle (1.4cm);

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=.8]
		\draw [line width=8pt] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0)  -- (-.5,0);
		\draw [line width=7pt,white] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-1,0);
		\draw [BrickRed] (2.5,.5) to[out=90,in=0] (2,1) to[out=180,in=0] (0,0) -- (-1,0);

		\draw [line width=8pt] (0,0) ellipse (2cm and 1.4cm);

		\draw [line width=8pt] (2,0) to[out=0,in=-90] (2.5,.5);
		\draw [line width=7pt,white] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1);

		\draw [line width=8pt] (-.5,0) -- (-2,0);
		\draw [line width=7pt,white] (0,0) -- (-2,0);

		\draw [line width=7pt,white] (0,0) ellipse (2cm and 1.4cm);

		\draw [BrickRed] (0,0) ellipse (2cm and 1.4cm);
		\draw [BrickRed] (2,0) to[out=0,in=-90] (2.5,.5) to[out=90,in=0] (2,1);
		\draw [BrickRed] (0,0) -- (-2,0);

		\node at (2,0) {\textcolor{BrickRed}{$\bullet$}};
		\node at (-2,0) {\textcolor{BrickRed}{$\bullet$}};

		\draw [->] (3.5,0) -- (4.5,0);
		\node at (4,0) [above] {$f^{-1}$};

		\begin{scope}[x=1pt,y=1pt,scale=.44,xshift=10cm,yshift=-22.5cm]
			\draw[BrickRed](255.732, 587.000) .. controls (365.994, 588.071) and (369.605, 609.371) .. (370.8942, 626.9555) .. controls (372.1833, 644.54) and (371.1507, 658.409) .. (358.4922, 674.578) .. controls (345.8337, 690.747) and (321.5493, 709.216) .. (294.0768, 715.0562) .. controls (266.6043, 720.8963) and (235.9437, 714.1077) .. (208.7043, 702.1735) .. controls (181.465, 690.2393) and (157.647, 673.1597) .. (149.2503, 655.654) .. controls (140.8537, 638.1483) and (147.8783, 620.2167) .. (162.8287, 604.1076) .. controls (177.779, 587.9985) and (200.655, 573.712) .. (255.568, 564.000);
			\draw[BrickRed](255.568, 564.000) .. controls (262.7113, 551.3223) and (270.9527, 542.9027) .. (280.292, 542.546);
			\draw[BrickRed, dotted](280.292, 542.546) .. controls (294.322, 543.554) and (281.584, 626.557) .. (294.687, 629.846);
			\draw[BrickRed](294.687, 629.846) .. controls (306.457, 633.945) and (315.2285, 626.1445) .. (322.7481, 623.1761) .. controls (330.2677, 620.2077) and (336.5353, 622.0713) .. (341.915, 628.9732) .. controls (347.2947, 635.875) and (351.7863, 647.815) .. (345.8635, 658.8803) .. controls (339.9407, 669.9457) and (323.6033, 680.1363) .. (304.573, 687.4882) .. controls (285.5427, 694.84) and (263.8193, 699.353) .. (240.6173, 695.1372) .. controls (217.4153, 690.9213) and (192.7347, 677.9767) .. (177.9258, 666.3038) .. controls (163.117, 654.631) and (158.18, 644.23) .. (163.854, 632.517) .. controls (169.528, 620.804) and (185.813, 607.779) .. (202.1975, 598.9095) .. controls (218.582, 590.04) and (235.066, 585.326) .. (255.732, 587.000);
			\draw[BrickRed](255.732, 587.000) -- (255.568, 564.000);
			\node[BrickRed] at (255.732, 587.000) {$\bullet$};
			\node[BrickRed] at (255.568, 564.000) {$\bullet$};
			\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
			\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
			\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
			\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\end{scope}
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1.41]
			\draw [gray,opacity=.5,path fading=west,transform canvas={rotate=90},thin] (0,0) -- (2,0);
			\draw [gray,opacity=.5,transform canvas={rotate=90},thin,->] (2,0) -- (2.3,0);
			\node at (90:2.5) {$L_1$};
			
			\draw [gray,opacity=.5,path fading=west,transform canvas={rotate=-30},thin] (0,0) -- (2,0);
			\draw [gray,opacity=.5,transform canvas={rotate=-30},thin,->] (2,0) -- (2.3,0);
			\node at (210:2.5) {$L_2$};
			
			\draw [gray,opacity=.5,path fading=west,transform canvas={rotate=-150},thin] (0,0) -- (2,0);
			\draw [gray,opacity=.5,transform canvas={rotate=-150},thin,->] (2,0) -- (2.3,0);
			\node at (-30:2.5) {$L_3$};
			\draw [dotted] (-30:2) -- (90:2) -- (210:2) -- (330:2);

			\draw[black,path fading=east] ($.5*(150:1) + .5*(30:1)$) -- (150:1);
			\draw[black,path fading=west] ($.5*(150:1) + .5*(30:1)$) -- (30:1);
			\draw[black,path fading=east,transform canvas={rotate=-120}] ($.5*(150:1) + .5*(30:1)$) -- (150:1);
			\draw[black,path fading=west,transform canvas={rotate=-120}] ($.5*(150:1) + .5*(30:1)$) -- (30:1);
			\draw[black,path fading=east,transform canvas={rotate=120}] ($.5*(150:1) + .5*(30:1)$) -- (150:1);
			\draw[black,path fading=west,transform canvas={rotate=120}] ($.5*(150:1) + .5*(30:1)$) -- (30:1);

			\begin{scope}[x=1pt,y=1pt,scale=.075,xshift=-220,yshift=-250]
				\draw [BrickRed] (255.958, 744.512) .. controls (256.1287, 706.6633) and (274.2667, 674.544) .. (310.372, 648.154);
				\draw [BrickRed, densely dotted] (255.963, 744.43) .. controls (295.831, 719.864) and (310.372, 648.154) .. (310.372, 648.154);
				\draw [BrickRed] (138.437, 647.363) .. controls (174.145, 674.6563) and (192.079, 707.0133) .. (192.239, 744.434);
				\draw [BrickRed, densely dotted] (192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
				\draw [BrickRed] (191.928, 735.812) .. controls (213.3093, 730.604) and (234.776, 730.6313) .. (256.328, 735.894);
				\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
				\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
				\draw (224, 568) ellipse[x radius=48, y radius=16];
				\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
				\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
				\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
			\end{scope}
			% b
			\begin{scope}[x=1pt,y=1pt,scale=.04,xshift=-220,yshift=-310]
				\draw [BrickRed, densely dotted] (192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
				\draw [BrickRed, densely dotted] (255.963, 744.43) .. controls (295.831, 719.864) and (310.372, 648.154) .. (310.372, 648.154);
				\draw [BrickRed] (192, 744) .. controls (208, 738.6667) and (218.6667, 730.6667) .. (224, 720);
				\draw [BrickRed] (224, 720) .. controls (229.3333, 730.6667) and (240, 738.6667) .. (256, 744);
				\draw [BrickRed] (138.437, 647.363) .. controls (179.2803, 658.4017) and (207.7773, 682.567) .. (223.928, 719.859);
				\draw [BrickRed] (310.372, 648.154) .. controls (268.9167, 658.742) and (240.126, 682.6907) .. (224, 720);
				\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
				\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
				\draw (224, 568) ellipse[x radius=48, y radius=16];
				\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
				\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
				\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
			\end{scope}
			% c
			\begin{scope}[x=1pt,y=1pt,scale=.075,xshift=-600,yshift=-900]
				\draw [BrickRed, densely dotted] (162.998, 607.576) .. controls (203.6233, 597.0867) and (244.384, 597.1457) .. (285.28, 607.753);
				\draw [BrickRed, densely dotted] (192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
				\draw [BrickRed] (162.998, 607.576) .. controls (203.666, 623.8587) and (244.4267, 623.9177) .. (285.28, 607.753);
				\draw [BrickRed] (152.047, 658.645) .. controls (165.1063, 646.7057) and (174.9283, 631.8503) .. (181.513, 614.079);
				\draw [BrickRed] (138.437, 647.363) .. controls (174.145, 674.6563) and (192.079, 707.0133) .. (192.239, 744.434);
				\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
				\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
				\draw (224, 568) ellipse[x radius=48, y radius=16];
				\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
				\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
				\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
			\end{scope}
			% d
			\begin{scope}[x=1pt,y=1pt,scale=.04,xshift=-520,yshift=-880]
				\draw [BrickRed, densely dotted] (192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
				\draw [BrickRed, densely dotted] (162.998, 607.576) .. controls (203.6233, 597.0867) and (244.384, 597.1457) .. (285.28, 607.753);
				\draw [BrickRed] (192.239, 744.434) .. controls (198.8663, 715.9647) and (194.3543, 684.8627) .. (178.703, 651.128);
				\draw [BrickRed] (138.437, 647.363) .. controls (152.8223, 642.0837) and (166.2443, 643.3387) .. (178.703, 651.128);
				\draw [BrickRed] (162.998, 607.576) .. controls (163.54, 620.9927) and (168.775, 635.51) .. (178.703, 651.128);
				\draw [BrickRed] (285.28, 607.753) .. controls (256.9547, 630.8837) and (221.429, 645.342) .. (178.703, 651.128);
				\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
				\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
				\draw (224, 568) ellipse[x radius=48, y radius=16];
				\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
				\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
				\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
			\end{scope}
			% e
			\begin{scope}[x=1pt,y=1pt,xscale=-.075,yscale=.075,xshift=-600,yshift=-900]
				\draw [BrickRed, densely dotted] (162.998, 607.576) .. controls (203.6233, 597.0867) and (244.384, 597.1457) .. (285.28, 607.753);
				\draw [BrickRed, densely dotted] (192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
				\draw [BrickRed] (162.998, 607.576) .. controls (203.666, 623.8587) and (244.4267, 623.9177) .. (285.28, 607.753);
				\draw [BrickRed] (152.047, 658.645) .. controls (165.1063, 646.7057) and (174.9283, 631.8503) .. (181.513, 614.079);
				\draw [BrickRed] (138.437, 647.363) .. controls (174.145, 674.6563) and (192.079, 707.0133) .. (192.239, 744.434);
				\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
				\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
				\draw (224, 568) ellipse[x radius=48, y radius=16];
				\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
				\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
				\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
			\end{scope}
			% f
			\begin{scope}[x=1pt,y=1pt,xscale=-.04,yscale=.04,xshift=-520,yshift=-880]
				\draw [BrickRed, densely dotted] (192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
				\draw [BrickRed, densely dotted] (162.998, 607.576) .. controls (203.6233, 597.0867) and (244.384, 597.1457) .. (285.28, 607.753);
				\draw [BrickRed] (192.239, 744.434) .. controls (198.8663, 715.9647) and (194.3543, 684.8627) .. (178.703, 651.128);
				\draw [BrickRed] (138.437, 647.363) .. controls (152.8223, 642.0837) and (166.2443, 643.3387) .. (178.703, 651.128);
				\draw [BrickRed] (162.998, 607.576) .. controls (163.54, 620.9927) and (168.775, 635.51) .. (178.703, 651.128);
				\draw [BrickRed] (285.28, 607.753) .. controls (256.9547, 630.8837) and (221.429, 645.342) .. (178.703, 651.128);
				\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
				\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
				\draw (224, 568) ellipse[x radius=48, y radius=16];
				\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
				\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
				\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
			\end{scope}
			% g
			\begin{scope}[x=1pt,y=1pt,scale=.075,xshift=-220,yshift=-660]
				\draw [BrickRed] (231.928, 663.859) .. controls (215.976, 642.6197) and (189.587, 630.241) .. (152.761, 626.723);
				\draw [BrickRed] (231.928, 663.859) .. controls (247.976, 647.953) and (269.739, 636.627) .. (297.217, 629.881);
				\draw [BrickRed] (231.928, 663.859) .. controls (237.3093, 695.953) and (234.541, 721.7943) .. (223.623, 741.383);
				\draw [BrickRed, densely dotted] (152.761, 626.723) .. controls (168.2537, 651.5743) and (189.4423, 666.6313) .. (216.327, 671.894);
				\draw [BrickRed, densely dotted] (216.327, 671.894) .. controls (210.7757, 693.298) and (213.2077, 716.461) .. (223.623, 741.383);
				\draw [BrickRed, densely dotted] (216.327, 671.894) .. controls (248.109, 666.6313) and (275.0723, 652.627) .. (297.217, 629.881);						\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
				\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
				\draw (224, 568) ellipse[x radius=48, y radius=16];
				\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
				\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
				\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
			\end{scope}
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.8]
		% 1st cell
			\draw [gray,opacity=.5,path fading=west,transform canvas={rotate=90},thin] (0,0) -- (1,0);
			\draw [gray,opacity=.5,transform canvas={rotate=90},thin,->] (1,0) -- (1.15,0);
			\node at (90:1.25) {$a$};
			
			\draw [gray,opacity=.5,path fading=west,transform canvas={rotate=-30},thin] (0,0) -- (1,0);
			\draw [gray,opacity=.5,transform canvas={rotate=-30},thin,->] (1,0) -- (1.15,0);
			\node at (210:1.25) {$b$};
			
			\draw [gray,opacity=.5,path fading=west,transform canvas={rotate=-150},thin] (0,0) -- (1,0);
			\draw [gray,opacity=.5,transform canvas={rotate=-150},thin,->] (1,0) -- (1.15,0);
			\node at (-30:1.25) {$c$};

			\draw[dotted] (90:1) -- (-30:1) -- (-150:1) -- cycle;

			\node [rotate=90] at (-90:.8) {$\cdots$};
			\node [rotate=-30] at (150:.8) {$\cdots$};

			\begin{scope}[x=1pt,y=1pt,scale=.12,xshift=-7.7cm,yshift=-26cm]
				\draw(128, 768) .. controls (112, 768) and (112, 736) .. (114.6667, 720) .. controls (117.3333, 704) and (122.6667, 704) .. (128, 704) .. controls (133.3333, 704) and (138.6667, 704) .. (141.3333, 720) .. controls (144, 736) and (144, 768) .. (128, 768);
				\draw(209.404, 732.847) .. controls (228.388, 743.2543) and (245.7957, 744.001) .. (261.627, 735.087);
				\draw[BrickRed](248.106, 730.251) .. controls (258.861, 733.847) and (269.878, 680.516) .. (254.529, 675.325);
				\draw[BrickRed,densely dotted](254.529, 675.325) .. controls (241.304, 673.617) and (238.33, 728.644) .. (248.106, 730.251);
				\draw[BrickRed](262.033, 691.578) .. controls (304.739, 725.931) and (304.677, 745.5385) .. (296.6465, 759.1363) .. controls (288.616, 772.734) and (272.617, 780.322) .. (247.5522, 779.2083) .. controls (222.4873, 778.0947) and (188.3567, 768.2793) .. (171.6688, 757.4658) .. controls (154.981, 746.6523) and (155.736, 734.8407) .. (166.9005, 725.4618) .. controls (178.065, 716.083) and (199.639, 709.137) .. (256.785, 721.802);
				\draw(197.435, 738.371) .. controls (224.2723, 723.5677) and (250.4063, 725.2853) .. (275.837, 743.524);
				\draw(128, 768) .. controls (160, 768) and (192, 784) .. (218.6667, 792) .. controls (245.3333, 800) and (266.6667, 800) .. (282.6667, 794.6667) .. controls (298.6667, 789.3333) and (309.3333, 778.6667) .. (314.6667, 762.6667) .. controls (320, 746.6667) and (320, 725.3333) .. (309.3333, 709.3333) .. controls (298.6667, 693.3333) and (277.3333, 682.6667) .. (261.3333, 677.3333) .. controls (245.3333, 672) and (234.6667, 672) .. (213.3333, 680) .. controls (192, 688) and (160, 704) .. (128, 704);
				\end{scope}
		% 2nd cell
			\draw [gray,opacity=.5,thin,->] ($(30:.8) + (0,0)$) -- ($(30:.8) + (90:1.15)$);
				\node at ($(30:.8) + (90:1.25)$) {$a$};
			\draw [gray,opacity=.5,thin,->] ($(30:.8) + (0,0)$) -- ($(30:.8) + (-30:1.15)$);
				\node at ($(30:.8) + (-30:1.25)$) {$c$};

			\draw[black,path fading=east] (30:1.3) -- ($(30:1.3) + (120:0.866)$);
			\draw[black,path fading=west] (30:1.3) -- ($(30:1.3) + (-60:0.866)$);

			\node[white] at ($(30:.8) + (90:1)$) {$\bullet$};
			\node[white] at ($(30:.8) + (-30:1)$) {$\bullet$};
			\node at ($(30:.8) + (90:1)$) {$\circ$};
			\node at ($(30:.8) + (-30:1)$) {$\circ$};

			\begin{scope}[x=1pt,y=1pt,scale=.1,xshift=4cm,yshift=-19cm]
				\draw[BrickRed](248.106, 730.251) .. controls (258.861, 733.847) and (269.878, 680.516) .. (254.529, 675.325);
				\draw[BrickRed,densely dotted](254.529, 675.325) .. controls (241.304, 673.617) and (238.33, 728.644) .. (248.106, 730.251);
				\draw[BrickRed](260.839, 707.65) .. controls (304.739, 725.931) and (304.677, 745.5385) .. (296.6465, 759.1363) .. controls (288.616, 772.734) and (272.617, 780.322) .. (247.5522, 779.2083) .. controls (222.4873, 778.0947) and (188.3567, 768.2793) .. (171.6688, 757.4658) .. controls (154.981, 746.6523) and (155.736, 734.8407) .. (168.1023, 731.8956) .. controls (180.4685, 728.9505) and (204.446, 734.872) .. (213.157, 731.563);
				\draw[BrickRed,densely dotted](213.157, 731.563) .. controls (223.556, 729.146) and (222.7375, 716.9415) .. (222.474, 703.8698) .. controls (222.2105, 690.798) and (222.502, 676.859) .. (231.579, 674.591);
				\draw[BrickRed](231.579, 674.591) .. controls (239.505, 673.659) and (247.229, 704.233) .. (260.839, 707.65);
				\draw(128, 768) .. controls (112, 768) and (112, 736) .. (114.6667, 720) .. controls (117.3333, 704) and (122.6667, 704) .. (128, 704) .. controls (133.3333, 704) and (138.6667, 704) .. (141.3333, 720) .. controls (144, 736) and (144, 768) .. (128, 768);
				\draw(209.404, 732.847) .. controls (228.388, 743.2543) and (245.7957, 744.001) .. (261.627, 735.087);
				\draw(197.435, 738.371) .. controls (224.2723, 723.5677) and (250.4063, 725.2853) .. (275.837, 743.524);
				\draw(128, 768) .. controls (160, 768) and (192, 784) .. (218.6667, 792) .. controls (245.3333, 800) and (266.6667, 800) .. (282.6667, 794.6667) .. controls (298.6667, 789.3333) and (309.3333, 778.6667) .. (314.6667, 762.6667) .. controls (320, 746.6667) and (320, 725.3333) .. (309.3333, 709.3333) .. controls (298.6667, 693.3333) and (277.3333, 682.6667) .. (261.3333, 677.3333) .. controls (245.3333, 672) and (234.6667, 672) .. (213.3333, 680) .. controls (192, 688) and (160, 704) .. (128, 704);
			\end{scope}
		% 3rd cell
			\draw [gray,opacity=.5,path fading=west,transform canvas={shift={(30:4.68)},rotate=-90},thin] (0,0) -- (1,0);
			\draw [gray,opacity=.5,transform canvas={shift={(30:4.68)},rotate=-90},thin,->] (1,0) -- (1.15,0);
			\node at ($(30:2.6) + (-90:1.25)$) {$c$};
			
			\draw [gray,opacity=.5,path fading=west,transform canvas={shift={(30:4.68)},rotate=30},thin] (0,0) -- (1,0);
			\draw [gray,opacity=.5,transform canvas={shift={(30:4.68)},rotate=30},thin,->] (1,0) -- (1.15,0);
			\node at ($(30:2.6) + (30:1.25)$) {$d$};
			
			\draw [gray,opacity=.5,path fading=west,transform canvas={shift={(30:4.68)},rotate=150},thin] (0,0) -- (1,0);
			\draw [gray,opacity=.5,transform canvas={shift={(30:4.68)},rotate=150},thin,->] (1,0) -- (1.15,0);
			\node at ($(30:2.6) + (150:1.25)$) {$a$};

			\draw[dotted] ($(30:2.6) + (-90:1)$) -- ($(30:2.6) + (30:1)$) -- ($(30:2.6) + (150:1)$) -- cycle;

			\node [rotate=90] at ($(30:2.6) + (90:.8)$) {$\cdots$};
			\node [rotate=-30] at ($(30:2.6) + (-30:.8)$) {$\cdots$};

			\begin{scope}[x=1pt,y=1pt,scale=.12,xshift=11cm,yshift=-15cm]
				\draw[BrickRed](248.106, 730.251) .. controls (258.861, 733.847) and (269.878, 680.516) .. (254.529, 675.325);
				\draw[BrickRed,densely dotted](254.529, 675.325) .. controls (241.304, 673.617) and (238.33, 728.644) .. (248.106, 730.251);
				\draw[BrickRed](262.091, 693.38) .. controls (304.739, 725.931) and (304.677, 745.5385) .. (296.6465, 759.1363) .. controls (288.616, 772.734) and (272.617, 780.322) .. (247.5522, 779.2083) .. controls (222.4873, 778.0947) and (188.3567, 768.2793) .. (171.6688, 757.4658) .. controls (154.981, 746.6523) and (155.736, 734.8407) .. (168.1023, 731.8956) .. controls (180.4685, 728.9505) and (204.446, 734.872) .. (213.157, 731.563);
				\draw[BrickRed,densely dotted](213.157, 731.563) .. controls (223.556, 729.146) and (222.7375, 716.9415) .. (222.474, 703.8698) .. controls (222.2105, 690.798) and (222.502, 676.859) .. (231.579, 674.591);
				\draw[BrickRed](231.579, 674.591) .. controls (239.505, 673.659) and (242.7, 717.524) .. (257.365, 720.38);
				\draw(128, 768) .. controls (112, 768) and (112, 736) .. (114.6667, 720) .. controls (117.3333, 704) and (122.6667, 704) .. (128, 704) .. controls (133.3333, 704) and (138.6667, 704) .. (141.3333, 720) .. controls (144, 736) and (144, 768) .. (128, 768);
				\draw(209.404, 732.847) .. controls (228.388, 743.2543) and (245.7957, 744.001) .. (261.627, 735.087);
				\draw(197.435, 738.371) .. controls (224.2723, 723.5677) and (250.4063, 725.2853) .. (275.837, 743.524);
				\draw(128, 768) .. controls (160, 768) and (192, 784) .. (218.6667, 792) .. controls (245.3333, 800) and (266.6667, 800) .. (282.6667, 794.6667) .. controls (298.6667, 789.3333) and (309.3333, 778.6667) .. (314.6667, 762.6667) .. controls (320, 746.6667) and (320, 725.3333) .. (309.3333, 709.3333) .. controls (298.6667, 693.3333) and (277.3333, 682.6667) .. (261.3333, 677.3333) .. controls (245.3333, 672) and (234.6667, 672) .. (213.3333, 680) .. controls (192, 688) and (160, 704) .. (128, 704);
				%\node[BrickRed] at (262.0913, 693.3805) {\scalebox{.5}{$\bullet$}};
				%\node[BrickRed] at (257.3645, 720.38) {\scalebox{.5}{$\bullet$}};
			\end{scope}	
		\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.3,yscale=.35]
		\draw[dashed](64, 776) rectangle (256, 632);
		\draw[Gray](64, 704) -- (256, 704);
		\draw[Gray](64, 728) -- (256, 728);
		\draw[Gray](64, 752) -- (256, 752);
		\draw[Gray](64, 680) -- (256, 680);
		\draw[Gray](64, 656) -- (256, 656);
		\draw[Gray](64, 768) rectangle (64, 768);
		\node at (160, 704) {$\times$};

		\begin{scope}[xshift=9cm]
			\draw[dashed](64, 776) rectangle (256, 632);
			\draw[RoyalBlue](64, 704) -- (256, 704);
			\draw[Gray](64, 728) -- (256, 728);
			\draw[Gray](64, 752) -- (256, 752);
			\draw[Gray](64, 680) -- (256, 680);
			\draw[Gray](64, 656) -- (256, 656);
			\draw[Gray](64, 768) rectangle (64, 768);
			\node at (160, 704) {$\times$};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.3,yscale=.38]
		\draw[Gray](160, 656) -- (160, 776);
		\draw[Gray](195, 656) -- (195, 776);
		\draw[Gray](125, 656) -- (125, 776);
		\draw[Gray](90, 656) -- (90, 776);
		\draw[Gray](230, 656) -- (230, 776);
		\draw(64, 656) -- (256, 656);
		\draw[dashed](64, 656) -- (64, 776) -- (256, 776) -- (256, 656);
		\node at (160, 656) {$\times$};
		\node at (260, 656) [right] {\scriptsize$\de\Sigma$};

		\begin{scope}[xshift=9cm]
			\draw[RoyalBlue](160, 656) -- (160, 776);
			\draw[Gray](195, 656) -- (195, 776);
			\draw[Gray](125, 656) -- (125, 776);
			\draw[Gray](90, 656) -- (90, 776);
			\draw[Gray](230, 656) -- (230, 776);
			\draw(64, 656) -- (256, 656);
			\draw[dashed](64, 656) -- (64, 776) -- (256, 776) -- (256, 656);
			\node at (160, 656) {$\times$};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.3,yscale=.38]
		\draw[Gray](64, 704) -- (256, 704);
		\draw[Gray](64, 728) -- (256, 728);
		\draw[Gray](64, 752) -- (256, 752);
		\draw[Gray](64, 680) -- (256, 680);
		\draw(64, 656) -- (256, 656);
		\draw[dashed](64, 656) -- (64, 776) -- (256, 776) -- (256, 656);
		\node at (160, 656) {$\times$};
		\node at (260, 656) [right] {\scriptsize$\de\Sigma$};

		\begin{scope}[xshift=9cm]
			\draw[Gray](64, 704) -- (256, 704);
			\draw[Gray](64, 728) -- (256, 728);
			\draw[Gray](64, 752) -- (256, 752);
			\draw[Gray](64, 680) -- (256, 680);
			\draw[RoyalBlue](64, 656) -- (256, 656);
			\draw[dashed](64, 656) -- (64, 776) -- (256, 776) -- (256, 656);
			\node at (160, 656) {$\times$};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.35]
		\draw[dashed](104, 640) -- (136, 624) .. controls (162.6667, 656) and (197.3333, 677.3333) .. (240, 688) -- (240, 720) .. controls (197.3333, 730.6667) and (162.6667, 752) .. (136, 784) -- (104, 768) .. controls (125.3333, 725.3333) and (125.3333, 682.6667) .. (104, 640) -- cycle;
		\draw[Gray](128, 780) .. controls (154.6667, 737.3333) and (192, 714.6667) .. (240, 712);
		\draw[Gray](240, 696) .. controls (192, 693.3333) and (154.6667, 670.6667) .. (128, 628);
		\draw[Gray](112, 636) .. controls (141.3333, 681.3333) and (141.3333, 726.6667) .. (112, 772);
		\draw(188, 728) .. controls (188, 728) and (188, 728) .. (188, 728);
		\draw[RoyalBlue](160, 704) -- (240, 704);
		\draw[RoyalBlue](160, 704) -- (120, 776);
		\draw[RoyalBlue](160, 704) -- (120, 632);
		\node[RoyalBlue] at (160, 704) {$\bullet$};
		\node at (160, 704) {$\times$};

		\draw[Gray](272, 712).. controls (309.3333, 712) and (328, 730.6667) .. (328, 768);
		\draw[Gray](344, 768).. controls (344, 730.6667) and (362.6667, 712) .. (400, 712);
		\draw[Gray](344, 640).. controls (344, 677.3333) and (362.6667, 696) .. (400, 696);
		\draw[Gray](328, 640).. controls (328, 677.3333) and (309.3333, 696) .. (272, 696);
		\draw[dashed](272, 720)-- (272, 688).. controls (293.3333, 677.3333) and (309.3333, 661.3333) .. (320, 640)-- (352, 640).. controls (362.6667, 661.3333) and (378.6667, 677.3333) .. (400, 688)-- (400, 720).. controls (378.6667, 730.6667) and (362.6667, 746.6667) .. (352, 768)-- (320, 768).. controls (309.3333, 746.6667) and (293.3333, 730.6667) .. (272, 720)-- cycle;
		\draw[RoyalBlue](400, 704)-- (272, 704);
		\draw[RoyalBlue](336, 640)-- (336, 768);
		\node[RoyalBlue] at (336, 704) {$\bullet$};
		\node at (336, 704) {$\times$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.33,yscale=.36]
		\draw[dashed](112, 576) .. controls (112, 597.3333) and (104, 626.6667) .. (88, 664) -- (136, 696) .. controls (173.3333, 664) and (210.6667, 664) .. (248, 696) -- (296, 664) .. controls (280, 626.6667) and (272, 597.3333) .. (272, 576);
		\draw(112, 576) -- (272, 576);
		\draw[Gray](124, 688) .. controls (169.3333, 620) and (214.6667, 620) .. (260, 688);
		\draw[Gray](100, 672) .. controls (134.6667, 629.3333) and (152, 597.3333) .. (152, 576);
		\draw[Gray](232, 576) .. controls (232, 597.3333) and (249.3333, 629.3333) .. (284, 672);
		\draw[RoyalBlue](192, 576) -- (112, 680);
		\draw[RoyalBlue](192, 576) -- (272, 680);
		\node[RoyalBlue] at (192, 576) {$\bullet$};
		\node at (192, 576) {$\times$};

		\node at (312, 576) {\scriptsize$\de\Sigma$};

		\draw[dashed](352, 576) .. controls (352, 597.3333) and (344, 621.3333) .. (328, 648) -- (352, 688) .. controls (378.6667, 677.3333) and (397.3333, 682.6667) .. (408, 704) -- (456, 704) .. controls (466.6667, 682.6667) and (485.3333, 677.3333) .. (512, 688) -- (536, 648) .. controls (520, 621.3333) and (512, 597.3333) .. (512, 576);
		\draw(352, 576) -- (512, 576);
		\draw[Gray](348, 680) .. controls (396, 632) and (420, 640) .. (420, 704);
		\draw[Gray](516, 680) .. controls (468, 632) and (444, 640) .. (444, 704);
		\draw[Gray](336, 660) .. controls (368, 625.3333) and (384, 597.3333) .. (384, 576);
		\draw[Gray](528, 660) .. controls (496, 625.3333) and (480, 597.3333) .. (480, 576);
		\draw[RoyalBlue](432, 704) -- (432, 576);
		\draw[RoyalBlue](432, 576) -- (340, 668);
		\draw[RoyalBlue](432, 576) -- (524, 668);
		\node[RoyalBlue] at (432, 576) {$\bullet$};
		\node at (432, 576) {$\times$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.35]
		\draw[dashed](240, 576) -- (240, 608) .. controls (208, 608) and (192, 634.6667) .. (192, 688) -- (128, 688) .. controls (128, 634.6667) and (112, 608) .. (80, 608) -- (80, 576);
		\draw[Gray](80, 592) .. controls (122.6667, 592) and (144, 624) .. (144, 688);
		\draw[Gray](176, 688) .. controls (176, 624) and (197.3333, 592) .. (240, 592);
		\draw[RoyalBlue](80, 576) -- (240, 576);
		\draw[RoyalBlue](160, 576) -- (160, 688);
		\node[RoyalBlue] at (160, 576) {$\bullet$};
		\node at (160, 576) {$\times$};

		\node at (262, 576) {\scriptsize$\de\Sigma$};

		\draw[dashed](288, 576) .. controls (288, 597.3333) and (280, 626.6667) .. (264, 664) -- (312, 696) .. controls (349.3333, 664) and (386.6667, 664) .. (424, 696) -- (472, 664) .. controls (456, 626.6667) and (448, 597.3333) .. (448, 576);
		\draw[Gray](300, 688) .. controls (345.3333, 613.3333) and (390.6667, 613.3333) .. (436, 688);
		\draw[Gray](276, 672) .. controls (316, 618.6667) and (320, 592) .. (288, 592);
		\draw[Gray](448, 592) .. controls (416, 592) and (420, 618.6667) .. (460, 672);
		\draw[RoyalBlue](288, 576) -- (448, 576);
		\draw[RoyalBlue](368, 576) -- (288, 680);
		\draw[RoyalBlue](368, 576) -- (448, 680);
		\node[RoyalBlue] at (368, 576) {$\bullet$};
		\node at (368, 576) {$\times$};
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
		\draw[Gray](104, 816) .. controls (130.6667, 784) and (152, 789.3333) .. (168, 832);
		\draw[Gray](184, 828) .. controls (157.3333, 788) and (165.3333, 760) .. (208, 744);
		\draw[Gray](36, 724) .. controls (96, 720) and (144, 768) .. (92, 812);
		\draw[Gray](36, 716) .. controls (76, 718.6667) and (98.6667, 704) .. (104, 672);
		\draw[Gray](120, 676) .. controls (96, 720) and (144, 768) .. (204, 732);
		\draw[Gray](40, 740) .. controls (88, 745.3333) and (104, 768) .. (88, 808);
		\draw[Gray](108, 820) .. controls (129.3333, 804) and (146.6667, 808) .. (160, 832);
		\draw[Gray](188, 824) .. controls (174.6667, 794.6667) and (182.6667, 772) .. (212, 756);
		\draw[Gray](128, 676) .. controls (128, 713.3333) and (150.6667, 729.3333) .. (196, 724);
		\draw[Gray](92, 672) .. controls (89.3333, 693.3333) and (70.6667, 705.3333) .. (36, 708);
		\node[RoyalBlue] at (96, 720) {$\bullet$};
		\node[RoyalBlue] at (144, 768) {$\bullet$};
		\draw[RoyalBlue](96, 720) -- (144, 768);
		\draw[RoyalBlue](32, 720) -- (96, 720);
		\draw[RoyalBlue](96, 720) -- (112, 672);
		\draw[RoyalBlue](144, 768) -- (96, 816);
		\draw[RoyalBlue](144, 768) -- (176, 832);
		\draw[RoyalBlue](144, 768) -- (208, 736);
		
		\node at (116,630) {$\Big\Updownarrow$};
		\begin{scope}[yshift=-8cm]
			\draw[Gray](104, 816) .. controls (114.6667, 773.3333) and (136, 778.6667) .. (168, 832);
			\draw[Gray](184, 828) .. controls (138.6667, 769.3333) and (146.6667, 741.3333) .. (208, 744);
			\draw[Gray](36, 728) .. controls (92, 732) and (116, 756) .. (92, 812);
			\draw[Gray](36, 716) .. controls (81.3333, 721.3333) and (104, 706.6667) .. (104, 672);
			\draw[Gray](120, 676) .. controls (112, 708) and (128, 740) .. (204, 732);
			\draw[Gray](40, 740) .. controls (88, 745.3333) and (104, 768) .. (88, 808);
			\draw[Gray](108, 820) .. controls (129.3333, 804) and (146.6667, 808) .. (160, 832);
			\draw[Gray](188, 824) .. controls (174.6667, 794.6667) and (182.6667, 772) .. (212, 756);
			\draw[Gray](128, 676) .. controls (128, 713.3333) and (150.6667, 729.3333) .. (196, 724);
			\draw[Gray](92, 672) .. controls (89.3333, 693.3333) and (70.6667, 705.3333) .. (36, 708);
			\node[RoyalBlue] at (116, 740) {$\bullet$};
			\draw[RoyalBlue](96, 816) -- (116, 740);
			\draw[RoyalBlue](116, 740) -- (176, 832);
			\draw[RoyalBlue](116, 740) -- (208, 736);
			\draw[RoyalBlue](116, 740) -- (112, 672);
			\draw[RoyalBlue](32, 720) -- (116, 740);
		\end{scope}
	\end{tikzpicture}
	%\caption{}
	%\label{fig:Whitehead:moves:a}
	\end{subfigure}
	% (b)
	\begin{subfigure}[t]{.31\textwidth}
	\centering
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
		\draw[Gray](128, 688) .. controls (170.6667, 634.6667) and (213.3333, 634.6667) .. (256, 688);
		\draw[Gray](104, 672) .. controls (136, 629.3333) and (152, 597.3333) .. (152, 576);
		\draw[Gray](232, 576) .. controls (232, 597.3333) and (248, 629.3333) .. (280, 672);
		\draw[Gray](96, 640) .. controls (106.6667, 618.6667) and (112, 597.3333) .. (112, 576);
		\draw[Gray](288, 640) .. controls (277.3333, 618.6667) and (272, 597.3333) .. (272, 576);
		\draw[gray](144, 688) .. controls (176, 661.3333) and (208, 661.3333) .. (240, 688);
		\node[RoyalBlue] at (192, 608) {$\bullet$};
		\draw[RoyalBlue](112, 688) -- (192, 608) -- (272, 688);
		\draw[RoyalBlue](192, 608) -- (192, 576);
		\draw(96, 576) -- (288, 576);

		\node at (192,500) {$\Big\Updownarrow$};
		\begin{scope}[yshift=-9cm]
			\draw[Gray](128, 688) .. controls (170.6667, 613.3333) and (213.3333, 613.3333) .. (256, 688);
			\draw[Gray](104, 672) .. controls (136, 629.3333) and (152, 597.3333) .. (152, 576);
			\draw[Gray](232, 576) .. controls (232, 597.3333) and (248, 629.3333) .. (280, 672);
			\draw[Gray](96, 640) .. controls (106.6667, 618.6667) and (112, 597.3333) .. (112, 576);
			\draw[Gray](288, 640) .. controls (277.3333, 618.6667) and (272, 597.3333) .. (272, 576);
			\draw[Gray](144, 688) .. controls (176, 661.3333) and (208, 661.3333) .. (240, 688);
			\draw(96, 576) -- (288, 576);
			\draw[RoyalBlue](192, 576) -- (112, 688);
			\draw[RoyalBlue](192, 576) -- (272, 688);
			\node[RoyalBlue] at (192, 576) {$\bullet$};
		\end{scope}
	\end{tikzpicture}
	%\caption{}
	%\label{fig:Whitehead:moves:b}
	\end{subfigure}
	% (c)
	\begin{subfigure}[t]{.31\textwidth}
	\centering
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
		\draw[Gray](128, 688) .. controls (170.6667, 634.6667) and (213.3333, 634.6667) .. (256, 688);
		\draw[Gray](104, 672) .. controls (162.6667, 608) and (160, 581.3333) .. (96, 592);
		\draw[Gray](288, 592) .. controls (224, 581.3333) and (221.3333, 608) .. (280, 672);
		\draw[Gray](96, 640) .. controls (122.6667, 613.3333) and (122.6667, 602.6667) .. (96, 608);
		\draw[Gray](288, 640) .. controls (261.3333, 613.3333) and (261.3333, 602.6667) .. (288, 608);
		\draw[Gray](144, 688) .. controls (176, 661.3333) and (208, 661.3333) .. (240, 688);
		\draw[RoyalBlue](96, 576) -- (288, 576);
		\draw[RoyalBlue](112, 688) -- (192, 608) -- (272, 688);
		\draw[RoyalBlue](192, 608) -- (192, 576);
		\node[RoyalBlue] at (192, 608) {$\bullet$};
		\node[RoyalBlue] at (192, 576) {$\bullet$};

		\node at (192,500) {$\Big\Updownarrow$};
		\begin{scope}[yshift=-9cm]
			\draw[Gray](128, 688) .. controls (170.6667, 613.3333) and (213.3333, 613.3333) .. (256, 688);
			\draw[Gray](104, 672) .. controls (162.6667, 608) and (160, 581.3333) .. (96, 592);
			\draw[Gray](288, 592) .. controls (224, 581.3333) and (221.3333, 608) .. (280, 672);
			\draw[Gray](96, 640) .. controls (122.6667, 613.3333) and (122.6667, 602.6667) .. (96, 608);
			\draw[Gray](288, 640) .. controls (261.3333, 613.3333) and (261.3333, 602.6667) .. (288, 608);
			\draw[Gray](144, 688) .. controls (176, 661.3333) and (208, 661.3333) .. (240, 688);
			\draw[RoyalBlue](192, 576) -- (112, 688);
			\draw[RoyalBlue](192, 576) -- (272, 688);
			\draw[RoyalBlue](96, 576) -- (288, 576);
			\node[RoyalBlue] at (192, 576) {$\bullet$};
		\end{scope}
	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=.8]

		\draw ($(-2,0) + (60:1)$) -- ($(-2,0) + (60:1) + (120:1.2)$);
		\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (120:1.2)$);

		\draw ($(-2,0) + (-60:1)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$);
		\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (-120:1.2)$);

		\draw ($(-2,0) + (60:1)$) -- ($(2,0) + (120:1)$);
		\draw ($(-2,0) + (-60:1)$) -- ($(2,0) + (-120:1)$);

		\draw ($(2,0) + (120:1)$) -- ($(2,0) + (120:1) + (60:1.2)$);
		\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (60:1.2)$);

		\draw ($(2,0) + (-120:1)$) -- ($(2,0) + (-120:1) + (-60:1.2)$);
		\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (-60:1.2)$);

		\draw[BrickRed] (-2,0) -- (2,0);
		\draw[BrickRed] ($(-2,0) + (120:1.7)$) -- (-2,0) -- ($(-2,0) + (-120:1.7)$);
		\draw[BrickRed] ($(2,0) + (60:1.7)$) -- (2,0) -- ($(2,0) + (-60:1.7)$);

		\node[BrickRed] at (-2,0) {$\bullet$};
		\node[BrickRed] at (2,0) {$\bullet$};

	\begin{scope}[xshift=9cm]

		\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (60:1)$);
		\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (-60:1)$);
		\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (180:1)$);

		\draw[RoyalBlue] (2,0) -- ($(2,0) + (120:1)$);
		\draw[RoyalBlue] (2,0) -- ($(2,0) + (-120:1)$);
		\draw[RoyalBlue] (2,0) -- ($(2,0) + (0:1)$);

		\draw[opacity=.2] (0,-.866) -- (0,.866);
		\draw[opacity=.2] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
		\draw[opacity=.2] (.6,-.866) to[out=80,in=-80] (.6,.866);
		\draw[opacity=.2] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
		\draw[opacity=.2] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

		\draw[opacity=.2,rotate around={-120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
		\draw[opacity=.2,rotate around={120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
		\draw[opacity=.2,rotate around={-120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);
		\draw[opacity=.2,rotate around={120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

		\draw[opacity=.2,rotate around={120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
		\draw[opacity=.2,rotate around={-120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
		\draw[opacity=.2,rotate around={120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
		\draw[opacity=.2,rotate around={-120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);

		\draw ($(-2,0) + (60:1)$) -- ($(-2,0) + (60:1) + (120:1.2)$);
		\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (120:1.2)$);

		\draw ($(-2,0) + (-60:1)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$);
		\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (-120:1.2)$);

		\draw ($(-2,0) + (60:1)$) -- ($(2,0) + (120:1)$);
		\draw ($(-2,0) + (-60:1)$) -- ($(2,0) + (-120:1)$);

		\draw ($(2,0) + (120:1)$) -- ($(2,0) + (120:1) + (60:1.2)$);
		\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (60:1.2)$);

		\draw ($(2,0) + (-120:1)$) -- ($(2,0) + (-120:1) + (-60:1.2)$);
		\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (-60:1.2)$);

		\node[RoyalBlue] at (-2,0) {$\bullet$};
		\node[RoyalBlue] at (2,0) {$\bullet$};

	\end{scope}
	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
	  \draw(128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
	  \draw(320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
	  \draw(224, 568) ellipse[x radius=48, y radius=16];
	  \draw(98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
	  \draw(272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
	  \draw(156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
	  \draw[BrickRed](138.437, 647.363) .. controls (174.145, 674.6563) and (192.079, 707.0133) .. (192.239, 744.434);
	  \draw[BrickRed, dotted](192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
	  \node[BrickRed] at (152.0476, 658.6447) {$\bullet$};
	  \node[BrickRed] at (181.513, 614.0796) {$\bullet$};
	  \draw[BrickRed](162.998, 607.576) .. controls (203.666, 623.8587) and (244.4267, 623.9177) .. (285.28, 607.753);
	  \draw[BrickRed, dotted](162.998, 607.576) .. controls (203.6233, 597.0867) and (244.384, 597.1457) .. (285.28, 607.753);
	  \draw[BrickRed](152.047, 658.645) .. controls (167.831, 650.4077) and (177.653, 635.5523) .. (181.513, 614.079);
	  \draw[ForestGreen](255.564, 744.305) .. controls (255.8547, 706.7683) and (277.2663, 678.3287) .. (319.799, 658.986);
	  \draw[ForestGreen, dotted](255.564, 744.305) .. controls (288.4707, 722.573) and (309.8823, 694.1333) .. (319.799, 658.986);

	  \node at (265,625) {$a$};
	  \node at (195,700) {$b$};
	  \node at (165,635) {$c$};	  

	  \node at (335,650) {$\gamma$};

	\begin{scope}[xshift=13cm]
		\draw(128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
		\draw(320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
		\draw(224, 568) ellipse[x radius=48, y radius=16];
		\draw(98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
		\draw(272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
		\draw(156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\draw[BrickRed](138.437, 647.363) .. controls (174.145, 674.6563) and (192.079, 707.0133) .. (192.239, 744.434);
		\draw[BrickRed, dotted](192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
		\node[BrickRed] at (152.0476, 658.6447) {$\bullet$};
		\node[BrickRed] at (181.513, 614.0796) {$\bullet$};
		\draw[BrickRed](162.998, 607.576) .. controls (203.666, 623.8587) and (244.4267, 623.9177) .. (285.28, 607.753);
		\draw[BrickRed, dotted](162.998, 607.576) .. controls (203.6233, 597.0867) and (244.384, 597.1457) .. (285.28, 607.753);
		\draw[BrickRed](152.047, 658.645) .. controls (167.831, 650.4077) and (177.653, 635.5523) .. (181.513, 614.079);
		\draw[ForestGreen](160, 660) .. controls (174.7, 649.4193) and (183.042, 635.6153) .. (185.026, 618.588);
		\draw[ForestGreen](152.482, 653.879) .. controls (165.9267, 644.0263) and (173.766, 631.4) .. (176, 616);
		\draw[ForestGreen](185.026, 618.588) .. controls (217.7, 628.7847) and (251.7857, 626.6107) .. (287.283, 612.066);
		\draw[ForestGreen, dotted](286.955, 611.391) .. controls (244.985, 601.1303) and (203.1307, 600.901) .. (161.392, 610.703);
		\draw[ForestGreen](161.392, 610.703) .. controls (166.3373, 613.387) and (171.2067, 615.1527) .. (176, 616);
		\draw[ForestGreen](152.482, 653.879) .. controls (148.724, 650.3477) and (144.8207, 647.1447) .. (140.772, 644.27);
		\draw[ForestGreen, dotted](141.095, 643.848) .. controls (149.863, 680.3973) and (168.4827, 713.6657) .. (196.954, 743.653);
		\draw[ForestGreen](196.991, 743.647) .. controls (196.497, 710.4423) and (184.1667, 682.56) .. (160, 660);

		\node at (265,630) {$a$};
		\node at (200,700) {$b$};
		\node at (162,632) {$c$};

	\end{scope}
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.5,yscale=-.5]
		\fill[Gray,opacity=.1](128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6668) .. controls (53.3334, 565.3335) and (58.6667, 570.667) .. (64, 576) .. controls (69.3333, 581.333) and (74.6667, 586.6665) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512) -- cycle;
		\fill[Gray,opacity=.2](224, 752) .. controls (208, 752) and (200, 696) .. (200, 640) .. controls (200, 584) and (208, 528) .. (224, 528) .. controls (184, 528) and (144, 528) .. (128, 512) .. controls (144, 528) and (112, 560) .. (93.3333, 573.3333) .. controls (74.6667, 586.6665) and (69.3333, 581.333) .. (64, 576) .. controls (80, 592) and (80, 616) .. (80, 640) .. controls (80, 664) and (80, 688) .. (64, 704) .. controls (80, 688) and (112, 720) .. (125.3333, 738.6668) .. controls (138.6665, 757.3335) and (133.333, 762.667) .. (128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) -- cycle;
		\fill[Gray,opacity=.1](224, 528) .. controls (240, 528) and (248, 584) .. (248, 640) .. controls (248, 696) and (240, 752) .. (224, 752) .. controls (208, 752) and (200, 696) .. (200, 640) .. controls (200, 584) and (208, 528) .. (224, 528) -- cycle;
		\fill[Gray,opacity=.1](64, 704) .. controls (48, 720) and (80, 752) .. (98.6668, 765.3333) .. controls (117.3335, 778.6665) and (122.667, 773.333) .. (128, 768) .. controls (133.333, 762.667) and (138.6665, 757.3335) .. (125.3333, 738.6668) .. controls (112, 720) and (80, 688) .. (64, 704) -- cycle;
		\draw[ForestGreen](224, 528) .. controls (240, 528) and (248, 584) .. (248, 640) .. controls (248, 696) and (240, 752) .. (224, 752);
		\draw[ForestGreen, dotted](224, 752) .. controls (208, 752) and (200, 696) .. (200, 640) .. controls (200, 584) and (208, 528) .. (224, 528);
		\draw[NavyBlue,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](88.6893, 576.4427) .. controls (114.8964, 618.8142) and (115.0447, 661.3912) .. (89.1342, 704.1737);
		\draw[NavyBlue,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](99.2686, 568.8107) .. controls (176, 656) and (189.0341, 752.4175) .. (171.8487, 753.4894);
		\draw[NavyBlue, dotted](171.8487, 753.4894) .. controls (162.8361, 754.5397) and (96, 672) .. (71.8092, 539.9684);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.3333, 546.6667) .. controls (394.6667, 565.3333) and (389.3333, 570.6667) .. (384, 576) .. controls (378.6667, 581.3333) and (373.3333, 586.6667) .. (354.6667, 573.3333) .. controls (336, 560) and (304, 528) .. (320, 512);
		\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) .. controls (264, 752) and (304, 752) .. (320, 768);
		\draw(320, 512) .. controls (304, 528) and (264, 528) .. (224, 528) .. controls (184, 528) and (144, 528) .. (128, 512);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512) -- cycle;
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704) -- cycle;
		\node at (61, 760) {\small$\partial_{m} \Sigma$};
		\node at (61, 520) {\small$\partial_{m_0} \Sigma$};
		\node at (90, 678) {\small$\alpha$};
		\node at (158, 632) {\small$\alpha'$};
		\node[Gray] at (208, 770) {\small$P$};
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.4]
		  \draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
		  \draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
		  \draw (224, 568) ellipse[x radius=48, y radius=16];
		  \draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
		  \draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
		  \draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		  \draw [BrickRed](138.437, 647.363) .. controls (174.145, 674.6563) and (192.079, 707.0133) .. (192.239, 744.434);
		  \draw [BrickRed, dotted](192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
		  \draw [BrickRed](255.958, 744.512) .. controls (256.1287, 706.6633) and (274.2667, 674.544) .. (310.372, 648.154);
		  \draw [BrickRed, dotted](255.963, 744.43) .. controls (295.831, 719.864) and (310.372, 648.154) .. (310.372, 648.154);
		  \node [BrickRed] at (191.9284, 735.8591) {$\bullet$};
		  \node [BrickRed] at (256.3274, 735.8938) {$\bullet$};
		  \draw [BrickRed](191.928, 735.812) .. controls (213.3093, 730.604) and (234.776, 730.6313) .. (256.328, 735.894);

		  \node at (95, 735) {$\de_1 P$};
		  \node at (360, 735) {$\de_2 P$};
		  \node at (300, 550) {$\de_3 P$};

		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.4]
		  \draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
		  \draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
		  \draw (224, 568) ellipse[x radius=48, y radius=16];
		  \draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
		  \draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
		  \draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		  \draw [BrickRed](138.437, 647.363) .. controls (174.145, 674.6563) and (192.079, 707.0133) .. (192.239, 744.434);
		  \draw [BrickRed, dotted](192.239, 744.434) .. controls (165.1863, 717.6947) and (147.2523, 685.3377) .. (138.437, 647.363);
		  \node [BrickRed] at (152.0476, 658.6447) {$\bullet$};
		  \node [BrickRed] at (181.513, 614.0796) {$\bullet$};
		  \draw [BrickRed](162.998, 607.576) .. controls (203.666, 623.8587) and (244.4267, 623.9177) .. (285.28, 607.753);
		  \draw [BrickRed, dotted](162.998, 607.576) .. controls (203.6233, 597.0867) and (244.384, 597.1457) .. (285.28, 607.753);
		  \draw [BrickRed](152.047, 658.645) .. controls (167.831, 650.4077) and (177.653, 635.5523) .. (181.513, 614.079);

		  \node at (95, 735) {$\de_1 P$};
		  \node at (360, 735) {$\de_2 P$};
		  \node at (300, 550) {$\de_3 P$};

		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.4]
		  \draw[BrickRed](231.928, 663.859) .. controls (215.976, 642.6197) and (189.587, 630.241) .. (152.761, 626.723);
		  \draw[BrickRed](231.928, 663.859) .. controls (247.976, 647.953) and (269.739, 636.627) .. (297.217, 629.881);
		  \draw[BrickRed](231.928, 663.859) .. controls (237.3093, 695.953) and (234.541, 721.7943) .. (223.623, 741.383);
		  \draw[BrickRed, dotted](152.761, 626.723) .. controls (168.2537, 651.5743) and (189.4423, 666.6313) .. (216.327, 671.894);
		  \draw[BrickRed, dotted](216.327, 671.894) .. controls (210.7757, 693.298) and (213.2077, 716.461) .. (223.623, 741.383);
		  \draw[BrickRed, dotted](216.327, 671.894) .. controls (248.109, 666.6313) and (275.0723, 652.627) .. (297.217, 629.881);
		  \node[BrickRed] at (231.9284, 663.8591) {$\bullet$};
		  \node[white] at (216.3274, 671.8938) {$\bullet$};
		  \node[BrickRed] at (216.3274, 671.8938) {$\circ$};
		  \draw(128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
		  \draw(320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
		  \draw(224, 568) ellipse[x radius=48, y radius=16];
		  \draw(98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
		  \draw(272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
		  \draw(156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);

		  \node at (95, 735) {$\de_1 P$};
		  \node at (360, 735) {$\de_2 P$};
		  \node at (300, 550) {$\de_3 P$};

		\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=1]
				\shade[left color=red!30!white,right color=white, even odd rule] (30:1) -- ($(30:1) + (.2,0)$) -- ($(-30:1) + (.2,0)$) -- (-30:1) -- cycle;
				\node at (.9,0) [right] {$e$};

				\draw (-30:1) -- (30:1);
				\draw[rotate=60] (-30:1) -- (30:1);
				\draw[rotate=-60] (-30:1) -- (30:1);
				\draw[rotate=120] (-30:1) -- (30:1);
				\draw[rotate=-120] (-30:1) -- (30:1);
				\draw[rotate=180] (-30:1) -- (30:1);
				
				\node at (30:1) {$\bullet$};
				\node at (-30:1) {$\bullet$};
				\node at (90:1) {$\bullet$};
				\node at (-90:1) {$\bullet$};
				\node at (150:1) {$\bullet$};
				\node at (-150:1) {$\bullet$};

				\draw[gray,fill=gray,fill opacity=.1] (.2,0) arc (0:360:.2);
				\node at (0,0) {\tiny$m_1$};

				\begin{scope}[xshift=2.2cm]
					\shade[inner color=red!50!white,outer color=white]  (0,-.8) to[out=130,in=-90] (-.35,0) to[out=90,in=-130] (0,.8) -- ($(0,.8) + (150:.2)$) to[out=-130,in=90] (-.55,0) to[out=-90,in=130] ($(0,-.8) + (-150:.2)$) -- cycle;
					\node at (-.35,0) [left] {$e$};

					\draw[gray,fill=gray,fill opacity=.1] (.2,0) arc (0:360:.2);
					\node at (0,0) {\tiny$m_2$};

					\draw (0,-.8) to[out=50,in=-90] (.35,0) to[out=90,in=-50] (0,.8);
					\draw (0,-.8) to[out=130,in=-90] (-.35,0) to[out=90,in=-130] (0,.8);

					\node at (90:.8) {$\bullet$};
					\node at (-90:.8) {$\bullet$};
				\end{scope}

				\draw [->] (.8,-1.3) -- (.8,-1.8);

				\begin{scope}[xshift=.2cm,yshift=-3.5cm]
					\node at (.87,0) [left] {$e$};

					\draw (-30:1) -- (30:1);
					\draw[rotate=60] (-30:1) -- (30:1);
					\draw[rotate=-60] (-30:1) -- (30:1);
					\draw[rotate=120] (-30:1) -- (30:1);
					\draw[rotate=-120] (-30:1) -- (30:1);
					\draw[rotate=180] (-30:1) -- (30:1);
					
					\node at (30:1) {$\bullet$};
					\node at (-30:1) {$\bullet$};
					\node at (90:1) {$\bullet$};
					\node at (-90:1) {$\bullet$};
					\node at (150:1) {$\bullet$};
					\node at (-150:1) {$\bullet$};

					\draw[gray,fill=gray,fill opacity=.1] (.2,0) arc (0:360:.2);
					\node at (0,0) {\tiny$m_1$};

					\draw[gray,fill=gray,fill opacity=.1] (1.7,0) arc (0:360:.2);
					\node at (1.5,0) {\tiny$m_2$};

					\draw (-30:1) to[out=-30,in=180] (1.6,-.8) to[out=0,in=-90] (2.2,0) to[out=90,in=0] (1.6,.8) to[out=180,in=30] (30:1);

					\draw [ForestGreen] plot [smooth, tension=.15] coordinates { (0.89,.63) (0.83,.63) (90:1.1) (150:1.1) (-150:1.1) (-90:1.1) (0.83,-.63) (0.89,-.63)};
					\draw [ForestGreen] (0.89,-.63) to[out=-35,in=180] (1.6,-.9) to[out=0,in=-90] (2.3,0) to[out=90,in=0] (1.6,.9) to[out=180,in=35] (0.89,.63);

					\node at (60:1.2) {$\gamma$};
				\end{scope}
			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
				\shade[left color=red!30!white,right color=white, even odd rule]  (30:1) -- ($(30:1) + (.2,0)$) -- ($(-30:1) + (.2,0)$) -- (-30:1) -- cycle;
				\node at (.9,0) [right] {$e$};

				\draw (-30:1) -- (30:1);
				\draw[rotate=60] (-30:1) -- (30:1);
				\draw[rotate=-60] (-30:1) -- (30:1);
				\draw[rotate=120] (-30:1) -- (30:1);
				\draw[rotate=-120] (-30:1) -- (30:1);
				\draw[rotate=180] (-30:1) -- (30:1);
				
				\node at (30:1) {$\bullet$};
				\node at (-30:1) {$\bullet$};
				\node at (90:1) {$\bullet$};
				\node at (-90:1) {$\bullet$};
				\node at (150:1) {$\bullet$};
				\node at (-150:1) {$\bullet$};

				\draw[gray,fill=gray,fill opacity=.1] (.2,0) arc (0:360:.2);
				\node at (0,0) {\tiny$m_1$};

				\begin{scope}[xshift=2.2cm]
					\shade [inner color=red, outer color=white, even odd rule] circle (.5) circle (.7);
					\node at (120:.7) {$e$};

					\draw[gray,fill=gray,fill opacity=.1] (.2,0) arc (0:360:.2);
					\node at (0,0) {\tiny$m_2$};

					\draw (0,0) circle (.5cm);

					\node at (180:.5) {$\bullet$};
				\end{scope}

				\draw [->] (.8,-1.3) -- (.8,-1.8);

				\begin{scope}[xshift=.8cm,yshift=-3.5cm]
					\node at (70:.6) {$e$};

					\draw (00:1) -- (72:1) -- (144:1) -- (-144:1) -- (-72:1) -- cycle;
					
					\node at (00:1) {$\bullet$};
					\node at (72:1) {$\bullet$};
					\node at (-72:1) {$\bullet$};
					\node at (144:1) {$\bullet$};
					\node at (-144:1) {$\bullet$};

					\draw[gray,fill=gray,fill opacity=.1] (-.2,0) arc (0:360:.2);
					\node at (-.4,0) {\tiny$m_1$};

					\draw[gray,fill=gray,fill opacity=.1] (.65,0) arc (0:360:.2);
					\node at (.45,0) {\tiny$m_2$};

					\draw (00:1) to[out=150,in=0] (.3,.4) to[out=180,in=90] (0,0) to[out=-90,in=180] (.3,-.4) to[out=0,in=-150] (00:1);

					\draw [ForestGreen] plot [smooth cycle, tension=.15] coordinates { (00:1.15) (72:1.15) (144:1.15) (-144:1.15) (-72:1.15) };

					\node at (36:1.2) {$\gamma$};
				\end{scope}
			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
				\begin{scope}[rotate=22.5]
					\shade[bottom color=red!30!white,top color=white, even odd rule]  (45:1) -- (90:1) -- ($(90:1) + (67.5:.2)$) -- ($(45:1) + (67.5:.2)$) -- cycle;
					\shade[top color=red!30!white,bottom color=white, even odd rule]  (-90:1) -- (-135:1) -- ($(-135:1) + (-112.5:.2)$) -- ($(-90:1) + (-112.5:.2)$) -- cycle;
					\node at (67.5:1.1) {$e$};
					\node at (-112.5:1.1) {$e$};

					\draw (0:1) -- (45:1) -- (90:1) -- (135:1) -- (180:1) -- (-135:1) -- (-90:1) -- (-45:1) -- cycle;

					\node at (0:1) {$\bullet$};
					\node at (45:1) {$\bullet$};
					\node at (-45:1) {$\bullet$};
					\node at (90:1) {$\bullet$};
					\node at (-90:1) {$\bullet$};
					\node at (135:1) {$\bullet$};
					\node at (-135:1) {$\bullet$};
					\node at (180:1) {$\bullet$};

					\draw[gray,fill=gray,fill opacity=.1] (.2,0) arc (0:360:.2);
					\node at (0,0) {\tiny$m_0$};
				\end{scope}

				\draw [->] (0,-1.5) -- (0,-2);

				\begin{scope}[yshift=-3.5cm]
					\node at (0,-.3) {$e$};

					\draw (-.5,0) -- ($(-1.2,0) + (120:.7)$) -- ($(-1.2,0) + (-120:.7)$) -- (-.5,0) -- (.5,0) -- ($(1.2,0) + (60:.7)$) -- ($(1.2,0) + (-60:.7)$) -- (.5,0);
					
					\node at (-.5,0) {$\bullet$};
					\node at (.5,0) {$\bullet$};
					\node at ($(-1.2,0) + (120:.7)$) {$\bullet$};
					\node at ($(-1.2,0) + (-120:.7)$) {$\bullet$};
					\node at ($(1.2,0) + (60:.7)$) {$\bullet$};
					\node at ($(1.2,0) + (-60:.7)$) {$\bullet$};

					\draw[gray,fill=gray,fill opacity=.1] (.2,.7) arc (0:360:.2);
					\node at (0,.7) {\tiny$m_0$};

					\draw [ForestGreen] plot [smooth cycle, tension=.15] coordinates { (-.7,0) ($(-1.2,0) + (120:.5)$) ($(-1.2,0) + (-120:.5)$) };
					\draw [ForestGreen] plot [smooth cycle, tension=.15] coordinates { (.7,0) ($(1.2,0) + (60:.5)$) ($(1.2,0) + (-60:.5)$) };

					\node at (0:1.2) {\tiny$\partial_2 P$};
					\node at (180:1.2) {\tiny$\partial_1 P$};
				\end{scope}
			\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=.8,rotate=90]
	% SURFACE
		\draw ($(-2,0) + (60:1)$) -- ($(-2,0) + (60:1) + (120:1.2)$);
		\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (120:1.2)$);

		\draw ($(-2,0) + (-60:1)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$);
		\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (-120:1.2)$);

		\draw ($(-2,0) + (60:1)$) -- ($(2,0) + (120:1)$);
		\draw ($(-2,0) + (-60:1)$) -- ($(2,0) + (-120:1)$);

		\draw ($(2,0) + (120:1)$) -- ($(2,0) + (120:1) + (60:1.2)$);
		\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (60:1.2)$);

		\draw ($(2,0) + (-120:1)$) -- ($(2,0) + (-120:1) + (-60:1.2)$);
		\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (-60:1.2)$);

		% GRAPH
		\draw[BrickRed] (-2,0) -- (2,0);
		\draw[BrickRed] ($(-2,0) + (120:1.7)$) -- (-2,0) -- ($(-2,0) + (-120:1.7)$);
		\draw[BrickRed] ($(2,0) + (60:1.7)$) -- (2,0) -- ($(2,0) + (-60:1.7)$);

		\node[BrickRed] at (-2,0) {$\bullet$};
		\node[BrickRed] at (2,0) {$\bullet$};

		% CURVE
		\draw[ForestGreen] ($(-2,0) + (-120:1.7) + (-60:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,-.4) .. controls +(0:1.6) and +(120:1.6) .. ($(2,0) + (-60:1.7) + (-120:.3)$);
		\draw[ForestGreen] ($(-2,0) + (120:1.7) + (60:.3)$) .. controls +(-60:1.6) and +(180:1.6) .. (0,.4) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (120:.3)$);
		\draw[ForestGreen] ($(-2,0) + (-120:1.7) + (180:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,0) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (0:.3)$);

	\end{tikzpicture}
	\end{subfigure}
	% (b)
	\begin{subfigure}[t]{.32\textwidth}
	\centering
	\begin{tikzpicture}[scale=.8,rotate=90]
			% SURFACE
			\draw ($(-2,0) + (60:1)$) -- ($(-2,0) + (60:1) + (120:1.2)$);
			\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (120:1.2)$);

			\draw ($(-2,0) + (-60:1)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$);
			\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (-120:1.2)$);

			\draw ($(-2,0) + (60:1)$) -- ($(2,0) + (120:1)$);
			\draw ($(-2,0) + (-60:1)$) -- ($(2,0) + (-120:1)$);

			\draw ($(2,0) + (120:1)$) -- ($(2,0) + (120:1) + (60:1.2)$);
			\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (60:1.2)$);

			\draw ($(2,0) + (-120:1)$) -- ($(2,0) + (-120:1) + (-60:1.2)$);
			\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (-60:1.2)$);

			% FOLIATION
			\draw[opacity=.2] (0,-.866) -- (0,.866);
			\draw[opacity=.2] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
			\draw[opacity=.2] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={-120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2,rotate around={120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2,rotate around={-120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);
			\draw[opacity=.2,rotate around={120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2,rotate around={120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);

			\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (60:1)$);
			\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (-60:1)$);
			\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (180:1)$);

			\draw[RoyalBlue] (2,0) -- ($(2,0) + (120:1)$);
			\draw[RoyalBlue] (2,0) -- ($(2,0) + (-120:1)$);
			\draw[RoyalBlue] (2,0) -- ($(2,0) + (0:1)$);

			\node[RoyalBlue] at (-2,0) {$\bullet$};
			\node[RoyalBlue] at (2,0) {$\bullet$};

			% CURVE
			\draw[ForestGreen] ($(-2,0) + (-120:1.7) + (-60:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,-.4) .. controls +(0:1.6) and +(120:1.6) .. ($(2,0) + (-60:1.7) + (-120:.3)$);
			\draw[ForestGreen] ($(-2,0) + (120:1.7) + (60:.3)$) .. controls +(-60:1.6) and +(180:1.6) .. (0,.4) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (120:.3)$);
			\draw[ForestGreen] ($(-2,0) + (-120:1.7) + (180:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,0) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (0:.3)$);

		\end{tikzpicture}
	\end{subfigure}
	% (c)
	\begin{subfigure}[t]{.32\textwidth}
	\centering
	\begin{tikzpicture}[scale=.8,rotate=90]
		\begin{scope}[yshift=.5cm]
			\clip ($(-2,0) + (120:1.7) + (60:.3)$) .. controls +(-60:1.6) and +(180:1.6) .. (0,.4) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (120:.3)$) -- ($(2,0) + (120:1) + (60:1.2)$) -- ($(-2,0) + (60:1) + (120:1.2)$) -- cycle;
			% SURFACE
			\draw ($(-2,0) + (60:1)$) -- ($(-2,0) + (60:1) + (120:1.2)$);
			\draw ($(-2,0) + (60:1)$) -- ($(2,0) + (120:1)$);
			\draw ($(2,0) + (120:1)$) -- ($(2,0) + (120:1) + (60:1.2)$);

			% FOLIATION
			\draw[opacity=.2] (0,-.866) -- (0,.866);
			\draw[opacity=.2] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
			\draw[opacity=.2] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={-120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2,rotate around={-120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2,rotate around={120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);

			\draw[opacity=.2] ($(-2,0) + (60:.64)$) -- ($(-2,0) + (60:1)$);
			\draw[opacity=.2] ($(2,0) + (120:.25)$) -- ($(2,0) + (120:1)$);

		\end{scope}
		\begin{scope}
			\clip ($(-2,0) + (120:1.7) + (60:.3)$) .. controls +(-60:1.6) and +(180:1.6) .. (0,.4) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (120:.3)$) -- ($(2,0) + (60:1.7) + (0:.3)$) .. controls +(-120:1.6) and +(0:1.6) .. (0,0) .. controls +(180:1.6) and +(60:1.6) .. ($(-2,0) + (-120:1.7) + (180:.3)$) -- ($(-2,0) + (180:1) + (-120:1.2)$) -- ($(-2,0) + (180:1) + (120:1.2)$) -- cycle;
			% SURFACE
			\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (120:1.2)$);
			\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (-120:1.2)$);

			% FOLIATION
			\draw[opacity=.2] (0,-.866) -- (0,.866);
			\draw[opacity=.2] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
			\draw[opacity=.2] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={-120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2,rotate around={-120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2,rotate around={120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);

			\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (60:.64)$);
			\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (-60:.25)$);
			\draw[RoyalBlue] (-2,0) -- ($(-2,0) + (180:1)$);

			\draw[opacity=.2] ($(2,0) + (120:.25)$) -- ($(2,0) + (120:1)$);

			\node[RoyalBlue] at (-2,0) {$\bullet$};

		\end{scope}
		\begin{scope}[yshift=-.5cm]
			\clip ($(2,0) + (60:1.7) + (0:.3)$) .. controls +(-120:1.6) and +(0:1.6) .. (0,0) .. controls +(180:1.6) and +(60:1.6) .. ($(-2,0) + (-120:1.7) + (180:.3)$) -- ($(-2,0) + (-120:1.7) + (-60:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,-.4) .. controls +(0:1.6) and +(120:1.6) .. ($(2,0) + (-60:1.7) + (-120:.3)$) -- ($(2,0) + (0:1) + (-60:1.2)$) -- ($(2,0) + (0:1) + (60:1.2)$) -- cycle;
			% SURFACE

			\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (60:1.2)$);
			\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (-60:1.2)$);

			% FOLIATION
			\draw[opacity=.2] (0,-.866) -- (0,.866);
			\draw[opacity=.2] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
			\draw[opacity=.2] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={-120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2,rotate around={120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2,rotate around={-120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);
			\draw[opacity=.2,rotate around={120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);

			\draw[opacity=.2] ($(-2,0) + (-60:.25)$) -- ($(-2,0) + (-60:1)$);

			\draw[RoyalBlue] (2,0) -- ($(2,0) + (120:.25)$);
			\draw[RoyalBlue] (2,0) -- ($(2,0) + (-120:.64)$);
			\draw[RoyalBlue] (2,0) -- ($(2,0) + (0:1)$);

			\node[RoyalBlue] at (2,0) {$\bullet$};

		\end{scope}
		\begin{scope}[yshift=-1cm]
			\clip ($(-2,0) + (-120:1.7) + (-60:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,-.4) .. controls +(0:1.6) and +(120:1.6) .. ($(2,0) + (-60:1.7) + (-120:.3)$) -- ($(2,0) + (-120:1) + (-60:1.2)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$) -- cycle;
			% SURFACE

			\draw ($(-2,0) + (-60:1)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$);
			\draw ($(-2,0) + (-60:1)$) -- ($(2,0) + (-120:1)$);
			\draw ($(2,0) + (-120:1)$) -- ($(2,0) + (-120:1) + (-60:1.2)$);

			% FOLIATION
			\draw[opacity=.2] (0,-.866) -- (0,.866);
			\draw[opacity=.2] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);
			\draw[opacity=.2] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={120:(2,0)}] (.6,-.866) to[out=80,in=-80] (.6,.866);
			\draw[opacity=.2,rotate around={120:(2,0)}] (1.2,-.866)to[out=70,in=-70] (1.2,.866);

			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-.6,-.866) to[out=100,in=-100] (-.6,.866);
			\draw[opacity=.2,rotate around={-120:(-2,0)}] (-1.2,-.866) to[out=110,in=-110] (-1.2,.866);

			\draw[opacity=.2] ($(-2,0) + (-60:.25)$) -- ($(-2,0) + (-60:1)$);
			\draw[opacity=.2] ($(2,0) + (-120:.64)$) -- ($(2,0) + (-120:1)$);

		\end{scope}
			
		% CURVE
		\begin{scope}[yshift=-.5cm]
			\draw ($(-2,0) + (-120:1.7) + (-60:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,-.4) .. controls +(0:1.6) and +(120:1.6) .. ($(2,0) + (-60:1.7) + (-120:.3)$);
			\draw ($(-2,0) + (-120:1.7) + (180:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,0) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (0:.3)$);
		\end{scope}
		\begin{scope}[yshift=-1cm]
			\draw ($(-2,0) + (-120:1.7) + (-60:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,-.4) .. controls +(0:1.6) and +(120:1.6) .. ($(2,0) + (-60:1.7) + (-120:.3)$);
		\end{scope}

		\begin{scope}[yshift=.5cm]
			\draw ($(-2,0) + (120:1.7) + (60:.3)$) .. controls +(-60:1.6) and +(180:1.6) .. (0,.4) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (120:.3)$);
		\end{scope}

		\draw ($(-2,0) + (120:1.7) + (60:.3)$) .. controls +(-60:1.6) and +(180:1.6) .. (0,.4) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (120:.3)$);

		\draw ($(-2,0) + (-120:1.7) + (180:.3)$) .. controls +(60:1.6) and +(180:1.6) .. (0,0) .. controls +(0:1.6) and +(-120:1.6) .. ($(2,0) + (60:1.7) + (0:.3)$);

		\end{tikzpicture}
\begin{tikzpicture}[scale=.85]

	\draw (0:1) -- ($(0:1) + (30:1)$);
	\draw (60:1) -- ($(60:1) + (30:1)$);

	\draw (0:1) -- ($(0:1) + (-30:1)$);
	\draw (-60:1) -- ($(-60:1) + (-30:1)$);

	\draw (60:1) -- ($(60:1) + (90:1)$);
	\draw (120:1) -- ($(120:1) + (90:1)$);

	\draw (-60:1) -- ($(-60:1) + (-90:1)$);
	\draw (-120:1) -- ($(-120:1) + (-90:1)$);

	\draw (120:1) -- ($(120:1) + (150:1)$);
	\draw (180:1) -- ($(180:1) + (150:1)$);

	\draw (-120:1) -- ($(-120:1) + (-150:1)$);
	\draw (-180:1) -- ($(-180:1) + (-150:1)$);

	\draw[BrickRed] (0,-2) -- (0,2);
	\draw[BrickRed] (-150:2) -- (30:2);
	\draw[BrickRed] (150:2) -- (-30:2);
	\node[BrickRed] at (0,0) {$\bullet$};

	\draw[ForestGreen] ($(-150:2) + (150:.2)$) .. controls +(30:2) and +(-90:2) .. ($(90:2) + (180:.2)$);
	\draw[ForestGreen] ($(-90:2) + (0:.1)$) .. controls +(90:2.3) and +(-150:2.3) .. ($(30:2) + (-30:.1)$);
	\draw[ForestGreen] ($(-90:2) + (0:.25)$) .. controls +(86.5:2.1) and +(-146.5:2.1) .. ($(30:2) + (-30:.3)$);

	\end{tikzpicture}
	\end{subfigure}
	% (b)
	\begin{subfigure}{.215\textwidth}
	\centering
	\begin{tikzpicture}[scale=.85]

		\draw (0:1) -- ($(0:1) + (30:1)$);
		\draw (60:1) -- ($(60:1) + (30:1)$);

		\draw (0:1) -- ($(0:1) + (-30:1)$);
		\draw (-60:1) -- ($(-60:1) + (-30:1)$);

		\draw (60:1) -- ($(60:1) + (90:1)$);
		\draw (120:1) -- ($(120:1) + (90:1)$);

		\draw (-60:1) -- ($(-60:1) + (-90:1)$);
		\draw (-120:1) -- ($(-120:1) + (-90:1)$);

		\draw (120:1) -- ($(120:1) + (150:1)$);
		\draw (180:1) -- ($(180:1) + (150:1)$);

		\draw (-120:1) -- ($(-120:1) + (-150:1)$);
		\draw (-180:1) -- ($(-180:1) + (-150:1)$);

		\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
		\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (90:.6) to[out=180,in=-65] ($(120:1) + (90:.2)$);

		\begin{scope}[rotate=60]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (90:.6) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=-60]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (90:.6) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (90:.6) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=-120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (90:.6) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=180]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (90:.6) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}

		\draw[RoyalBlue] (-1,0) -- (1,0);
		\draw[RoyalBlue] (60:1) -- (-120:1);
		\draw[RoyalBlue] (120:1) -- (-60:1);
		\node[RoyalBlue] at (0,0) {$\bullet$};

		\draw[ForestGreen] ($(-150:2) + (150:.2)$) .. controls +(30:2) and +(-90:2) .. ($(90:2) + (180:.2)$);
		\draw[ForestGreen] ($(-90:2) + (0:.1)$) .. controls +(90:2.3) and +(-150:2.3) .. ($(30:2) + (-30:.1)$);
		\draw[ForestGreen] ($(-90:2) + (0:.25)$) .. controls +(86.5:2.1) and +(-146.5:2.1) .. ($(30:2) + (-30:.3)$);

	\end{tikzpicture}
	\end{subfigure}
	% (c)
	\begin{subfigure}{.215\textwidth}
	\centering
	\begin{tikzpicture}[scale=.85]

		\draw (0:1) -- ($(0:1) + (30:1)$);
		\draw (60:1) -- ($(60:1) + (30:1)$);

		\draw (0:1) -- ($(0:1) + (-30:1)$);
		\draw (-60:1) -- ($(-60:1) + (-30:1)$);

		\draw (60:1) -- ($(60:1) + (90:1)$);
		\draw (120:1) -- ($(120:1) + (90:1)$);

		\draw (-60:1) -- ($(-60:1) + (-90:1)$);
		\draw (-120:1) -- ($(-120:1) + (-90:1)$);

		\draw (120:1) -- ($(120:1) + (150:1)$);
		\draw (180:1) -- ($(180:1) + (150:1)$);

		\draw (-120:1) -- ($(-120:1) + (-150:1)$);
		\draw (-180:1) -- ($(-180:1) + (-150:1)$);

		\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
		\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-125,in=-5] (110:.55) to[out=175,in=-65] ($(120:1) + (90:.2)$);

		\begin{scope}[rotate=60]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\end{scope}
		\begin{scope}[rotate=-60]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (80:.5) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=-5] (70:.55) to[out=175,in=-55] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=-120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\end{scope}
		\begin{scope}[rotate=180]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (100:.5) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}

		\draw[RoyalBlue] (60:1) -- (150:.1) -- (-120:1);
		\draw[RoyalBlue] (-1,0) --(150:.8) -- (120:1);
		\draw[RoyalBlue] (-60:1) -- (-30:.8) -- (1,0);
		\draw[RoyalBlue] (-30:.8) -- (150:.8);
		\node[RoyalBlue] at (-30:.8) {$\bullet$};
		\node[RoyalBlue] at (150:.1) {$\bullet$};
		\node[RoyalBlue] at (150:.8) {$\bullet$};

		\draw[ForestGreen] ($(-150:2) + (150:.2)$) .. controls +(30:2) and +(-90:2) .. ($(90:2) + (180:.2)$);
		\draw[ForestGreen] ($(-90:2) + (0:.1)$) .. controls +(90:2.3) and +(-150:2.3) .. ($(30:2) + (-30:.1)$);
		\draw[ForestGreen] ($(-90:2) + (0:.25)$) .. controls +(86.5:2.1) and +(-146.5:2.1) .. ($(30:2) + (-30:.3)$);

	\end{tikzpicture}
	\end{subfigure}
	% (d)
	\begin{subfigure}{.28\textwidth}
	\centering
	\begin{tikzpicture}[scale=.85]
		\begin{scope}[xshift=-.5cm,yshift=.5cm]
		\clip ($(-150:2) + (150:.2)$) .. controls +(30:2) and +(-90:2) .. ($(90:2) + (180:.2)$) -- (-2,2) -- cycle;

		\draw (120:1) -- ($(120:1) + (90:1)$);
		\draw (120:1) -- ($(120:1) + (150:1)$);
		\draw (180:1) -- ($(180:1) + (150:1)$);
		\draw (-180:1) -- ($(-180:1) + (-150:1)$);

		\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
		\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-125,in=-5] (110:.55) to[out=175,in=-65] ($(120:1) + (90:.2)$);

		\begin{scope}[rotate=60]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\end{scope}
		\begin{scope}[rotate=120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=-5] (70:.55) to[out=175,in=-55] ($(120:1) + (90:.2)$);
		\end{scope}

		\draw[RoyalBlue] (-1,0) --(150:.8) -- (120:1);
		\draw[RoyalBlue] (150:.8) -- (-30:.238);
		\node[RoyalBlue] at (150:.8) {$\bullet$};

		\end{scope}
		\begin{scope}
		\clip ($(-150:2) + (150:.2)$) .. controls +(30:2) and +(-90:2) .. ($(90:2) + (180:.2)$) -- (2,2) -- ($(30:2) + (-30:.1)$) .. controls +(-150:2.3) and +(90:2.3) .. ($(-90:2) + (0:.1)$) -- (-2,-2) -- cycle;

		\draw (60:1) -- ($(60:1) + (30:1)$);
		\draw (60:1) -- ($(60:1) + (90:1)$);

		\draw (-120:1) -- ($(-120:1) + (-90:1)$);
		\draw (-120:1) -- ($(-120:1) + (-150:1)$);

		\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
		\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-125,in=-5] (110:.55) to[out=175,in=-65] ($(120:1) + (90:.2)$);

		\begin{scope}[rotate=-60]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (80:.5) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=-5] (70:.55) to[out=175,in=-55] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=180]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (100:.5) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}

		\draw[RoyalBlue] (60:1) -- (150:.1) -- (-120:1);
		\draw[RoyalBlue] (150:.8) -- (-30:.238);
		\node[RoyalBlue] at (150:.1) {$\bullet$};

		\end{scope}
		\begin{scope}[xshift=.5cm,yshift=-.5cm]
		\clip ($(30:2) + (-30:.1)$) .. controls +(-150:2.3) and +(90:2.3) .. ($(-90:2) + (0:.1)$) -- ($(-90:2) + (0:.25)$) .. controls +(86.5:2.1) and +(-146.5:2.1) .. ($(30:2) + (-30:.3)$) -- cycle;

		\begin{scope}[rotate=-60]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (80:.5) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=180]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (100:.5) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}

		\draw[opacity=.2] (-30:.238) -- (-30:.556);

		\end{scope}
		\begin{scope}[xshift=1cm,yshift=-1cm]
		\clip ($(-90:2) + (0:.25)$) .. controls +(86.5:2.1) and +(-146.5:2.1) .. ($(30:2) + (-30:.3)$) -- (2,-2) -- cycle;

		\draw (0:1) -- ($(0:1) + (30:1)$);
		\draw (0:1) -- ($(0:1) + (-30:1)$);
		\draw (-60:1) -- ($(-60:1) + (-30:1)$);
		\draw (-60:1) -- ($(-60:1) + (-90:1)$);

		\begin{scope}[rotate=120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=-5] (70:.55) to[out=175,in=-55] ($(120:1) + (90:.2)$);
		\end{scope}
		\begin{scope}[rotate=-120]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
		\end{scope}
		\begin{scope}[rotate=180]
			\draw[opacity=.2] ($(60:1) + (90:.8)$) to[out=-160,in=-20] ($(120:1) + (90:.8)$);
			\draw[opacity=.2] ($(60:1) + (90:.5)$) to[out=-120,in=-60] ($(120:1) + (90:.5)$);
			\draw[opacity=.2] ($(60:1) + (90:.2)$) to[out=-115,in=0] (100:.5) to[out=180,in=-65] ($(120:1) + (90:.2)$);
		\end{scope}

		\draw[RoyalBlue] (-60:1) -- (-30:.8) -- (1,0);
		\draw[RoyalBlue] (-30:.556) -- (-30:.8);
		\node[RoyalBlue] at (-30:.8) {$\bullet$};

		\end{scope}

		\begin{scope}[xshift=-.5cm,yshift=.5cm]
			\draw ($(-150:2) + (150:.2)$) .. controls +(30:2) and +(-90:2) .. ($(90:2) + (180:.2)$);
		\end{scope}
		\draw ($(-150:2) + (150:.2)$) .. controls +(30:2) and +(-90:2) .. ($(90:2) + (180:.2)$);
		\draw ($(-90:2) + (0:.1)$) .. controls +(90:2.3) and +(-150:2.3) .. ($(30:2) + (-30:.1)$);
		\begin{scope}[xshift=.5cm,yshift=-.5cm]
			\draw ($(-90:2) + (0:.1)$) .. controls +(90:2.3) and +(-150:2.3) .. ($(30:2) + (-30:.1)$);
		\end{scope}
		\begin{scope}[xshift=.5cm,yshift=-.5cm]
			\draw ($(-90:2) + (0:.25)$) .. controls +(86.5:2.1) and +(-146.5:2.1) .. ($(30:2) + (-30:.3)$);
		\end{scope}
		\begin{scope}[xshift=1cm,yshift=-1cm]
			\draw ($(-90:2) + (0:.25)$) .. controls +(86.5:2.1) and +(-146.5:2.1) .. ($(30:2) + (-30:.3)$);
		\end{scope}

	\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.44]
		\draw[dotted](231.3382, 528.0036) .. controls (215.3382, 528.0036) and (215.3382, 584.0036) .. (215.3382, 640.0036) .. controls (215.3382, 696.0036) and (215.3382, 752.0036) .. (231.3382, 752.0036);
		\draw[RoyalBlue, dotted](425.806, 669.319) .. controls (425.1127, 658.7457) and (373.844, 654.306) .. (272, 656);
		\draw[RoyalBlue, dotted](426.601, 605.329) .. controls (425.4963, 616.0183) and (373.9627, 622.242) .. (272, 624);
		\draw[RoyalBlue, dotted](78.5478, 608.369) .. controls (79.3952, 618.7397) and (124.9969, 623.901) .. (215.353, 623.853);
		\draw[RoyalBlue, dotted](78.4998, 671.959) .. controls (79.3776, 661.4163) and (124.995, 656.141) .. (215.352, 656.133);
		\node[RoyalBlue] at (384.9414, 685.2781) {$\bullet$};
		\node[RoyalBlue] at (384.9414, 589.2781) {$\bullet$};
		\node[RoyalBlue] at (112, 688) {$\bullet$};
		\node[RoyalBlue] at (112, 592) {$\bullet$};
		\draw[RoyalBlue](384.941, 589.278) .. controls (352.3137, 601.7593) and (325.3333, 608) .. (304, 608);
		\draw[RoyalBlue](384.941, 685.278) .. controls (352.3137, 676.426) and (325.3333, 672) .. (304, 672);
		\draw[RoyalBlue](384.9414, 685.2781) .. controls (384.9414, 695.9448) and (390.0047, 706.0151) .. (400.1314, 715.4891);
		\draw[RoyalBlue](384.9414, 589.2781) .. controls (384.9414, 578.6114) and (390.3361, 570.5958) .. (401.1254, 565.2311);
		\draw[RoyalBlue](384.9414, 589.2781) .. controls (414.6514, 592.4708) and (428.5381, 597.8211) .. (426.6014, 605.3291);
		\draw[RoyalBlue](384.9414, 685.2781) .. controls (414.5167, 685.3214) and (428.1384, 680.0018) .. (425.8064, 669.3191);
		\draw[RoyalBlue](112, 592) .. controls (154.6667, 602.6667) and (199.7417, 608.0293) .. (247.225, 608.088);
		\draw[RoyalBlue](112, 688) .. controls (165.3333, 677.3333) and (210.4083, 671.9693) .. (247.225, 671.908);
		\draw[RoyalBlue](112, 688) .. controls (112, 698.6667) and (108.5543, 707.0007) .. (101.663, 713.002);
		\draw[RoyalBlue](112, 592) .. controls (112, 581.3333) and (108.177, 573.26) .. (100.531, 567.78);
		\draw[RoyalBlue](112, 592) .. controls (87.4693, 593.4747) and (76.3185, 598.931) .. (78.5478, 608.369);
		\draw[RoyalBlue](112, 688) .. controls (86.9305, 687.9673) and (75.7638, 682.6203) .. (78.4998, 671.959);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (231.339, 528.004);
		\draw(288, 528) .. controls (320.661, 527.996) and (360.661, 527.996) .. (376.661, 511.996);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(440.661, 703.996) .. controls (424.661, 687.996) and (392.661, 719.996) .. (379.3277, 738.6627) .. controls (365.9943, 757.3293) and (371.3277, 762.6627) .. (376.661, 767.996) .. controls (381.9943, 773.3293) and (387.3277, 778.6627) .. (405.9943, 765.3293) .. controls (424.661, 751.996) and (456.661, 719.996) .. (440.661, 703.996);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(376.661, 511.996) .. controls (392.661, 495.996) and (424.661, 527.996) .. (437.9943, 546.6627) .. controls (451.3277, 565.3293) and (445.9943, 570.6627) .. (440.661, 575.996) .. controls (435.3277, 581.3293) and (429.9943, 586.6627) .. (411.3277, 573.3293) .. controls (392.661, 559.996) and (360.661, 527.996) .. (376.661, 511.996);
		\draw(440.661, 575.996) .. controls (424.661, 591.996) and (424.661, 615.996) .. (424.661, 639.996) .. controls (424.661, 663.996) and (424.661, 687.996) .. (440.661, 703.996);
		\draw(288, 752) .. controls (304, 752) and (304, 696) .. (304, 640) .. controls (304, 584) and (304, 528) .. (288, 528);
		\draw(287.9996, 527.9997) .. controls (271.9996, 527.9997) and (271.9996, 583.9997) .. (271.9996, 639.9997) .. controls (271.9996, 695.9997) and (271.9996, 751.9997) .. (287.9996, 751.9997);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (231.339, 752.004);
		\draw(288, 752) .. controls (320.661, 751.996) and (360.661, 751.996) .. (376.661, 767.996);
		\draw(231.3386, 752.0039) .. controls (247.3386, 752.0039) and (247.3386, 696.0039) .. (247.3386, 640.0039) .. controls (247.3386, 584.0039) and (247.3386, 528.0039) .. (231.3386, 528.0039);
		\node [gray] at (247.225, 671.908) {$\bullet$};
		\node [gray] at (304, 672) {$\bullet$};
		\node [gray] at (233, 671.908) [below] {\footnotesize$p_{-}^{\tau}$};
		\node [gray] at (304, 672) [above right] {\footnotesize$p_{+}$};
		\node at (231.3382, 528.0036) [below] {\footnotesize$\gamma_{-}$};
		\node at (288, 528) [below] {\footnotesize$\gamma_{+}$};
		\node at (60, 637) {$\Sigma$};
	\end{tikzpicture}
	\end{subfigure}
	% (b)
	\begin{subfigure}[t]{.45\textwidth}
	\centering
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.44]
		\fill[fill=gray,fill opacity=.1](370.603, 605.32) .. controls (372.583, 594.192) and (376.583, 584.074) .. (384.661, 575.996) .. controls (389.994, 570.663) and (395.328, 565.329) .. (381.994, 546.663) .. controls (368.661, 527.996) and (336.661, 495.996) .. (320.661, 511.996) .. controls (304.661, 527.996) and (264.661, 527.996) .. (232, 528) .. controls (184, 528) and (144, 528) .. (128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.667) .. controls (53.3333, 565.333) and (58.6667, 570.667) .. (64, 576) .. controls (72.7917, 584.792) and (76.7526, 595.999) .. (78.537, 608.294) .. controls (79.3952, 618.7397) and (124.9969, 623.901) .. (215.353, 623.853) .. controls (317.747, 622.193) and (369.4963, 616.0183) .. (370.601, 605.329);
		\fill[fill=gray,fill opacity=.1](369.819, 669.421) .. controls (371.439, 682.609) and (375.329, 694.664) .. (384.661, 703.996) .. controls (400.661, 719.996) and (368.661, 751.996) .. (349.994, 765.329) .. controls (331.328, 778.663) and (325.994, 773.329) .. (320.661, 767.996) .. controls (304.661, 751.996) and (264.661, 751.996) .. (232, 752) .. controls (184, 752) and (144, 752) .. (128, 768) .. controls (122.667, 773.333) and (117.333, 778.667) .. (98.6667, 765.333) .. controls (80, 752) and (48, 720) .. (64, 704) .. controls (72.7148, 695.285) and (76.6828, 684.197) .. (78.4896, 672.028) .. controls (79.3776, 661.4163) and (124.995, 656.141) .. (215.352, 656.133) .. controls (317.628, 654.3503) and (369.1127, 658.7457) .. (369.806, 669.319);
		\fill[fill=gray,fill opacity=.1](369.819, 669.421) .. controls (371.439, 682.609) and (375.329, 694.664) .. (384.661, 703.996) .. controls (368.661, 687.996) and (336.661, 719.996) .. (323.328, 738.663) .. controls (309.994, 757.329) and (315.328, 762.663) .. (320.661, 767.996) .. controls (304.661, 751.996) and (264.661, 751.996) .. (232, 752) .. controls (184, 752) and (144, 752) .. (128, 768) .. controls (133.333, 762.667) and (138.667, 757.333) .. (125.333, 738.667) .. controls (112, 720) and (80, 688) .. (64, 704) .. controls (72.7148, 695.285) and (76.6828, 684.197) .. (78.4896, 672.028) .. controls (75.7638, 682.6203) and (86.9305, 687.9673) .. (112, 688) .. controls (165.3333, 677.3333) and (210.4083, 671.9693) .. (247.225, 671.908) .. controls (269.075, 671.9693) and (296.3138, 676.426) .. (328.9414, 685.2781) .. controls (358.5167, 685.3214) and (372.1384, 680.0018) .. (369.8064, 669.3191);
		\fill[fill=gray,fill opacity=.1](370.603, 605.32) .. controls (372.583, 594.192) and (376.583, 584.074) .. (384.661, 575.996) .. controls (379.328, 581.329) and (373.994, 586.663) .. (355.328, 573.329) .. controls (336.661, 559.996) and (304.661, 527.996) .. (320.661, 511.996) .. controls (304.661, 527.996) and (264.661, 527.996) .. (232, 528) .. controls (184, 528) and (144, 528) .. (128, 512) .. controls (144, 528) and (112, 560) .. (93.3333, 573.333) .. controls (74.6667, 586.667) and (69.3333, 581.333) .. (64, 576) .. controls (72.7917, 584.792) and (76.7526, 595.999) .. (78.537, 608.294)
		.. controls (76.3185, 598.931) and (87.4693, 593.4747) .. (112, 592) .. controls (154.6667, 602.6667) and (199.7417, 608.0293) .. (247.225, 608.088) .. controls (274.4083, 608.0293) and (301.6471, 601.7594) .. (328.9414, 589.2781) .. controls (358.6514, 592.4708) and (372.5381, 597.8211) .. (370.6014, 605.3291);

		\draw[RoyalBlue, dotted](370.601, 605.329) .. controls (369.4963, 616.0183) and (317.747, 622.193) .. (215.353, 623.853)(78.5478, 608.369) .. controls (79.3952, 618.7397) and (124.9969, 623.901) .. (215.353, 623.853);
		\draw[RoyalBlue, dotted](369.806, 669.319) .. controls (369.1127, 658.7457) and (317.628, 654.3503) .. (215.352, 656.133)(78.4998, 671.959) .. controls (79.3776, 661.4163) and (124.995, 656.141) .. (215.352, 656.133);
		\draw[ForestGreen, dotted](231.3382, 528.0036) .. controls (215.3382, 528.0036) and (215.3382, 584.0036) .. (215.3382, 640.0036) .. controls (215.3382, 696.0036) and (215.3382, 752.0036) .. (231.3382, 752.0036);
		\node[RoyalBlue] at (328.9414, 685.2781) {$\bullet$};
		\node[RoyalBlue] at (328.9414, 589.2781) {$\bullet$};
		\node[RoyalBlue] at (112, 688) {$\bullet$};
		\node[RoyalBlue] at (112, 592) {$\bullet$};
		\draw[RoyalBlue](328.9414, 685.2781) .. controls (328.9414, 695.9448) and (334.0047, 706.0151) .. (344.1314, 715.4891);
		\draw[RoyalBlue](328.9414, 589.2781) .. controls (328.9414, 578.6114) and (334.3361, 570.5958) .. (345.1254, 565.2311);
		\draw[RoyalBlue](328.9414, 589.2781) .. controls (358.6514, 592.4708) and (372.5381, 597.8211) .. (370.6014, 605.3291);
		\draw[RoyalBlue](328.9414, 685.2781) .. controls (358.5167, 685.3214) and (372.1384, 680.0018) .. (369.8064, 669.3191);
		\draw[RoyalBlue](112, 688) .. controls (112, 698.6667) and (108.5543, 707.0007) .. (101.663, 713.002);
		\draw[RoyalBlue](112, 592) .. controls (112, 581.3333) and (108.177, 573.26) .. (100.531, 567.78);
		\draw[RoyalBlue](112, 592) .. controls (87.4693, 593.4747) and (76.3185, 598.931) .. (78.5478, 608.369);
		\draw[RoyalBlue](112, 688) .. controls (86.9305, 687.9673) and (75.7638, 682.6203) .. (78.4998, 671.959);
		\draw[ForestGreen](231.3386, 752.0039) .. controls (247.3386, 752.0039) and (247.3386, 696.0039) .. (247.3386, 640.0039) .. controls (247.3386, 584.0039) and (247.3386, 528.0039) .. (231.3386, 528.0039);
		\draw[RoyalBlue](328.941, 589.278) .. controls (301.647, 601.7593) and (274.4083, 608.0293) .. (247.225, 608.088)(112, 592) .. controls (154.6667, 602.6667) and (199.7417, 608.0293) .. (247.225, 608.088);
		\draw[RoyalBlue](328.941, 685.278) .. controls (296.3137, 676.426) and (269.075, 671.9693) .. (247.225, 671.908)(112, 688) .. controls (165.3333, 677.3333) and (210.4083, 671.9693) .. (247.225, 671.908);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(384.661, 703.996) .. controls (368.661, 687.996) and (336.661, 719.996) .. (323.3277, 738.6627) .. controls (309.9943, 757.3293) and (315.3277, 762.6627) .. (320.661, 767.996) .. controls (325.9943, 773.3293) and (331.3277, 778.6627) .. (349.9943, 765.3293) .. controls (368.661, 751.996) and (400.661, 719.996) .. (384.661, 703.996);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(320.661, 511.996) .. controls (336.661, 495.996) and (368.661, 527.996) .. (381.9943, 546.6627) .. controls (395.3277, 565.3293) and (389.9943, 570.6627) .. (384.661, 575.996) .. controls (379.3277, 581.3293) and (373.9943, 586.6627) .. (355.3277, 573.3293) .. controls (336.661, 559.996) and (304.661, 527.996) .. (320.661, 511.996);
		\draw(384.661, 575.996) .. controls (368.661, 591.996) and (368.661, 615.996) .. (368.661, 639.996) .. controls (368.661, 663.996) and (368.661, 687.996) .. (384.661, 703.996);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (232, 752)(232, 752) .. controls (264.661, 751.996) and (304.661, 751.996) .. (320.661, 767.996);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (232, 528)(232, 528) .. controls (264.661, 527.996) and (304.661, 527.996) .. (320.661, 511.996);
		\node at (395, 637) {$\Sigma^{\tau}$};
		\node [gray] at (190, 752.0036) [above] {\footnotesize$\hat{\Sigma}^{\tau}$};
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.42]
		\draw(64, 640) -- (544, 640);
		\draw(64, 624) -- (544, 624);
		\draw[dotted](64, 640) -- (48, 640);
		\draw[dotted](64, 624) -- (48, 624);
		\draw[dotted](544, 640) -- (560, 640);
		\draw[dotted](544, 624) -- (560, 624);
		\node at (560, 640) [above] {\footnotesize$\gamma_{+}$};
		\node at (560, 624) [below] {\footnotesize$\gamma_{-}$};

		\draw [RoyalBlue] (192, 640) .. controls (192, 736) and (272, 752) .. (352, 752) .. controls (432, 752) and (512, 736) .. (512, 640);
		\draw [RoyalBlue](256, 640) .. controls (256, 672) and (304, 696) .. (352, 696) .. controls (400, 696) and (448, 672) .. (448, 640);
		\draw [gray](208, 640) .. controls (208, 704) and (256, 720) .. (288, 728) .. controls (320, 736) and (336, 736) .. (352, 736) .. controls (368, 736) and (384, 736) .. (416, 728) .. controls (448, 720) and (496, 704) .. (496, 640);
		\node [gray] at (496, 640) {\small$\bullet$};
		\node [gray] at (208, 640) {\small$\bullet$};
		\draw [RoyalBlue] (96, 640) -- (96, 672);
		\draw [RoyalBlue,dotted](96, 672) -- (96, 692);
		\draw [RoyalBlue] (144, 624) -- (144, 592);
		\draw [RoyalBlue,dotted](144, 592) -- (144, 572);
		
		\node at (86, 650) {\footnotesize$0$};
		\node at (134, 614) {\footnotesize$\tau$};
		\node at (179, 652) {\footnotesize$R_{0}$};
		\node at (223, 652) {\footnotesize$p$};
		\node at (482, 654) {\footnotesize$p'$};
		\node at (525, 652) {\footnotesize$R_{1}$};

		\draw[decorate,decoration={brace,amplitude=0.05cm}] (349, 750.5) -- (349, 737);
		\node at (362, 743.5) {\footnotesize$a$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.42]
		\draw(64, 640) -- (336, 640);
		\draw(64, 624) -- (336, 624);
		\draw[dotted](336, 640) -- (352, 640);
		\draw[dotted](336, 624) -- (352, 624);
		\draw[dotted](64, 640) -- (48, 640);
		\draw[dotted](64, 624) -- (48, 624);
		\node at (352, 640) [above] {\footnotesize$\gamma_{+}$};
		\node at (352, 624) [below] {\footnotesize$\gamma_{-}$};

		\draw [RoyalBlue] (160, 640) .. controls (160, 768) and (320, 768) .. (400, 746.6667) .. controls (480, 725.3333) and (480, 682.6667) .. (480, 658.6667) .. controls (480, 634.6667) and (480, 629.3333) .. (480, 605.3333) .. controls (480, 581.3333) and (480, 538.6667) .. (416, 517.3333) .. controls (352, 496) and (224, 496) .. (224, 624);
		\draw [gray] (192, 640) .. controls (192, 736) and (320, 736) .. (384, 720) .. controls (448, 704) and (448, 672) .. (448, 653.3333) .. controls (448, 634.6667) and (448, 629.3333) .. (448, 610.6667) .. controls (448, 592) and (448, 560) .. (400, 544) .. controls (352, 528) and (256, 528) .. (256, 624);
		\draw [RoyalBlue] (240, 640) .. controls (240, 688) and (320, 688) .. (360, 680) .. controls (400, 672) and (400, 656) .. (400, 645.3333) .. controls (400, 634.6667) and (400, 629.3333) .. (400, 618.6667) .. controls (400, 608) and (400, 592) .. (376, 584) .. controls (352, 576) and (304, 576) .. (304, 624);
		\node [gray] at (256, 624) {\small$\bullet$};
		\node [gray] at (192, 640) {\small$\bullet$};

		\draw [RoyalBlue] (80, 640) -- (80, 672);
		\draw [RoyalBlue,dotted] (80, 672) -- (80, 692);
		\draw [RoyalBlue] (128, 624) -- (128, 592);
		\draw [RoyalBlue,dotted] (128, 592) -- (128, 572);
		\node at (70, 650) {\footnotesize$0$};
		\node at (118, 614) {\footnotesize$\tau$};
		
		\node at (192, 612) {\footnotesize$R_{0} \! + \! \tau$};
		\node at (271, 614) {\footnotesize$p$};
		\node at (210, 654) {\footnotesize$p'$};

		\node at (148, 652) {\footnotesize$R_{1}$};
		\draw[decorate,decoration={brace,amplitude=0.08cm}] (318, 755) -- (318, 730);
		\node at (336, 741.5) {\footnotesize$a$};
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
		\node[RoyalBlue] at (381.462, 682.449) {$\bullet$};
		\draw[RoyalBlue] (381.462, 682.449) -- (352.33, 736.201);
		\draw[RoyalBlue] (381.462, 682.449) -- (350.925, 634.236);
		\draw[RoyalBlue] (381.462, 682.449) -- (440.298, 678.237);
		\node[RoyalBlue] at (125.419, 660.077) {$\bullet$};
		\draw[RoyalBlue] (125.419, 660.077) -- (131.099, 607.161);
		\draw[RoyalBlue] (125.419, 660.077) -- (71.6097, 664.858);
		\draw[RoyalBlue] (125.419, 660.077) -- (156.301, 701.436);
		\draw[opacity=.2] (301.221, 591.967) -- (320.413, 632.415);
		\draw[opacity=.2] (153.172, 593.838) .. controls (154.688, 584.0847) and (157.1563, 562.788) .. (160.577, 529.948);
		\draw[opacity=.2] (184.907, 702.581) -- (201.238, 720.397);
		\draw[opacity=.2] (232.14, 728.283) .. controls (238.4733, 736.741) and (241.4207, 756.5133) .. (240.982, 787.6);
		\draw[opacity=.2] (319.2513, 572.1662) .. controls (315.2766, 560.5835) and (312.6973, 549.6509) .. (311.5133, 539.3682);
		\draw[opacity=.2] (362.516, 756.356) .. controls (354.2767, 771.414) and (347.1497, 786.141) .. (341.135, 800.537);
		\draw[opacity=.2] (342.749, 622.73) -- (324.487, 585.547);
		\draw[opacity=.2] (133.636, 592.374) -- (144.897, 524.951);
		\draw[opacity=.2] (164.117, 712.707) -- (175.975, 729.444);
		\draw[opacity=.2] (182.916, 741.09) .. controls (190.5673, 756.7567) and (195.371, 773.447) .. (197.327, 791.161);
		\draw[opacity=.2] (347.346, 747.955) -- (325.64, 796.602);
		\draw[opacity=.2] (71.584, 679.373) .. controls (106.65, 676.621) and (124.137, 686.301) .. (137.294, 712.01);
		\draw[opacity=.2] (66.2913, 699.312) .. controls (90.8177, 700.633) and (105.799, 710.597) .. (113.156, 727.075);
		\draw[opacity=.2] (56.0921, 717.592) .. controls (73.5686, 721.214) and (82.6832, 728.222) .. (91.2553, 742.612);
		\draw[opacity=.2] (67.3373, 647.317) .. controls (98.0968, 645.973) and (110.913, 637.283) .. (112.671, 604.721);
		\draw[opacity=.2] (95.8071, 601.489) .. controls (89.6155, 622.181) and (80.5653, 627.567) .. (60.7822, 633.714);
		\draw[opacity=.2] (76.0925, 596.297) .. controls (71.9147, 609.297) and (64.3029, 618.0353) .. (53.257, 622.512);
		\draw[opacity=.2] (150.951, 608.67) .. controls (144.116, 646.682) and (149.881, 663.475) .. (178.041, 690.494);
		\draw[opacity=.2] (174.311, 609.139) .. controls (172.093, 637.525) and (182.809, 656.2) .. (202.705, 679.271);
		\draw[opacity=.2] (199.605, 608.23) .. controls (204.431, 629.4487) and (213.2297, 649.8813) .. (226.001, 669.528);
		\draw[opacity=.2] (225.65, 605.907) -- (247.722, 660.93);
		\draw[opacity=.2] (253.248, 602.025) -- (272.337, 651.445);
		\draw[opacity=.2] (277.74, 597.412) -- (298.275, 641.378);
		\draw[opacity=.2] (347.494, 578.096) -- (364.162, 612.571);
		\draw[opacity=.2] (366.547, 570.945) -- (382.888, 602.763);
		\draw[opacity=.2] (384.668, 563.067) -- (400.658, 592.472);
		\draw[opacity=.2] (402.747, 553.578) -- (418.623, 580.906);
		\draw[opacity=.2] (80.464, 581.503) .. controls (88.1406, 559.285) and (102.1459, 537.6133) .. (122.48, 516.488);
		\draw[opacity=.2] (116.645, 590.118) .. controls (120.217, 570.5713) and (127.1037, 547.9513) .. (137.305, 522.258);
		\draw[opacity=.2] (98.645, 586.561) .. controls (101.1823, 573.6183) and (111.6483, 551.2703) .. (130.043, 519.517);
		\draw[opacity=.2] (175.423, 594.235) .. controls (177.2037, 580.8243) and (178.6173, 561.0817) .. (179.664, 535.007);
		\draw[opacity=.2] (197.306, 593.468) .. controls (196.1153, 579.22) and (196.7757, 561.076) .. (199.287, 539.036);
		\draw[opacity=.2] (223.636, 591.196) .. controls (220.504, 575.3287) and (220.0967, 559.0163) .. (222.414, 542.259);
		\draw[opacity=.2] (248.988, 587.741) .. controls (245.488, 573.3963) and (243.8603, 558.7433) .. (244.105, 543.782);
		\draw[opacity=.2] (273.552, 583.282) .. controls (269.448, 571.2433) and (267.027, 558.095) .. (266.289, 543.837);
		\draw[opacity=.2] (296.84, 578.07) .. controls (292.2193, 567.3227) and (289.5937, 555.407) .. (288.963, 542.323);
		\draw[opacity=.2] (341.987, 565.095) -- (331.037, 535.311);
		\draw[opacity=.2] (360.93, 558.331) -- (347.776, 531.002);
		\draw[opacity=.2] (380.482, 550.21) -- (366.492, 525.16);
		\draw[opacity=.2] (397.009, 541.9) -- (383.857, 518.772);
		\draw[opacity=.2] (326.426, 645.188) .. controls (346.929, 677.21) and (351.061, 693.935) .. (334.387, 727.797);
		\draw[opacity=.2] (303.658, 654.599) .. controls (313.6747, 676.1983) and (317.3, 698.238) .. (314.534, 720.718);
		\draw[opacity=.2] (277.196, 664.982) .. controls (282.188, 677.3087) and (286.149, 693.928) .. (289.079, 714.84);
		\draw[opacity=.2] (253.453, 674.123) -- (267.933, 712.561);
		\draw[opacity=.2] (232.19, 682.437) -- (249.248, 712.461);
		\draw[opacity=.2] (210.368, 691.349) -- (226.207, 714.789);
		\draw[opacity=.2] (143.271, 723.999) -- (152.423, 741.107);
		\draw[opacity=.2] (119.612, 738.547) -- (129.069, 756);
		\draw[opacity=.2] (97.2308, 754.393) -- (109.11, 771.621);
		\draw[opacity=.2] (367.647, 626.098) .. controls (384.521, 656.59) and (396.683, 661.778) .. (441.412, 658.416);
		\draw[opacity=.2] (388.277, 615.129) .. controls (396.349, 628.923) and (415.5393, 638.6657) .. (445.848, 644.357);
		\draw[opacity=.2] (406.906, 604.174) .. controls (411.512, 611.404) and (425.8857, 621.9473) .. (450.027, 635.804);
		\draw[opacity=.2] (424.652, 592.656) .. controls (431.7853, 601.6353) and (442.7833, 612.0773) .. (457.646, 623.982);
		\draw[opacity=.2] (443.456, 693.25) .. controls (405.749, 699.98) and (388.227, 713.364) .. (368.665, 745.633);
		\draw[opacity=.2] (448.896, 706.093) .. controls (422.486, 722.047) and (401.3807, 739.1327) .. (385.58, 757.35);
		\draw[opacity=.2] (457.435, 719.731) .. controls (433.3037, 737.1237) and (415.516, 754.7743) .. (404.072, 772.683);
		\draw[opacity=.2] (115.72, 781.811) -- (131.002, 808.243);
		\draw[opacity=.2] (134.489, 767.306) -- (152.553, 801.048);
		\draw[opacity=.2] (157.017, 753.259) -- (174.261, 795.431);
		\draw[opacity=.2] (208.165, 732.913) .. controls (216.1583, 750.1517) and (220.595, 768.674) .. (221.475, 788.48);
		\draw[opacity=.2] (254.251, 726.622) .. controls (259.3877, 734.9967) and (261.28, 755.395) .. (259.928, 787.817);
		\draw[opacity=.2] (270.756, 727) .. controls (274.7807, 739.518) and (275.8007, 760.063) .. (273.816, 788.635);
		\draw[opacity=.2] (289.337, 729.104) .. controls (290.4083, 753.9647) and (289.6613, 774.242) .. (287.096, 789.936);
		\draw[opacity=.2] (312.043, 734.169) -- (300.721, 791.798);
		\draw[opacity=.2] (330.091, 740.268) -- (312.112, 793.767);
		\draw[opacity=.2] (397.549, 782.682) .. controls (388.5577, 791.254) and (382.7157, 801.7473) .. (380.023, 814.162);
		\draw[opacity=.2] (378.907, 767.36) .. controls (369.9083, 779.9107) and (362.716, 792.6197) .. (357.33, 805.487);
		\draw (112, 816) .. controls (256, 752) and (384, 816) .. (384, 816);
		\draw (112, 512) .. controls (208, 554.6667) and (304, 554.6667) .. (400, 512);
		\draw (464, 616) .. controls (432, 653.3333) and (432, 690.6667) .. (464, 728);
		\draw (48, 728) .. controls (80, 690.6667) and (80, 653.3333) .. (48, 616);
		\draw (98.6153, 797.596) .. controls (192, 704) and (320, 704) .. (406.491, 791.26);
		\draw (91.5258, 787.848) .. controls (192, 688) and (320, 688) .. (414.415, 782.543);
		\draw (78.3129, 769.68) .. controls (192, 672) and (320, 672) .. (441.992, 580.237);
		\draw (70.6386, 759.128) .. controls (192, 656) and (320, 656) .. (435.126, 569.079);
		\draw (62.8817, 591.817) .. controls (192, 640) and (384, 576) .. (418.523, 542.099);
		\draw (71.225, 578.259) .. controls (192, 624) and (384, 560) .. (411.894, 531.328);
		\node at (408, 795) {\tiny$\gamma_{-}$};
		\node at (427, 780) {\tiny$\gamma_{+}$};
		\node at (455, 581) {\tiny$\gamma_{-}$};
		\node at (446, 562) {\tiny$\gamma_{+}$};
		\node at (430, 543) {\tiny$\gamma_{+}$};
		\node at (424, 525) {\tiny$\gamma_{-}$};
	\end{tikzpicture}
	\end{subfigure}
	\hspace{1cm}
	% (b)
	\begin{subfigure}[t]{.44\textwidth}
	\centering
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
		\node[RoyalBlue] at (381.462, 682.449) {$\bullet$};
		\draw[RoyalBlue] (381.462, 682.449) -- (352.33, 736.201);
		\draw[RoyalBlue] (381.462, 682.449) -- (350.925, 634.236);
		\draw[RoyalBlue] (381.462, 682.449) -- (440.298, 678.237);
		\node[RoyalBlue] at (125.419, 660.077) {$\bullet$};
		\draw[RoyalBlue] (125.419, 660.077) -- (131.099, 607.161);
		\draw[RoyalBlue] (125.419, 660.077) -- (71.6097, 664.858);
		\draw[RoyalBlue] (125.419, 660.077) -- (156.301, 701.436);
		\draw[Turquoise] (301.221, 591.967) -- (320.413, 632.415);
		\draw[Turquoise] (153.172, 593.838) .. controls (154.688, 584.0847) and (157.1563, 562.788) .. (160.577, 529.948);
		\draw[Turquoise] (184.907, 702.581) -- (201.238, 720.397);
		\draw[Turquoise] (232.14, 728.283) .. controls (238.4733, 736.741) and (241.4207, 756.5133) .. (240.982, 787.6);
		\draw[Turquoise] (319.2513, 572.1662) .. controls (315.2766, 560.5835) and (312.6973, 549.6509) .. (311.5133, 539.3682);
		\draw[Turquoise] (362.516, 756.356) .. controls (354.2767, 771.414) and (347.1497, 786.141) .. (341.135, 800.537);
		\draw[Turquoise,thick,dotted] (131.099, 607.161) -- (153.172, 593.838);
		\draw[Turquoise,thick,dotted] (156.301, 701.436) -- (184.907, 702.581);
		\draw[Turquoise,thick,dotted] (201.238, 720.397) -- (232.14, 728.283);
		\draw[Turquoise,thick,dotted] (352.33, 736.201) -- (362.516, 756.356);
		\draw[Turquoise,thick,dotted] (350.925, 634.236) -- (320.413, 632.415);
		\draw[Turquoise,thick,dotted] (301.221, 591.967) -- (319.251, 572.166);
		\draw[Mulberry] (342.749, 622.73) -- (324.487, 585.547);
		\draw[Mulberry] (133.636, 592.374) -- (144.897, 524.951);
		\draw[Mulberry] (320.002, 571.913) .. controls (316.0273, 560.3303) and (313.448, 549.3977) .. (312.264, 539.115);
		\draw[Mulberry] (164.117, 712.707) -- (175.975, 729.444);
		\draw[Mulberry] (182.916, 741.09) .. controls (190.5673, 756.7567) and (195.371, 773.447) .. (197.327, 791.161);
		\draw[Mulberry] (347.346, 747.955) -- (325.64, 796.602);
		\draw[Mulberry,thick,dotted] (131.099, 607.161) -- (133.636, 592.374);
		\draw[Mulberry,thick,dotted] (156.301, 701.436) -- (164.117, 712.707);
		\draw[Mulberry,thick,dotted] (175.975, 729.444) -- (182.916, 741.09);
		\draw[Mulberry,thick,dotted] (352.33, 736.201) -- (347.346, 747.955);
		\draw[Mulberry,thick,dotted] (350.925, 634.236) -- (342.749, 622.73);
		\draw[Mulberry,thick,dotted] (324.487, 585.547) -- (320.002, 571.913);
		\draw[opacity=.2] (71.584, 679.373) .. controls (106.65, 676.621) and (124.137, 686.301) .. (137.294, 712.01);
		\draw[opacity=.2] (66.2913, 699.312) .. controls (90.8177, 700.633) and (105.799, 710.597) .. (113.156, 727.075);
		\draw[opacity=.2] (56.0921, 717.592) .. controls (73.5686, 721.214) and (82.6832, 728.222) .. (91.2553, 742.612);
		\draw[opacity=.2] (67.3373, 647.317) .. controls (98.0968, 645.973) and (110.913, 637.283) .. (112.671, 604.721);
		\draw[opacity=.2] (95.8071, 601.489) .. controls (89.6155, 622.181) and (80.5653, 627.567) .. (60.7822, 633.714);
		\draw[opacity=.2] (76.0925, 596.297) .. controls (71.9147, 609.297) and (64.3029, 618.0353) .. (53.257, 622.512);
		\draw[opacity=.2] (150.951, 608.67) .. controls (144.116, 646.682) and (149.881, 663.475) .. (178.041, 690.494);
		\draw[opacity=.2] (174.311, 609.139) .. controls (172.093, 637.525) and (182.809, 656.2) .. (202.705, 679.271);
		\draw[opacity=.2] (199.605, 608.23) .. controls (204.431, 629.4487) and (213.2297, 649.8813) .. (226.001, 669.528);
		\draw[opacity=.2] (225.65, 605.907) -- (247.722, 660.93);
		\draw[opacity=.2] (253.248, 602.025) -- (272.337, 651.445);
		\draw[opacity=.2] (277.74, 597.412) -- (298.275, 641.378);
		\draw[opacity=.2] (347.494, 578.096) -- (364.162, 612.571);
		\draw[opacity=.2] (366.547, 570.945) -- (382.888, 602.763);
		\draw[opacity=.2] (384.668, 563.067) -- (400.658, 592.472);
		\draw[opacity=.2] (402.747, 553.578) -- (418.623, 580.906);
		\draw[opacity=.2] (80.464, 581.503) .. controls (88.1406, 559.285) and (102.1459, 537.6133) .. (122.48, 516.488);
		\draw[opacity=.2] (116.645, 590.118) .. controls (120.217, 570.5713) and (127.1037, 547.9513) .. (137.305, 522.258);
		\draw[opacity=.2] (98.645, 586.561) .. controls (101.1823, 573.6183) and (111.6483, 551.2703) .. (130.043, 519.517);
		\draw[opacity=.2] (175.423, 594.235) .. controls (177.2037, 580.8243) and (178.6173, 561.0817) .. (179.664, 535.007);
		\draw[opacity=.2] (197.306, 593.468) .. controls (196.1153, 579.22) and (196.7757, 561.076) .. (199.287, 539.036);
		\draw[opacity=.2] (223.636, 591.196) .. controls (220.504, 575.3287) and (220.0967, 559.0163) .. (222.414, 542.259);
		\draw[opacity=.2] (248.988, 587.741) .. controls (245.488, 573.3963) and (243.8603, 558.7433) .. (244.105, 543.782);
		\draw[opacity=.2] (273.552, 583.282) .. controls (269.448, 571.2433) and (267.027, 558.095) .. (266.289, 543.837);
		\draw[opacity=.2] (296.84, 578.07) .. controls (292.2193, 567.3227) and (289.5937, 555.407) .. (288.963, 542.323);
		\draw[opacity=.2] (341.987, 565.095) -- (331.037, 535.311);
		\draw[opacity=.2] (360.93, 558.331) -- (347.776, 531.002);
		\draw[opacity=.2] (380.482, 550.21) -- (366.492, 525.16);
		\draw[opacity=.2] (397.009, 541.9) -- (383.857, 518.772);
		\draw[opacity=.2] (326.426, 645.188) .. controls (346.929, 677.21) and (351.061, 693.935) .. (334.387, 727.797);
		\draw[opacity=.2] (303.658, 654.599) .. controls (313.6747, 676.1983) and (317.3, 698.238) .. (314.534, 720.718);
		\draw[opacity=.2] (277.196, 664.982) .. controls (282.188, 677.3087) and (286.149, 693.928) .. (289.079, 714.84);
		\draw[opacity=.2] (253.453, 674.123) -- (267.933, 712.561);
		\draw[opacity=.2] (232.19, 682.437) -- (249.248, 712.461);
		\draw[opacity=.2] (210.368, 691.349) -- (226.207, 714.789);
		\draw[opacity=.2] (143.271, 723.999) -- (152.423, 741.107);
		\draw[opacity=.2] (119.612, 738.547) -- (129.069, 756);
		\draw[opacity=.2] (97.2308, 754.393) -- (109.11, 771.621);
		\draw[opacity=.2] (367.647, 626.098) .. controls (384.521, 656.59) and (396.683, 661.778) .. (441.412, 658.416);
		\draw[opacity=.2] (388.277, 615.129) .. controls (396.349, 628.923) and (415.5393, 638.6657) .. (445.848, 644.357);
		\draw[opacity=.2] (406.906, 604.174) .. controls (411.512, 611.404) and (425.8857, 621.9473) .. (450.027, 635.804);
		\draw[opacity=.2] (424.652, 592.656) .. controls (431.7853, 601.6353) and (442.7833, 612.0773) .. (457.646, 623.982);
		\draw[opacity=.2] (443.456, 693.25) .. controls (405.749, 699.98) and (388.227, 713.364) .. (368.665, 745.633);
		\draw[opacity=.2] (448.896, 706.093) .. controls (422.486, 722.047) and (401.3807, 739.1327) .. (385.58, 757.35);
		\draw[opacity=.2] (457.435, 719.731) .. controls (433.3037, 737.1237) and (415.516, 754.7743) .. (404.072, 772.683);
		\draw[opacity=.2] (115.72, 781.811) -- (131.002, 808.243);
		\draw[opacity=.2] (134.489, 767.306) -- (152.553, 801.048);
		\draw[opacity=.2] (157.017, 753.259) -- (174.261, 795.431);
		\draw[opacity=.2] (208.165, 732.913) .. controls (216.1583, 750.1517) and (220.595, 768.674) .. (221.475, 788.48);
		\draw[opacity=.2] (254.251, 726.622) .. controls (259.3877, 734.9967) and (261.28, 755.395) .. (259.928, 787.817);
		\draw[opacity=.2] (270.756, 727) .. controls (274.7807, 739.518) and (275.8007, 760.063) .. (273.816, 788.635);
		\draw[opacity=.2] (289.337, 729.104) .. controls (290.4083, 753.9647) and (289.6613, 774.242) .. (287.096, 789.936);
		\draw[opacity=.2] (312.043, 734.169) -- (300.721, 791.798);
		\draw[opacity=.2] (330.091, 740.268) -- (312.112, 793.767);
		\draw[opacity=.2] (397.549, 782.682) .. controls (388.5577, 791.254) and (382.7157, 801.7473) .. (380.023, 814.162);
		\draw[opacity=.2] (378.907, 767.36) .. controls (369.9083, 779.9107) and (362.716, 792.6197) .. (357.33, 805.487);
		\draw (112, 816) .. controls (256, 752) and (384, 816) .. (384, 816);
		\draw (112, 512) .. controls (208, 554.6667) and (304, 554.6667) .. (400, 512);
		\draw (464, 616) .. controls (432, 653.3333) and (432, 690.6667) .. (464, 728);
		\draw (48, 728) .. controls (80, 690.6667) and (80, 653.3333) .. (48, 616);
		\draw (98.6153, 797.596) .. controls (192, 704) and (320, 704) .. (406.491, 791.26);
		\draw (91.5258, 787.848) .. controls (192, 688) and (320, 688) .. (414.415, 782.543);
		\draw (78.3129, 769.68) .. controls (192, 672) and (320, 672) .. (441.992, 580.237);
		\draw (70.6386, 759.128) .. controls (192, 656) and (320, 656) .. (435.126, 569.079);
		\draw (62.8817, 591.817) .. controls (192, 640) and (384, 576) .. (418.523, 542.099);
		\draw (71.225, 578.259) .. controls (192, 624) and (384, 560) .. (411.894, 531.328);
		\node at (408, 795) {\tiny$\gamma_{-}$};
		\node at (427, 780) {\tiny$\gamma_{+}$};
		\node at (455, 581) {\tiny$\gamma_{-}$};
		\node at (446, 562) {\tiny$\gamma_{+}$};
		\node at (430, 543) {\tiny$\gamma_{+}$};
		\node at (424, 525) {\tiny$\gamma_{-}$};
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.38]
			\draw [RoyalBlue] (256.328, 735.894) .. controls (266.9533, 738.226) and (277.1937, 741.6197) .. (287.049, 746.075);
			\draw [RoyalBlue] (191.928, 735.859) .. controls (181.2253, 738.607) and (170.903, 742.0747) .. (160.961, 746.262);
			\node [RoyalBlue] at (191.9284, 735.8591) {$\bullet$};
			\node [RoyalBlue] at (256.3274, 735.8938) {$\bullet$};
			\draw [RoyalBlue] (192, 736) .. controls (202.6667, 714.6667) and (207.904, 663.6837) .. (207.712, 583.051);
			\draw [RoyalBlue] (256.327, 735.894) .. controls (245.4423, 714.6313) and (239.979, 663.6973) .. (239.937, 583.092);
			\draw [RoyalBlue] (191.928, 735.812) .. controls (198.1767, 740.5993) and (203.5157, 742.729) .. (207.945, 742.201);
			\draw [RoyalBlue] (256.328, 735.894) .. controls (250.696, 740.656) and (245.21, 742.7237) .. (239.87, 742.097);
			\draw[RoyalBlue, dotted] (207.945, 742.201)  .. controls (212.8103, 741.8243) and (215.4274, 678.5025) .. (215.7961, 552.2354);
			\draw[RoyalBlue, dotted] (239.87, 742.097).. controls (234.3647, 741.7217) and (231.3588, 678.4106) .. (230.8523, 552.1639);
			\begin{scope}[yshift=-5]
				\draw [BurntOrange] (160.961, 746.262) .. controls (193.304, 733.182) and (208.652, 732.591) .. (224.0583, 732.5285) .. controls (239.4645, 732.466) and (254.929, 732.932) .. (287.049, 746.075);
			\end{scope}
			\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
			\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
			\draw (224, 568) ellipse[x radius=48, y radius=16];
			\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
			\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
			\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.38]
			\draw[RoyalBlue] (156.651, 732.058) .. controls (174.8837, 724.0193) and (197.3093, 719.953) .. (223.928, 719.859) .. controls (250.6427, 719.953) and (273.0833, 724.088) .. (291.25, 732.264);
			\node[RoyalBlue] at (223.9284, 719.8591) {$\bullet$};
			\draw[RoyalBlue] (224, 720) .. controls (229.3333, 666.6667) and (232, 621.3333) .. (232, 584);
			\draw[RoyalBlue] (224, 720) .. controls (222.718, 734.2653) and (219.411, 741.5003) .. (214.079, 741.705);
			\draw[RoyalBlue, dotted] (214.079, 741.705) .. controls (207.007, 742.297) and (200, 664) .. (221.1868, 552.0275);
			\begin{scope}[yshift=5]
				\draw[BurntOrange] (158, 732.058) .. controls (174.8837, 724.0193) and (197.3093, 719.953) .. (223.928, 719.859) .. controls (250.6427, 719.953) and (273.0833, 724.088) .. (289, 732.264);
			\end{scope}
			\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
			\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
			\draw (224, 568) ellipse[x radius=48, y radius=16];
			\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
			\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
			\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.38]
			\begin{scope}[yshift=-5]
				\draw[BurntOrange](160.981, 747.537) .. controls (202.9937, 731.8457) and (245.0053, 731.6783) .. (287.016, 747.035);
			\end{scope}
			\node[RoyalBlue] at (181.513, 614.0796) {$\bullet$};
			\node[RoyalBlue] at (152.0476, 658.6447) {$\bullet$};
			\draw[RoyalBlue](152.048, 658.645) .. controls (144.016, 672.8817) and (133.913, 683.9947) .. (121.739, 691.984);
			\draw[RoyalBlue](181.513, 614.08) .. controls (188.665, 603.9787) and (193.4113, 592.9307) .. (195.752, 580.936);
			\draw[RoyalBlue](139.104, 678.922) .. controls (139.104, 678.922) and (139.104, 678.922) .. (139.104, 678.922);
			\draw[RoyalBlue](152.048, 658.645) .. controls (200.016, 678.215) and (246.039, 703.584) .. (290.117, 734.752);
			\draw[RoyalBlue](181.513, 614.08) .. controls (241.8377, 652.6933) and (287.0327, 681.0657) .. (317.098, 699.197);
			\draw[RoyalBlue](152.048, 658.645) .. controls (141.678, 652.6377) and (137.8003, 648.0003) .. (140.415, 644.733);
			\draw[RoyalBlue](181.513, 614.08) .. controls (169.415, 608.9833) and (162.5403, 608.2053) .. (160.889, 611.746);
			\draw[RoyalBlue, dotted](160.889, 611.746) .. controls (153.489, 625.505) and (240, 672) .. (339.672, 722.489);
			\draw[RoyalBlue, dotted](140.415, 644.733) .. controls (147.922, 634.324) and (224, 672) .. (320.372, 742.976);
			\draw(128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
			\draw(320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
			\draw(224, 568) ellipse[x radius=48, y radius=16];
			\draw(98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
			\draw(272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
			\draw(156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.38]
			\begin{scope}[yshift=-5]
				\draw[BurntOrange](160.962, 748.007) .. controls (202.9873, 732.0023) and (245.009, 731.9237) .. (287.027, 747.771);
			\end{scope}
			\node[RoyalBlue] at (178.7029, 651.1284) {$\bullet$};
			\draw[RoyalBlue](178.703, 651.128) .. controls (190.2343, 627.7093) and (198.5583, 604.8317) .. (203.675, 582.495);
			\draw[RoyalBlue](178.703, 651.128) .. controls (163.5677, 673.0427) and (148.819, 690.1613) .. (134.457, 702.484);
			\draw[RoyalBlue](178.703, 651.128) .. controls (219.5677, 675.7093) and (260.9023, 696.805) .. (302.707, 714.415);
			\draw[RoyalBlue](178.703, 651.128) .. controls (158.671, 639.192) and (150.225, 630.721) .. (153.365, 625.715);
			\draw[RoyalBlue, dotted](153.365, 625.715) .. controls (158.514, 616.471) and (256, 656) .. (336.818, 726.179);
			\draw(128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
			\draw(320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
			\draw(224, 568) ellipse[x radius=48, y radius=16];
			\draw(98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
			\draw(272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
			\draw(156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=-.38,yscale=.38]
			\begin{scope}[yshift=-5]
				\draw[BurntOrange](160.981, 747.537) .. controls (202.9937, 731.8457) and (245.0053, 731.6783) .. (287.016, 747.035);
			\end{scope}
			\node[RoyalBlue] at (181.513, 614.0796) {$\bullet$};
			\node[RoyalBlue] at (152.0476, 658.6447) {$\bullet$};
			\draw[RoyalBlue](152.048, 658.645) .. controls (144.016, 672.8817) and (133.913, 683.9947) .. (121.739, 691.984);
			\draw[RoyalBlue](181.513, 614.08) .. controls (188.665, 603.9787) and (193.4113, 592.9307) .. (195.752, 580.936);
			\draw[RoyalBlue](139.104, 678.922) .. controls (139.104, 678.922) and (139.104, 678.922) .. (139.104, 678.922);
			\draw[RoyalBlue](152.048, 658.645) .. controls (200.016, 678.215) and (246.039, 703.584) .. (290.117, 734.752);
			\draw[RoyalBlue](181.513, 614.08) .. controls (241.8377, 652.6933) and (287.0327, 681.0657) .. (317.098, 699.197);
			\draw[RoyalBlue](152.048, 658.645) .. controls (141.678, 652.6377) and (137.8003, 648.0003) .. (140.415, 644.733);
			\draw[RoyalBlue](181.513, 614.08) .. controls (169.415, 608.9833) and (162.5403, 608.2053) .. (160.889, 611.746);
			\draw[RoyalBlue, dotted](160.889, 611.746) .. controls (153.489, 625.505) and (240, 672) .. (339.672, 722.489);
			\draw[RoyalBlue, dotted](140.415, 644.733) .. controls (147.922, 634.324) and (224, 672) .. (320.372, 742.976);
			\draw(128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
			\draw(320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
			\draw(224, 568) ellipse[x radius=48, y radius=16];
			\draw(98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
			\draw(272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
			\draw(156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=-.38,yscale=.38]
			\begin{scope}[yshift=-5]
				\draw[BurntOrange](160.962, 748.007) .. controls (202.9873, 732.0023) and (245.009, 731.9237) .. (287.027, 747.771);
			\end{scope}
			\node[RoyalBlue] at (178.7029, 651.1284) {$\bullet$};
			\draw[RoyalBlue](178.703, 651.128) .. controls (190.2343, 627.7093) and (198.5583, 604.8317) .. (203.675, 582.495);
			\draw[RoyalBlue](178.703, 651.128) .. controls (163.5677, 673.0427) and (148.819, 690.1613) .. (134.457, 702.484);
			\draw[RoyalBlue](178.703, 651.128) .. controls (219.5677, 675.7093) and (260.9023, 696.805) .. (302.707, 714.415);
			\draw[RoyalBlue](178.703, 651.128) .. controls (158.671, 639.192) and (150.225, 630.721) .. (153.365, 625.715);
			\draw[RoyalBlue, dotted](153.365, 625.715) .. controls (158.514, 616.471) and (256, 656) .. (336.818, 726.179);
			\draw(128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
			\draw(320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
			\draw(224, 568) ellipse[x radius=48, y radius=16];
			\draw(98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
			\draw(272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
			\draw(156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.38]
			\begin{scope}[yshift=-5]
				\draw[BurntOrange](160.951, 746.073) .. controls (180, 740) and (204.0465, 735.9365) .. (226.0465, 735.9365) .. controls (248.0465, 735.9365) and (268, 740) .. (287.051, 746.051);
			\end{scope}
			\draw[RoyalBlue](235.858, 641.028) .. controls (236.2454, 621.4495) and (236.1052, 602.2866) .. (235.4373, 583.5392);
			\draw[RoyalBlue](235.858, 641.028) .. controls (198.5996, 659.2957) and (163.8344, 678.882) .. (131.5626, 699.7867);
			\draw[RoyalBlue](235.858, 641.028) .. controls (271.9615, 658.1485) and (300.9005, 676.0025) .. (322.675, 694.59);
			\draw[RoyalBlue, dotted](215.154, 681.832) .. controls (215.5235, 638.2799) and (215.4085, 595.1012) .. (214.809, 552.296);
			\draw[RoyalBlue, dotted](215.154, 681.832) .. controls (256.8767, 690.0473) and (297.71, 704.4797) .. (337.654, 725.129);
			\draw[RoyalBlue, dotted](215.154, 681.832) .. controls (181.5796, 694.586) and (148.5197, 711.2344) .. (115.9743, 731.7774);
			\node[RoyalBlue] at (235.8578, 641.0283) {$\bullet$};
			\node[white] at (215.1539, 681.8323) {$\bullet$};
			\node[RoyalBlue] at (215.1539, 681.8323) {$\circ$};
			\draw (128, 720) circle[radius=1, cm={32,32,-8,16,(0,0)}];
			\draw (320, 720) circle[radius=1, cm={-32,32,8,16,(0,0)}];
			\draw (224, 568) ellipse[x radius=48, y radius=16];
			\draw (98.2606, 685.437) .. controls (139.4202, 655.1457) and (165.3333, 616) .. (176, 568);
			\draw (272, 568) .. controls (282.6667, 616) and (308.6583, 655.1993) .. (349.975, 685.598);
			\draw (156.827, 755.056) .. controls (201.609, 737.0187) and (246.0413, 736.824) .. (290.124, 754.472);
		\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
		\draw[ForestGreen, dotted](224, 528) .. controls (208, 528) and (208, 584) .. (208, 640) .. controls (208, 696) and (208, 752) .. (224, 752);
		\draw[Turquoise, dotted](368, 640) .. controls (368, 656) and (288, 664) .. (216, 664) .. controls (144, 664) and (80, 656) .. (80, 640);
		\draw[Mulberry, dotted](79.2539, 614.458) .. controls (79.8078, 623.607) and (94.5864, 671.8325) .. (114.281, 704.7323) .. controls (133.9755, 737.632) and (158.586, 755.206) .. (172.447, 753.434);
		\draw[Mulberry, dotted](280.359, 753.926) .. controls (267.247, 752.814) and (245.6235, 696.407) .. (225.3838, 640.0713) .. controls (205.144, 583.7355) and (186.288, 527.471) .. (167.109, 526.013);
		\draw[Mulberry, dotted](271.43, 526.906) .. controls (280.837, 525.995) and (311.1255, 544.254) .. (332.9233, 574.9205) .. controls (354.721, 605.587) and (368.028, 648.661) .. (368.592, 663.697);
		\draw[ForestGreen](224, 752) .. controls (240, 752) and (240, 696) .. (240, 640) .. controls (240, 584) and (240, 528) .. (224, 528);
		\draw[BurntOrange](124.737, 737.84) .. controls (152, 712) and (188, 704) .. (238.921, 704.001) .. controls (260, 704) and (296, 712) .. (322.757, 738.54);	
		\draw[Turquoise](80, 640) .. controls (80, 624) and (160, 616) .. (232, 616) .. controls (304, 616) and (368, 624) .. (368, 640);	
		\draw[Mulberry](172.447, 753.434) .. controls (186.496, 752.52) and (213.248, 696.168) .. (232.0123, 639.9075) .. controls (250.7765, 583.647) and (261.553, 527.478) .. (271.43, 526.906);
		\draw[Mulberry](368.592, 663.697) .. controls (369.516, 672.065) and (352.758, 696.0325) .. (334.5525, 717.1898) .. controls (316.347, 738.347) and (296.694, 756.694) .. (279.262, 753.804);
		\draw[Mulberry](167.109, 526.013) .. controls (157.989, 524.689) and (138.9945, 542.3445) .. (118.9019, 561.9305) .. controls (98.8092, 581.5165) and (77.6184, 603.033) .. (79.2539, 614.458);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) .. controls (264, 752) and (304, 752) .. (320, 768);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (224, 528) .. controls (264, 528) and (304, 528) .. (320, 512);
		\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.333) .. controls (117.333, 778.667) and (122.667, 773.333) .. (128, 768);
		\draw(128, 768) .. controls (133.333, 762.667) and (138.667, 757.333) .. (125.333, 738.667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.667) .. controls (53.3333, 565.333) and (58.6667, 570.667) .. (64, 576);
		\draw(64, 576) .. controls (69.3333, 581.333) and (74.6667, 586.667) .. (93.3333, 573.333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.667, 738.667) .. controls (309.333, 757.333) and (314.667, 762.667) .. (320, 768);
		\draw(320, 768) .. controls (325.333, 773.333) and (330.667, 778.667) .. (349.333, 765.333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.333, 546.667) .. controls (394.667, 565.333) and (389.333, 570.667) .. (384, 576);
		\draw(384, 576) .. controls (378.667, 581.333) and (373.333, 586.667) .. (354.667, 573.333) .. controls (336, 560) and (304, 528) .. (320, 512);
		\node[ForestGreen] at (224, 765) {$\gamma$};
		\node[BurntOrange] at (288, 704) {$\alpha$};
		\node[Turquoise] at (296, 605) {$\delta$};
		\node[Mulberry] at (125, 696) {$\eta$};
		\node at (58, 760) {$\de_1 X$};
		\node at (50, 530) {$\de_4 X$};
		\node at (400, 530) {$\de_3 X$};
		\node at (396, 760) {$\de_2 X$};
	\end{tikzpicture}
	\end{subfigure}
	% (b)
	\begin{subfigure}[t]{.48\textwidth}
	\centering
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
		\draw[Mulberry, dotted](302.731, 544.926) .. controls (311.441, 546.985) and (307.7205, 573.4925) .. (303.231, 594.1183) .. controls (298.7415, 614.744) and (293.483, 629.488) .. (303.968, 632.988);
		\draw[ForestGreen](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
		\draw[BurntOrange](210.419, 594.451) .. controls (286.098, 567.55) and (304.1045, 578.006) .. (318.6836, 588.9325) .. controls (333.2627, 599.859) and (344.4143, 611.256) .. (351.2773, 624.8008) .. controls (358.1403, 638.3457) and (360.7147, 654.0383) .. (354.8813, 668.5037) .. controls (349.048, 682.969) and (334.807, 696.207) .. (314.721, 702.7193) .. controls (294.635, 709.2317) and (268.704, 709.0183) .. (241.7313, 703.2375) .. controls (214.7587, 697.4567) and (186.7443, 686.1083) .. (170.1655, 674.1242) .. controls (153.5867, 662.14) and (148.4433, 649.52) .. (156.0249, 635.363) .. controls (163.6065, 621.206) and (183.913, 605.512) .. (210.419, 594.451);
		\draw[Mulberry](303.968, 632.988) .. controls (314.545, 637.389) and (329.2725, 636.6945) .. (338.6363, 643.0139) .. controls (348, 649.3333) and (352, 662.6667) .. (345.839, 674.1373) .. controls (339.678, 685.608) and (323.356, 695.216) .. (306.0627, 700.0853) .. controls (288.7693, 704.9547) and (270.5047, 705.0853) .. (248.6657, 699.6147) .. controls (226.8267, 694.144) and (201.4133, 683.072) .. (186.04, 672.2027) .. controls (170.6667, 661.3333) and (165.3333, 650.6667) .. (168, 640) .. controls (170.6667, 629.3333) and (181.3333, 618.6667) .. (194.6667, 606.6667) .. controls (208, 594.6667) and (224, 581.3333) .. (243.9543, 568.3894) .. controls (263.9085, 555.4455) and (287.817, 542.891) .. (302.731, 544.926);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node[ForestGreen] at (282, 600) {$\gamma$};
		\node[BurntOrange] at (282, 720) {$\delta = \alpha$};
		\node[Mulberry] at (178, 644) {$\eta$};
		\node at (48, 640) {$\de T$};
	\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[dotted](240, 752) .. controls (224, 752) and (224, 696) .. (224, 640) .. controls (224, 584) and (224, 528) .. (240, 528);
				\draw[BrickRed, dotted](192.049, 753.4) .. controls (176, 752) and (176, 696) .. (176, 640) .. controls (176, 584) and (176, 528) .. (191.721, 526.578);
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BrickRed, dotted](352.049, 753.4) .. controls (336, 752) and (336, 696) .. (336, 640) .. controls (336, 584) and (336, 528) .. (351.721, 526.578);
				\draw[BrickRed, dotted](392.842, 758.495) .. controls (400.138, 760.304) and (424.069, 748.152) .. (442.209, 731.6795) .. controls (460.349, 715.207) and (472.698, 694.414) .. (466.942, 679.471);
				\draw(304, 752) .. controls (288, 752) and (288, 696) .. (288, 640) .. controls (288, 584) and (288, 528) .. (304, 528);
				\draw[BrickRed](191.721, 526.578) .. controls (208, 528) and (208, 584) .. (208, 640) .. controls (208, 696) and (208, 752) .. (192.049, 753.4);
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](149.799, 720.042) .. controls (167.2663, 709.3473) and (186.1413, 706.758) .. (206.424, 712.274);
				\draw[BrickRed](351.721, 526.578) .. controls (368, 528) and (368, 584) .. (368, 640) .. controls (368, 696) and (368, 752) .. (352.049, 753.4);
				\draw[BrickRed](392.842, 758.495) .. controls (376.108, 755.688) and (388.054, 721.844) .. (410.146, 698.4385) .. controls (432.238, 675.033) and (464.476, 662.066) .. (466.942, 679.471);
				\draw[BrickRed](366.269, 714.214) .. controls (378.0897, 712.738) and (387.2613, 714.8987) .. (393.784, 720.696);
				\node[BrickRed] at (149.799, 720.042) {$\bullet$};
				\node[BrickRed] at (206.424, 712.274) {$\bullet$};
				\node[BrickRed] at (366.269, 714.214) {$\bullet$};
				\node[BrickRed] at (393.784, 720.696) {$\bullet$};
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(480, 704) .. controls (464, 688) and (432, 720) .. (418.6667, 738.6667) .. controls (405.3333, 757.3333) and (410.6667, 762.6667) .. (416, 768) .. controls (421.3333, 773.3333) and (426.6667, 778.6667) .. (445.3333, 765.3333) .. controls (464, 752) and (496, 720) .. (480, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(416, 512) .. controls (432, 496) and (464, 528) .. (477.3333, 546.6667) .. controls (490.6667, 565.3333) and (485.3333, 570.6667) .. (480, 576) .. controls (474.6667, 581.3333) and (469.3333, 586.6667) .. (450.6667, 573.3333) .. controls (432, 560) and (400, 528) .. (416, 512);
				\draw(480, 576) .. controls (464, 592) and (464, 616) .. (464, 640) .. controls (464, 664) and (464, 688) .. (480, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(416, 512) .. controls (400, 528) and (320, 528) .. (304, 528);
				\draw(304, 752) .. controls (320, 752) and (400, 752) .. (416, 768);
				\draw(240, 752) .. controls (256, 752) and (256, 696) .. (256, 640) .. controls (256, 584) and (256, 528) .. (240, 528);
				\draw(304, 528) .. controls (320, 528) and (320, 584) .. (320, 640) .. controls (320, 696) and (320, 752) .. (304, 752);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (494, 530) {$L_3$};
				\node at (480, 760) {$L_2$};
			\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[BrickRed, dotted](240, 752) .. controls (224, 752) and (224, 696) .. (224, 640) .. controls (224, 584) and (224, 528) .. (240, 528);
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BrickRed, dotted](328.842, 758.495) .. controls (336.138, 760.304) and (360.069, 748.152) .. (378.209, 731.6795) .. controls (396.349, 715.207) and (408.698, 694.414) .. (402.942, 679.471);
				\draw[RoyalBlue, dotted](401.586, 672.53) .. controls (404.106, 683.898) and (393.3795, 709.1305) .. (374.5635, 727.7798) .. controls (355.7475, 746.429) and (328.842, 758.495) .. (321.171, 757.151);
				\draw[BurntOrange, dotted](78.4636, 672.202) .. controls (74.5619, 687.528) and (86.5047, 710.1065) .. (105.5679, 727.8667) .. controls (124.6312, 745.627) and (150.815, 758.569) .. (160.033, 756.831);
				\node[BrickRed] at (149.799, 720.042) {$\bullet$};
				\node[BrickRed] at (255.196, 699.1796) {$\bullet$};
				\node[BrickRed] at (255.987, 624.305) {$\bullet$};
				\node[BrickRed] at (363.994, 683.153) {$\bullet$};
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](149.799, 720.042) .. controls (177.933, 704.014) and (213.0653, 697.06) .. (255.196, 699.18);
				\draw[BrickRed](328.842, 758.495) .. controls (312.108, 755.688) and (324.054, 721.844) .. (346.146, 698.4385) .. controls (368.238, 675.033) and (400.476, 662.066) .. (402.942, 679.471);
				\draw[BrickRed](240, 752) .. controls (256, 752) and (256, 696) .. (256, 640) .. controls (256, 584) and (256, 528) .. (240, 528);
				\draw[BrickRed](255.987, 624.305) .. controls (309.329, 634.7683) and (345.3313, 654.3843) .. (363.994, 683.153);
				\draw[BurntOrange](78.4636, 672.202) .. controls (79.4549, 663.069) and (122.983, 666.338) .. (151.134, 713.417);
				\draw[BurntOrange](151.134, 713.417) .. controls (181.322, 698.369) and (213.7687, 691.718) .. (248.474, 693.464);
				\draw[ForestGreen](248.474, 693.464) .. controls (249.2673, 668.522) and (249.1093, 642.7007) .. (248, 616);
				\draw[RoyalBlue](248, 616) .. controls (300.4447, 624.806) and (339.956, 644.4887) .. (366.534, 675.048);
				\draw[RoyalBlue](366.534, 675.048) .. controls (389.008, 663.5227) and (400.692, 662.6833) .. (401.586, 672.53);
				\draw[RoyalBlue](321.171, 757.151) .. controls (309.793, 755.397) and (312.835, 716.798) .. (356.806, 681.06);
				\draw[RoyalBlue](356.806, 681.06) .. controls (330.7507, 654.4327) and (299.3063, 637.8763) .. (262.473, 631.391);
				\draw[ForestGreen](262.473, 631.391) .. controls (263.491, 663.797) and (263.134, 688.7187) .. (261.402, 706.156);
				\draw[BurntOrange](261.402, 706.156) .. controls (223.9793, 701.5187) and (189.3543, 707.1673) .. (157.527, 723.102);
				\draw[BurntOrange](157.527, 723.102) .. controls (167.287, 744.4773) and (168.1223, 755.7203) .. (160.033, 756.831);
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(416, 704) .. controls (400, 688) and (368, 720) .. (354.6667, 738.6667) .. controls (341.3333, 757.3333) and (346.6667, 762.6667) .. (352, 768) .. controls (357.3333, 773.3333) and (362.6667, 778.6667) .. (381.3333, 765.3333) .. controls (400, 752) and (432, 720) .. (416, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(352, 512) .. controls (368, 496) and (400, 528) .. (413.3333, 546.6667) .. controls (426.6667, 565.3333) and (421.3333, 570.6667) .. (416, 576) .. controls (410.6667, 581.3333) and (405.3333, 586.6667) .. (386.6667, 573.3333) .. controls (368, 560) and (336, 528) .. (352, 512);
				\draw(416, 576) .. controls (400, 592) and (400, 616) .. (400, 640) .. controls (400, 664) and (400, 688) .. (416, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(352, 512) .. controls (336, 528) and (256, 528) .. (240, 528);
				\draw(240, 752) .. controls (256, 752) and (336, 752) .. (352, 768);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (428, 530) {$L_3$};
				\node at (414, 760) {$L_2$};
			\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[BrickRed, dotted](464, 640.135) .. controls (464.0147, 645.3783) and (421.3487, 647.9923) .. (336.002, 647.977);
				\draw[dotted](240, 752) .. controls (224, 752) and (224, 696) .. (224, 640) .. controls (224, 584) and (224, 528) .. (240, 528);
				\draw[BrickRed, dotted](192.049, 753.4) .. controls (176, 752) and (176, 696) .. (176, 640) .. controls (176, 584) and (176, 528) .. (191.721, 526.578);
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BrickRed, dotted](352.049, 753.4) .. controls (336, 752) and (336, 696) .. (336, 640) .. controls (336, 584) and (336, 528) .. (351.721, 526.578);
				\node[BrickRed] at (149.799, 720.042) {$\bullet$};
				\node[BrickRed] at (206.424, 712.274) {$\bullet$};
				\node[BrickRed] at (367.9501, 630.3305) {$\bullet$};
				\node[white] at (336.002, 647.977) {$\bullet$};
				\node[BrickRed] at (336.002, 647.977) {$\circ$};
				\draw[BrickRed](191.721, 526.578) .. controls (208, 528) and (208, 584) .. (208, 640) .. controls (208, 696) and (208, 752) .. (192.049, 753.4);
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](149.799, 720.042) .. controls (167.2663, 709.3473) and (186.1413, 706.758) .. (206.424, 712.274);
				\draw[BrickRed](351.721, 526.578) .. controls (368, 528) and (368, 584) .. (368, 640) .. controls (368, 696) and (368, 752) .. (352.049, 753.4);
				\draw[BrickRed](367.95, 630.331) .. controls (432.0153, 629.8923) and (464.032, 633.1603) .. (464, 640.135);
				\draw(416, 512) .. controls (400, 528) and (320, 528) .. (304, 528);
				\draw(304, 752) .. controls (320, 752) and (400, 752) .. (416, 768);
				\draw(304, 752) .. controls (288, 752) and (288, 696) .. (288, 640) .. controls (288, 584) and (288, 528) .. (304, 528);
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(480, 704) .. controls (464, 688) and (432, 720) .. (418.6667, 738.6667) .. controls (405.3333, 757.3333) and (410.6667, 762.6667) .. (416, 768) .. controls (421.3333, 773.3333) and (426.6667, 778.6667) .. (445.3333, 765.3333) .. controls (464, 752) and (496, 720) .. (480, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(416, 512) .. controls (432, 496) and (464, 528) .. (477.3333, 546.6667) .. controls (490.6667, 565.3333) and (485.3333, 570.6667) .. (480, 576) .. controls (474.6667, 581.3333) and (469.3333, 586.6667) .. (450.6667, 573.3333) .. controls (432, 560) and (400, 528) .. (416, 512);
				\draw(480, 576) .. controls (464, 592) and (464, 616) .. (464, 640) .. controls (464, 664) and (464, 688) .. (480, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(240, 752) .. controls (256, 752) and (256, 696) .. (256, 640) .. controls (256, 584) and (256, 528) .. (240, 528);
				\draw(304, 528) .. controls (320, 528) and (320, 584) .. (320, 640) .. controls (320, 696) and (320, 752) .. (304, 752);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (494, 530) {$L_3$};
				\node at (480, 760) {$L_2$};
			\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[BrickRed, dotted](240, 752) .. controls (224, 752) and (224, 696) .. (224, 640) .. controls (224, 584) and (224, 528) .. (240, 528);
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BurntOrange, dotted](78.4636, 672.202) .. controls (74.5619, 687.528) and (86.5047, 710.1065) .. (105.5679, 727.8667) .. controls (124.6312, 745.627) and (150.815, 758.569) .. (160.033, 756.831);
				\draw[BrickRed, dotted](400, 640) .. controls (400, 650.6667) and (341.3333, 656) .. (224, 656);
				\draw[RoyalBlue, dotted](400.037, 630.477) .. controls (400.003, 644.315) and (348.587, 648.305) .. (216.752, 649.389);
				\draw[RoyalBlue, dotted](216.752, 649.389) .. controls (217.474, 717.9657) and (223.0047, 752.1177) .. (233.344, 751.845);
				\node[BrickRed] at (149.799, 720.042) {$\bullet$};
				\node[BrickRed] at (255.196, 699.1796) {$\bullet$};
				\node[BrickRed] at (255.987, 624.305) {$\bullet$};
				\node[white] at (224, 656) {$\bullet$};
				\node[BrickRed] at (224, 656) {$\circ$};
				\draw[BrickRed](256, 624) .. controls (352, 624) and (400, 629.3333) .. (400, 640);
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](149.799, 720.042) .. controls (177.933, 704.014) and (213.0653, 697.06) .. (255.196, 699.18);
				\draw[BrickRed](240, 752) .. controls (256, 752) and (256, 696) .. (256, 640) .. controls (256, 584) and (256, 528) .. (240, 528);
				\draw[BurntOrange](78.4636, 672.202) .. controls (79.4549, 663.069) and (122.983, 666.338) .. (151.134, 713.417);
				\draw[BurntOrange](151.134, 713.417) .. controls (181.322, 698.369) and (213.7687, 691.718) .. (248.474, 693.464);
				\draw[RoyalBlue](248.474, 693.464) .. controls (249.2673, 668.522) and (249.1093, 642.7007) .. (248, 616);
				\draw[BurntOrange](247.632, 705.118) .. controls (218.6853, 702.7207) and (188.6503, 708.7153) .. (157.527, 723.102);
				\draw[BurntOrange](157.527, 723.102) .. controls (167.287, 744.4773) and (168.1223, 755.7203) .. (160.033, 756.831);
				\draw[RoyalBlue](248, 616) .. controls (349.7247, 616.822) and (400.4037, 621.6477) .. (400.037, 630.477);
				\draw[RoyalBlue](233.344, 751.845) .. controls (240.8687, 752.1177) and (245.6313, 736.542) .. (247.632, 705.118);
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(416, 704) .. controls (400, 688) and (368, 720) .. (354.6667, 738.6667) .. controls (341.3333, 757.3333) and (346.6667, 762.6667) .. (352, 768) .. controls (357.3333, 773.3333) and (362.6667, 778.6667) .. (381.3333, 765.3333) .. controls (400, 752) and (432, 720) .. (416, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(352, 512) .. controls (368, 496) and (400, 528) .. (413.3333, 546.6667) .. controls (426.6667, 565.3333) and (421.3333, 570.6667) .. (416, 576) .. controls (410.6667, 581.3333) and (405.3333, 586.6667) .. (386.6667, 573.3333) .. controls (368, 560) and (336, 528) .. (352, 512);
				\draw(416, 576) .. controls (400, 592) and (400, 616) .. (400, 640) .. controls (400, 664) and (400, 688) .. (416, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(352, 512) .. controls (336, 528) and (256, 528) .. (240, 528);
				\draw(240, 752) .. controls (256, 752) and (336, 752) .. (352, 768);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (428, 530) {$L_3$};
				\node at (414, 760) {$L_2$};
			\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[BrickRed, dotted](240, 752) .. controls (224, 752) and (224, 696) .. (224, 640) .. controls (224, 584) and (224, 528) .. (240, 528);
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BurntOrange, dotted](78.4636, 672.202) .. controls (74.5619, 687.528) and (86.5047, 710.1065) .. (105.5679, 727.8667) .. controls (124.6312, 745.627) and (150.815, 758.569) .. (160.033, 756.831);
				\draw[BrickRed, dotted](400, 640) .. controls (400, 650.6667) and (341.3333, 656) .. (224, 656);
				\draw[RoyalBlue, dotted](400.037, 630.477) .. controls (400.003, 644.315) and (348.587, 648.305) .. (216.752, 649.389);
				\draw[ForestGreen, dotted](216.752, 649.389) .. controls (217.474, 717.9657) and (223.0047, 752.1177) .. (233.344, 751.845);
				\node[BrickRed] at (149.799, 720.042) {$\bullet$};
				\node[BrickRed] at (255.4578, 587.534) {$\bullet$};
				\node[BrickRed] at (255.987, 624.305) {$\bullet$};
				\node[white] at (224, 656) {$\bullet$};
				\node[BrickRed] at (224, 656) {$\circ$};
				\draw[BurntOrange](157.527, 723.102) .. controls (167.287, 744.4773) and (168.1223, 755.7203) .. (160.033, 756.831);
				\draw[BrickRed](256, 624) .. controls (352, 624) and (400, 629.3333) .. (400, 640);
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](149.799, 720.042) .. controls (177.933, 656.014) and (213.1527, 611.8447) .. (255.458, 587.534);
				\draw[BrickRed](240, 752) .. controls (256, 752) and (256, 696) .. (256, 640) .. controls (256, 584) and (256, 528) .. (240, 528);
				\draw[BurntOrange](78.4636, 672.202) .. controls (79.4549, 663.069) and (122.983, 666.338) .. (148.399, 709.134);
				\draw[BurntOrange](148.399, 709.134) .. controls (173.913, 648.282) and (211.903, 604.189) .. (262.369, 576.855);
				\draw[BurntOrange](249.857, 598.35) .. controls (208.9917, 629.5647) and (178.215, 671.1487) .. (157.527, 723.102);
				\draw[RoyalBlue](263.406, 616.003) .. controls (354.86, 616.823) and (400.4037, 621.6477) .. (400.037, 630.477);
				\draw[ForestGreen](233.344, 751.845) .. controls (244.808, 752.127) and (253.306, 724.586) .. (249.857, 598.35);
				\draw[ForestGreen](263.406, 616.003) .. controls (263.348, 603.1783) and (263.0023, 590.129) .. (262.369, 576.855);
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(416, 704) .. controls (400, 688) and (368, 720) .. (354.6667, 738.6667) .. controls (341.3333, 757.3333) and (346.6667, 762.6667) .. (352, 768) .. controls (357.3333, 773.3333) and (362.6667, 778.6667) .. (381.3333, 765.3333) .. controls (400, 752) and (432, 720) .. (416, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(352, 512) .. controls (368, 496) and (400, 528) .. (413.3333, 546.6667) .. controls (426.6667, 565.3333) and (421.3333, 570.6667) .. (416, 576) .. controls (410.6667, 581.3333) and (405.3333, 586.6667) .. (386.6667, 573.3333) .. controls (368, 560) and (336, 528) .. (352, 512);
				\draw(416, 576) .. controls (400, 592) and (400, 616) .. (400, 640) .. controls (400, 664) and (400, 688) .. (416, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(352, 512) .. controls (336, 528) and (256, 528) .. (240, 528);
				\draw(240, 752) .. controls (256, 752) and (336, 752) .. (352, 768);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (428, 530) {$L_3$};
				\node at (414, 760) {$L_2$};
			\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[BrickRed, dotted](464, 640.135) .. controls (464.0147, 645.3783) and (421.3487, 647.9923) .. (336.002, 647.977);
				\draw[dotted](240, 752) .. controls (224, 752) and (224, 696) .. (224, 640) .. controls (224, 584) and (224, 528) .. (240, 528);
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BrickRed, dotted](352.049, 753.4) .. controls (336, 752) and (336, 696) .. (336, 640) .. controls (336, 584) and (336, 528) .. (351.721, 526.578);
				\draw[BrickRed, dotted](151.459, 521.57) .. controls (138.053, 517.793) and (117.0265, 530.8965) .. (100.583, 548.2948) .. controls (84.1395, 565.693) and (72.2789, 587.386) .. (76.6625, 598.968);
				\node[BrickRed] at (367.9501, 630.3305) {$\bullet$};
				\node[white] at (336.002, 647.977) {$\bullet$};
				\node[BrickRed] at (336.002, 647.977) {$\circ$};
				\node[BrickRed] at (104.41, 677.004) {$\bullet$};
				\node[BrickRed] at (103.787, 602.568) {$\bullet$};
				\draw[BrickRed](351.721, 526.578) .. controls (368, 528) and (368, 584) .. (368, 640) .. controls (368, 696) and (368, 752) .. (352.049, 753.4);
				\draw[BrickRed](367.95, 630.331) .. controls (432.0153, 629.8923) and (464.032, 633.1603) .. (464, 640.135);
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](76.6625, 598.968) .. controls (79.3657, 615.766) and (111.6829, 603.883) .. (133.7817, 581.0153) .. controls (155.8805, 558.1475) and (167.761, 524.295) .. (151.459, 521.57);
				\draw[BrickRed](103.787, 602.568) .. controls (109.2623, 627.5227) and (109.47, 652.3347) .. (104.41, 677.004);
				\draw(416, 512) .. controls (400, 528) and (320, 528) .. (304, 528);
				\draw(304, 752) .. controls (320, 752) and (400, 752) .. (416, 768);
				\draw(304, 752) .. controls (288, 752) and (288, 696) .. (288, 640) .. controls (288, 584) and (288, 528) .. (304, 528);
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(480, 704) .. controls (464, 688) and (432, 720) .. (418.6667, 738.6667) .. controls (405.3333, 757.3333) and (410.6667, 762.6667) .. (416, 768) .. controls (421.3333, 773.3333) and (426.6667, 778.6667) .. (445.3333, 765.3333) .. controls (464, 752) and (496, 720) .. (480, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(416, 512) .. controls (432, 496) and (464, 528) .. (477.3333, 546.6667) .. controls (490.6667, 565.3333) and (485.3333, 570.6667) .. (480, 576) .. controls (474.6667, 581.3333) and (469.3333, 586.6667) .. (450.6667, 573.3333) .. controls (432, 560) and (400, 528) .. (416, 512);
				\draw(480, 576) .. controls (464, 592) and (464, 616) .. (464, 640) .. controls (464, 664) and (464, 688) .. (480, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(240, 752) .. controls (256, 752) and (256, 696) .. (256, 640) .. controls (256, 584) and (256, 528) .. (240, 528);
				\draw(304, 528) .. controls (320, 528) and (320, 584) .. (320, 640) .. controls (320, 696) and (320, 752) .. (304, 752);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (494, 530) {$L_3$};
				\node at (480, 760) {$L_2$};
			\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BrickRed, dotted](152.08, 521.701) .. controls (138.16, 517.834) and (117.08, 530.917) .. (100.5125, 548.1205) .. controls (83.945, 565.324) and (71.89, 586.648) .. (76.7328, 599.235);
				\draw[BrickRed, dotted](400, 640.32) .. controls (400.168, 624.319) and (312.084, 624.1595) .. (232.042, 628.2055) .. controls (152, 632.2515) and (80, 640.503) .. (79.8013, 656.575);
				\draw[Turquoise, dotted](400.049, 629.563) .. controls (400.585, 616.392) and (303.78, 615.626) .. (223.5962, 620.2642) .. controls (143.4125, 624.9025) and (79.8499, 634.945) .. (79.9897, 646.205);
				\node[BrickRed] at (150.238, 720.81) {$\bullet$};
				\node[BrickRed] at (88.9948, 672.298) {$\bullet$};
				\node[BrickRed] at (103.541, 676.597) {$\bullet$};
				\node[BrickRed] at (102.912, 603.884) {$\bullet$};
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](76.7328, 599.235) .. controls (79.4791, 617.27) and (111.7396, 604.635) .. (133.9863, 581.414) .. controls (156.233, 558.193) and (168.466, 524.386) .. (152.08, 521.701);
				\draw[BrickRed](102.912, 603.884) .. controls (108.9707, 627.9613) and (109.1803, 652.199) .. (103.541, 676.597);
				\draw[BrickRed](79.8013, 656.575) .. controls (79.3522, 663.435) and (82.4167, 668.676) .. (88.9948, 672.298);
				\draw[BrickRed](150.238, 720.81) .. controls (240, 672) and (402.6, 677.991) .. (400, 640.32);
				\draw[Turquoise](151.506, 712.519) .. controls (243.205, 662.907) and (401.348, 670.891) .. (400.049, 629.563);
				\draw[Turquoise](79.9897, 646.205) .. controls (79.5703, 661.346) and (85.4339, 663.5655) .. (91.5756, 665.4933) .. controls (97.7173, 667.421) and (104.1372, 669.057) .. (110.7178, 672.2403) .. controls (117.2983, 675.4237) and (124.0397, 680.1543) .. (131.4528, 686.7067) .. controls (138.866, 693.259) and (146.951, 701.633) .. (151.506, 712.519);
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(416, 704) .. controls (400, 688) and (368, 720) .. (354.6667, 738.6667) .. controls (341.3333, 757.3333) and (346.6667, 762.6667) .. (352, 768) .. controls (357.3333, 773.3333) and (362.6667, 778.6667) .. (381.3333, 765.3333) .. controls (400, 752) and (432, 720) .. (416, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(352, 512) .. controls (368, 496) and (400, 528) .. (413.3333, 546.6667) .. controls (426.6667, 565.3333) and (421.3333, 570.6667) .. (416, 576) .. controls (410.6667, 581.3333) and (405.3333, 586.6667) .. (386.6667, 573.3333) .. controls (368, 560) and (336, 528) .. (352, 512);
				\draw(416, 576) .. controls (400, 592) and (400, 616) .. (400, 640) .. controls (400, 664) and (400, 688) .. (416, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(352, 512) .. controls (336, 528) and (256, 528) .. (240, 528);
				\draw(240, 752) .. controls (256, 752) and (336, 752) .. (352, 768);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (428, 530) {$L_3$};
				\node at (414, 760) {$L_2$};
			\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.45]
				\draw[BrickRed, dotted](152.302, 758.252) .. controls (143.883, 760.298) and (119.9415, 748.149) .. (101.6422, 731.94) .. controls (83.3429, 715.731) and (70.6857, 695.462) .. (76.912, 680.065);
				\draw[BrickRed, dotted](152.08, 521.701) .. controls (138.16, 517.834) and (117.08, 530.917) .. (100.5125, 548.1205) .. controls (83.945, 565.324) and (71.89, 586.648) .. (76.7328, 599.235);
				\draw[BrickRed, dotted](400, 640.32) .. controls (400.168, 624.319) and (312.084, 624.1595) .. (232.042, 628.2055) .. controls (152, 632.2515) and (80, 640.503) .. (79.8013, 656.575);
				\draw[BurntOrange, dotted](400.049, 629.563) .. controls (400.585, 616.392) and (303.78, 615.626) .. (223.5962, 620.2642) .. controls (143.4125, 624.9025) and (79.8499, 634.945) .. (79.9897, 646.205);
				\node[BrickRed] at (150.238, 720.81) {$\bullet$};
				\node[BrickRed] at (106.8337, 655.9819) {$\bullet$};
				\node[BrickRed] at (103.541, 676.597) {$\bullet$};
				\node[BrickRed] at (102.912, 603.884) {$\bullet$};
				\draw[BrickRed](76.912, 680.065) .. controls (79.4497, 663.14) and (111.7249, 675.57) .. (133.8289, 698.708) .. controls (155.933, 721.846) and (167.866, 755.692) .. (152.302, 758.252);
				\draw[BrickRed](76.7328, 599.235) .. controls (79.4791, 617.27) and (111.7396, 604.635) .. (133.9863, 581.414) .. controls (156.233, 558.193) and (168.466, 524.386) .. (152.08, 521.701);
				\draw[BrickRed](102.912, 603.884) .. controls (108.9707, 627.9613) and (109.1803, 652.199) .. (103.541, 676.597);
				\draw[BrickRed](79.8013, 656.575) .. controls (79.3522, 663.435) and (88.3631, 663.2373) .. (106.834, 655.982);
				\draw[BrickRed](150.238, 720.81) .. controls (240, 672) and (402.6, 677.991) .. (400, 640.32);
				\draw[BurntOrange](151.506, 712.519) .. controls (243.205, 662.907) and (401.348, 670.891) .. (400.049, 629.563);
				\draw[ForestGreen](109.661, 671.884) .. controls (130.781, 684.885) and (146.951, 701.633) .. (151.506, 712.519);
				\draw[ForestGreen](109.661, 671.884) .. controls (111.113, 666.0087) and (112.15, 658.1777) .. (112.772, 648.391);
				\draw[BurntOrange](112.772, 648.391) .. controls (88.123, 656.324) and (79.2441, 664.495) .. (79.9897, 646.205);
				\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
				\draw(416, 704) .. controls (400, 688) and (368, 720) .. (354.6667, 738.6667) .. controls (341.3333, 757.3333) and (346.6667, 762.6667) .. (352, 768) .. controls (357.3333, 773.3333) and (362.6667, 778.6667) .. (381.3333, 765.3333) .. controls (400, 752) and (432, 720) .. (416, 704);
				\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
				\draw(352, 512) .. controls (368, 496) and (400, 528) .. (413.3333, 546.6667) .. controls (426.6667, 565.3333) and (421.3333, 570.6667) .. (416, 576) .. controls (410.6667, 581.3333) and (405.3333, 586.6667) .. (386.6667, 573.3333) .. controls (368, 560) and (336, 528) .. (352, 512);
				\draw(416, 576) .. controls (400, 592) and (400, 616) .. (400, 640) .. controls (400, 664) and (400, 688) .. (416, 704);
				\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
				\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
				\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
				\draw(352, 512) .. controls (336, 528) and (256, 528) .. (240, 528);
				\draw(240, 752) .. controls (256, 752) and (336, 752) .. (352, 768);
				\node at (64, 760) {$L_1$};
				\node at (64, 530) {$L_4$};
				\node at (428, 530) {$L_3$};
				\node at (414, 760) {$L_2$};
			\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
			\draw[BrickRed](186.994, 558.32) .. controls (171.754, 567.488) and (197.214, 630.421) .. (208.332, 615.671);
			\draw[BrickRed, dotted](186.994, 558.32) .. controls (199.587, 551.51) and (214.611, 610.755) .. (208.332, 615.671);
			\draw[BrickRed](304.424, 546.69) .. controls (328.446, 552.989) and (308.29, 628.881) .. (293.823, 617.245);
			\draw[BrickRed, dotted](293.823, 617.245) .. controls (283.383, 611.04) and (290.86, 544.87) .. (304.424, 546.69);
			\draw[BrickRed](182.497, 575.217) .. controls (120.679, 626.526) and (139.3215, 646.7915) .. (165.1628, 663.4258) .. controls (191.004, 680.06) and (224.044, 693.063) .. (253.6942, 696.4877) .. controls (283.3443, 699.9123) and (309.6047, 693.7587) .. (328.3695, 683.3805) .. controls (347.1343, 673.0023) and (358.4037, 658.3997) .. (356.0288, 642.6158) .. controls (353.654, 626.832) and (337.635, 609.867) .. (309.321, 603.142);
			\node[BrickRed] at (182.497, 575.217) {$\bullet$};
			\node[BrickRed] at (309.321, 603.142) {$\bullet$};
			\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
			\draw(224, 544) .. controls (208, 544) and (208, 576) .. (210.6667, 592) .. controls (213.3333, 608) and (218.6667, 608) .. (224, 608) .. controls (229.3333, 608) and (234.6667, 608) .. (237.3333, 592) .. controls (240, 576) and (240, 544) .. (224, 544);
			\draw(272, 544) .. controls (256, 544) and (256, 576) .. (258.6667, 592) .. controls (261.3333, 608) and (266.6667, 608) .. (272, 608) .. controls (277.3333, 608) and (282.6667, 608) .. (285.3333, 592) .. controls (288, 576) and (288, 544) .. (272, 544);
			\draw(200.373, 625.445) .. controls (237.0397, 646.195) and (273.012, 647.3403) .. (308.29, 628.881);
			\draw(224, 608) .. controls (213.3333, 608) and (202.6667, 618.6667) .. (192, 640);
			\draw(272, 608) .. controls (282.6667, 608) and (298.6667, 618.6667) .. (320, 640);
			\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (368, 578.6667) .. controls (352, 560) and (320, 544) .. (272, 544);
			\draw(224, 544) .. controls (192, 544) and (128, 608) .. (80, 608);
			\node at (48, 640) {$L$};
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
			\draw[BrickRed, dotted](274.043, 542.597) .. controls (280.442, 542.549) and (283.2, 626.89) .. (295.446, 630.078);
			\draw[BrickRed](267.103, 561.243) .. controls (266.7457, 549.1177) and (269.059, 542.9023) .. (274.043, 542.597);
			\draw[BrickRed](295.446, 630.078) .. controls (303.9727, 633.1313) and (310.5233, 622.2587) .. (315.098, 597.46);
			\node[BrickRed] at (267.103, 561.243) {$\bullet$};
			\node[BrickRed] at (315.098, 597.46) {$\bullet$};
			\draw[BrickRed](315.098, 597.46) -- (267.103, 561.243);
			\draw[BrickRed](315.098, 597.46) .. controls (364.452, 602.345) and (368.299, 630.643) .. (367.4493, 651.9428) .. controls (366.5997, 673.2427) and (361.0533, 687.5443) .. (348.687, 697.954) .. controls (336.3207, 708.3637) and (317.1343, 714.8813) .. (293.5522, 716.9088) .. controls (269.97, 718.9363) and (241.992, 716.4737) .. (212.7565, 707.2298) .. controls (183.521, 697.986) and (153.028, 681.961) .. (139.0798, 665.454) .. controls (125.1317, 648.947) and (127.7283, 631.958) .. (144.1872, 614.499) .. controls (160.646, 597.04) and (190.967, 579.111) .. (267.103, 561.243);
			\draw[BurntOrange](308.562, 601.575) .. controls (339.013, 606.57) and (349.9245, 613.102) .. (355.8973, 625.0522) .. controls (361.87, 637.0023) and (362.904, 654.3707) .. (357.5815, 669.5498) .. controls (352.259, 684.729) and (340.58, 697.719) .. (321.117, 704.779) .. controls (301.654, 711.839) and (274.407, 712.969) .. (247.1628, 708.3995) .. controls (219.9187, 703.83) and (192.6773, 693.561) .. (171.1707, 681.093) .. controls (149.664, 668.625) and (133.892, 653.958) .. (142.344, 632.9038) .. controls (150.796, 611.8495) and (183.472, 584.408) .. (265.011, 568.229);
			\draw[ForestGreen](265.011, 568.229) -- (308.562, 601.575);
			\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
			\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
			\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
			\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
			\node at (48, 640) {$L$};
		\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=.8]

		\draw (40:4) arc (40:338:4);
		\draw [dotted] (40:4) arc (40:9:4);
		\draw [dotted] (9:4) arc (9:-22:4);
		\node at ($(9:4) + (.35,0)$) {$\gamma_{+}$};
		\node at ($(9:4) + (-.3,0)$) {$\gamma_{-}$};

		%********** OUT **********
		\draw (65:4) -- (65:6);
		\node at (65:4) {\footnotesize{$\bullet$}};
		\draw (70:4) -- (70:6);
		\node at (70:4) {\footnotesize{$\bullet$}};
		\node[rotate=-10] at (80:5) {$\cdots$};
		\draw (90:4) -- (90:6);
		\node at (90:4) {\footnotesize{$\bullet$}};

		\begin{scope}[rotate=90]

		\draw (65:4) -- (65:6);
		\node at (65:4) {\footnotesize{$\bullet$}};
		\draw (70:4) -- (70:6);
		\node at (70:4) {\footnotesize{$\bullet$}};
		\node[rotate=80] at (80:5) {$\cdots$};
		\draw (90:4) -- (90:6);
		\node at (90:4) {\footnotesize{$\bullet$}};

		\end{scope}

		\begin{scope}[rotate=180]

		\draw (65:4) -- (65:6);
		\node at (65:4) {\footnotesize{$\bullet$}};
		\draw (70:4) -- (70:6);
		\node at (70:4) {\footnotesize{$\bullet$}};
		\node[rotate=-10] at (80:5) {$\cdots$};
		\draw (90:4) -- (90:6);
		\node at (90:4) {\footnotesize{$\bullet$}};

		\end{scope}

		\begin{scope}[rotate=-90]

		\draw (65:4) -- (65:6);
		\node at (65:4) {\footnotesize{$\bullet$}};

		\end{scope}

		%********** IN **********
		\draw (112.5:4) -- (112.5:2.5);
		\node at (112.5:4) {\footnotesize{$\bullet$}};
		\draw (117.5:4) -- (117.5:2.5);
		\node at (117.5:4) {\footnotesize{$\bullet$}};
		\node[rotate=34.5] at (124.5:3) {$\cdots$};
		\draw (132.5:4) -- (132.5:2.5);
		\node at (132.5:4) {\footnotesize{$\bullet$}};

		\begin{scope}[rotate=90]

			\draw (112.5:4) -- (112.5:2.5);
			\node at (112.5:4) {\footnotesize{$\bullet$}};
			\draw (117.5:4) -- (117.5:2.5);
			\node at (117.5:4) {\footnotesize{$\bullet$}};
			\node[rotate=124.5] at (124.5:3) {$\cdots$};
			\draw (132.5:4) -- (132.5:2.5);
			\node at (132.5:4) {\footnotesize{$\bullet$}};

		\end{scope}

		\begin{scope}[rotate=180]

			\draw (112.5:4) -- (112.5:2.5);
			\node at (112.5:4) {\footnotesize{$\bullet$}};
			\draw (117.5:4) -- (117.5:2.5);
			\node at (117.5:4) {\footnotesize{$\bullet$}};
			\node[rotate=34.5] at (124.5:3) {$\cdots$};
			\draw (132.5:4) -- (132.5:2.5);
			\node at (132.5:4) {\footnotesize{$\bullet$}};

		\end{scope}

		\begin{scope}[rotate=-90]
			\draw (132.5:4) -- (132.5:2.5);
			\node at (132.5:4) {\footnotesize{$\bullet$}};
		\end{scope}

		%********** LABELS **********
		\draw [gray,fill=gray,fill opacity=.1,-<] (122.5:6.35) arc (122.5:482.5:.35cm);
		\node at (122.5:6) {$b_1$};

		\draw [gray,fill=gray,fill opacity=.1,-<] (77.5:2.84) arc (77.5:437.5:.35cm);
		\node at (77.5:2.5) {$c_F$};

		\node at (100:4.4) {$\ell_{q_1}^{[b_1]}$};
		\node at (145:4.45) {$\ell_{p_1}^{[b_1]}$};

		\node at (100:3.55) {$\ell_{s_F}^{[c_F]}$};
		\node at (145:3.6) {$\ell_{r_1}^{[c_1]}$};

		\begin{scope}[rotate=90]

			\draw [gray,fill=gray,fill opacity=.1,-<] (122.5:6.35) arc (122.5:482.5:.35cm);
			\node at (122.5:6) {$b_2$};

			\draw [gray,fill=gray,fill opacity=.1,-<] (77.5:2.84) arc (77.5:437.5:.35cm);
			\node at (77.5:2.5) {$c_1$};

			\node at (100:4.45) {$\ell_{q_2}^{[b_2]}$};
			\node at (145:4.5) {$\ell_{p_2}^{[b_2]}$};

			\node at (100:3.5) {$\ell_{s_1}^{[c_1]}$};
			\node at (145:3.6) {$\ell_{r_2}^{[c_2]}$};
		\end{scope}

		\begin{scope}[rotate=180]

			\draw [gray,fill=gray,fill opacity=.1,-<] (122.5:6.35) arc (122.5:482.5:.35cm);
			\node at (122.5:6) {$b_3$};

			\draw [gray,fill=gray,fill opacity=.1,-<] (77.5:2.84) arc (77.5:437.5:.35cm);
			\node at (77.5:2.5) {$c_2$};

			\node at (100:4.4) {$\ell_{q_3}^{[b_3]}$};
			\node at (145:4.45) {$\ell_{p_3}^{[b_3]}$};

			\node at (100:3.5) {$\ell_{s_2}^{[c_2]}$};
			\node at (145:3.6) {$\ell_{r_3}^{[c_3]}$};

		\end{scope}

		\begin{scope}[rotate=-90]

			\draw [gray,fill=gray,fill opacity=.1,-<] (122.5:6.35) arc (122.5:482.5:.35cm);
			\node at (122.5:6) {$b_F$};
		
		\end{scope}
	\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw [Aquamarine, dotted](203.503, 648.695) .. controls (207.118, 640.861) and (204.664, 630.315) .. (200.8265, 623.2145) .. controls (196.989, 616.114) and (191.768, 612.459) .. (180.8625, 611.4518) .. controls (169.957, 610.4445) and (153.367, 612.085) .. (64.3221, 627.866);
		\draw (80, 672) .. controls (88, 672) and (92, 666) .. (94, 659.6667) .. controls (96, 653.3333) and (96, 646.6667) .. (96, 640) .. controls (96, 633.3333) and (96, 626.6667) .. (94.6667, 621.3333) .. controls (93.3333, 616) and (90.6667, 612) .. (88, 610) .. controls (85.3333, 608) and (82.6667, 608) .. (80, 608) .. controls (77.3333, 608) and (74.6667, 608) .. (72, 610) .. controls (69.3333, 612) and (66.6667, 616) .. (65.3333, 621.3333) .. controls (64, 626.6667) and (64, 633.3333) .. (64, 640) .. controls (64, 646.6667) and (64, 653.3333) .. (66, 659.6667) .. controls (68, 666) and (72, 672) .. (80, 672);
		\draw [BrickRed](244.351, 548.394) .. controls (238.136, 549.787) and (235.8835, 570.166) .. (239.0833, 589.694) .. controls (242.283, 609.222) and (250.935, 627.899) .. (256.505, 626.554);
		\draw [BrickRed, dotted](244.351, 548.394) .. controls (248.55, 547.609) and (256.7745, 563.7285) .. (260.1888, 583.18) .. controls (263.603, 602.6315) and (262.207, 625.415) .. (256.505, 626.554);
		\draw [BrickRed, dotted](250.669, 653.579) .. controls (255.195, 653.979) and (259.4105, 673.534) .. (251.08, 691.3248) .. controls (242.7495, 709.1155) and (221.873, 725.142) .. (216.822, 723.123);
		\draw [BrickRed](250.669, 653.579) .. controls (243.805, 652.873) and (230.8335, 664.0255) .. (222.823, 681.0365) .. controls (214.8125, 698.0475) and (211.763, 720.917) .. (216.822, 723.123);
		\draw [BrickRed](217.079, 697.057) .. controls (187.968, 682.601) and (180.38, 677.4905) .. (175.9325, 670.9536) .. controls (171.485, 664.4167) and (170.178, 656.4533) .. (174.3603, 641.1137) .. controls (178.5425, 625.774) and (188.214, 603.058) .. (240.019, 594.676);
		\node [BrickRed] at (217.079, 697.057) {$\bullet$};
		\node [BrickRed] at (240.019, 594.676) {$\bullet$};
		\node [BrickRed] at (237.4454, 710.2132) {$\bullet$};
		\node [BrickRed] at (234.137, 663.7873) {$\bullet$};
		\draw [BrickRed](234.137, 663.787) .. controls (275.379, 663.929) and (309.3333, 668) .. (336, 676);
		\draw [BrickRed, dotted](237.445, 710.213) .. controls (242.191, 724.5217) and (254.9733, 732.869) .. (275.792, 735.255);
		\draw (277.058, 667.061) .. controls (277.058, 667.061) and (277.058, 667.061) .. (277.058, 667.061);
		\node [BrickRed] at (261.917, 609.288) {$\bullet$};
		\node [BrickRed] at (255.827, 566.272) {$\bullet$};
		\draw [BrickRed, dotted](261.917, 609.288) .. controls (305.9723, 600.4293) and (338.6667, 605.3333) .. (360, 624);
		\draw [BrickRed, dotted](255.827, 566.272) .. controls (287.9423, 556.7573) and (318.6667, 556) .. (348, 564);
		\node [Aquamarine] at (95.0725, 655.3259) {$\bullet$};
		\draw [Aquamarine](95.0725, 655.326) .. controls (121.1508, 664.6193) and (146.933, 667.1363) .. (172.419, 662.877);
		\draw [Aquamarine](95.0725, 655.3259) -- (95.0725, 655.3259);
		\draw [Aquamarine](95.0725, 655.3259) -- (95.0725, 655.3259);
		\node [Aquamarine] at (172.4185, 662.877) {$\bullet$};
		\draw [Aquamarine](172.419, 662.877) .. controls (186.883, 662.2257) and (197.2443, 657.4983) .. (203.503, 648.695);
		\draw (181.203, 661.887) .. controls (181.203, 661.887) and (181.203, 661.887) .. (181.203, 661.887);
		\draw (80, 672) .. controls (128, 672) and (171.2, 700.8) .. (203.153, 716.7998) .. controls (235.106, 732.7995) and (255.812, 735.999) .. (311.657, 735.994);
		\draw (80, 608) .. controls (128, 608) and (171.2, 579.2) .. (203.2, 563.2) .. controls (235.2, 547.2) and (256, 544) .. (312.019, 544);
		\draw (364, 648) .. controls (343.483, 631.197) and (331.128, 627.0025) .. (317.0368, 624.8494) .. controls (302.9457, 622.6963) and (287.1183, 622.5847) .. (269.0774, 624.7498) .. controls (251.0365, 626.915) and (230.782, 631.357) .. (192, 656);
		\draw (312, 656) .. controls (264, 656) and (229.3273, 652.6873) .. (207.982, 646.062);
		\draw (312, 656) .. controls (333.3333, 656) and (349.3333, 652) .. (360, 644);
		\draw (312.019, 544) .. controls (316, 544) and (326, 544) .. (339, 545) .. controls (352, 546) and (368, 548) .. (394.434, 559.384);
		\draw (311.657, 735.994) .. controls (332, 736) and (372, 736) .. (394.397, 722.745);
		\draw [BrickRed](275.792, 735.255) .. controls (286.1593, 735.6237) and (303.562, 733.2053) .. (328, 728);

		\node at (95.0725, 655.3259) [left] {$x$};
		\node at (172.4185, 662.877) [above left] {$s$};
		\node at (135,630) {$\gamma_x$};

		\node at (370,710) {$\Sigma$};

	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
			\draw [Aquamarine, dotted](203.503, 648.695) .. controls (207.118, 640.861) and (204.664, 630.315) .. (200.8265, 623.2145) .. controls (196.989, 616.114) and (191.768, 612.459) .. (180.8625, 611.4518) .. controls (169.957, 610.4445) and (153.367, 612.085) .. (64.3221, 627.866);
			%\draw [gray](94.2317, 658.901) -- (97.725, 660.057) -- (98.7417, 656.59);
			\draw (80, 672) .. controls (88, 672) and (92, 666) .. (94, 659.6667) .. controls (96, 653.3333) and (96, 646.6667) .. (96, 640) .. controls (96, 633.3333) and (96, 626.6667) .. (94.6667, 621.3333) .. controls (93.3333, 616) and (90.6667, 612) .. (88, 610) .. controls (85.3333, 608) and (82.6667, 608) .. (80, 608) .. controls (77.3333, 608) and (74.6667, 608) .. (72, 610) .. controls (69.3333, 612) and (66.6667, 616) .. (65.3333, 621.3333) .. controls (64, 626.6667) and (64, 633.3333) .. (64, 640) .. controls (64, 646.6667) and (64, 653.3333) .. (66, 659.6667) .. controls (68, 666) and (72, 672) .. (80, 672);
			\draw [dashed](312, 624) .. controls (296, 624) and (296, 584) .. (298.6667, 564) .. controls (301.3333, 544) and (306.6667, 544) .. (312, 544) .. controls (317.3333, 544) and (322.6667, 544) .. (325.3333, 564) .. controls (328, 584) and (328, 624) .. (312, 624);
			\draw [dashed](312, 736) .. controls (296, 736) and (296, 696) .. (298.6667, 676) .. controls (301.3333, 656) and (306.6667, 656) .. (312, 656) .. controls (317.3333, 656) and (322.6667, 656) .. (325.3333, 676) .. controls (328, 696) and (328, 736) .. (312, 736);
			\draw [BurntOrange](206.061, 691.457) .. controls (187.968, 682.601) and (180.38, 677.4905) .. (175.9325, 670.9536) .. controls (171.485, 664.4167) and (170.178, 656.4533) .. (173.3983, 643.3239) .. controls (176.6185, 630.1945) and (184.366, 611.899) .. (213.456, 601.34);
			\node [BurntOrange] at (206.0612, 691.4566) {$\bullet$};
			\node [BurntOrange] at (213.4564, 601.3401) {$\bullet$};
			\draw (277.058, 667.061) .. controls (277.058, 667.061) and (277.058, 667.061) .. (277.058, 667.061);
			\node [Aquamarine] at (95.0725, 655.3259) {$\bullet$};
			\draw [Aquamarine](95.0725, 655.326) .. controls (121.1508, 664.6193) and (146.933, 667.1363) .. (172.419, 662.877);
			\draw [Aquamarine](95.0725, 655.3259) -- (95.0725, 655.3259);
			\draw [Aquamarine](95.0725, 655.3259) -- (95.0725, 655.3259);
			\node [Aquamarine] at (172.4185, 662.877) {$\bullet$};
			\draw [Aquamarine](172.419, 662.877) .. controls (186.883, 662.2257) and (197.2443, 657.4983) .. (203.503, 648.695);
			\draw (181.203, 661.887) .. controls (181.203, 661.887) and (181.203, 661.887) .. (181.203, 661.887);
			\draw (80, 672) .. controls (128, 672) and (171.2, 700.8) .. (203.153, 716.7998) .. controls (235.106, 732.7995) and (255.812, 735.999) .. (311.657, 735.994);
			\draw (80, 608) .. controls (128, 608) and (171.2, 579.2) .. (203.2, 563.2) .. controls (235.2, 547.2) and (256, 544) .. (312.019, 544);
			\draw (312, 624) .. controls (268, 620) and (235.2, 627.2) .. (192, 656);
			\draw (312, 656) .. controls (264, 656) and (229.3273, 652.6873) .. (207.982, 646.062);
			\draw [BurntOrange](211.951, 559.026) .. controls (204.304, 562.651) and (206.3985, 582.981) .. (212.9735, 601.0195) .. controls (219.5485, 619.058) and (230.604, 634.805) .. (240.399, 631.084);
			\draw [BurntOrange, dotted](240.399, 631.084) .. controls (247.548, 628.83) and (245.774, 610.415) .. (238.8675, 592.1188) .. controls (231.961, 573.8225) and (219.922, 555.645) .. (211.951, 559.026);
			\draw [BurntOrange](232.399, 651.379) .. controls (220.984, 649.355) and (213.2355, 664.4855) .. (208.5, 681.207) .. controls (203.7645, 697.9285) and (202.042, 716.241) .. (211.927, 720.991);
			\draw [BurntOrange, dotted](211.927, 720.991) .. controls (219.05, 724.037) and (231.314, 710.696) .. (236.669, 692.807) .. controls (242.024, 674.918) and (240.47, 652.481) .. (232.399, 651.379);

			\node at (95.0725, 655.3259) [left] {$x$};
			\node at (172.4185, 662.877) [above left] {$s$};
			\node at (135, 630) {$\gamma_x$};

			\node at (280, 715) {$P_x$};

		\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.4]
			\draw[ForestGreen](224, 752) .. controls (240, 752) and (240, 696) .. (240, 640) .. controls (240, 584) and (240, 528) .. (224, 528);
			\draw[ForestGreen, dotted](224, 528) .. controls (208, 528) and (208, 584) .. (208, 640) .. controls (208, 696) and (208, 752) .. (224, 752);
			\node at (57, 760) {$L_1$};
			\node at (57, 520) {$L_4$};
			\node at (390, 520) {$L_3$};
			\node at (390, 760) {$L_2$};
			\node[ForestGreen] at (256, 592) {$\gamma$};
			\draw[BurntOrange](124.737, 737.84) .. controls (152, 712) and (188, 704) .. (224, 704) .. controls (260, 704) and (296, 712) .. (322.757, 738.54);
			\node[BurntOrange] at (304, 704) {$\beta$};
			\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
			\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
			\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
			\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.3333, 546.6667) .. controls (394.6667, 565.3333) and (389.3333, 570.6667) .. (384, 576) .. controls (378.6667, 581.3333) and (373.3333, 586.6667) .. (354.6667, 573.3333) .. controls (336, 560) and (304, 528) .. (320, 512);
			\draw(128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) .. controls (264, 752) and (304, 752) .. (320, 768);
			\draw(128, 512) .. controls (144, 528) and (184, 528) .. (224, 528) .. controls (264, 528) and (304, 528) .. (320, 512);
			\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
			\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\end{tikzpicture}
	\end{subfigure}
	% b
	\begin{subfigure}[t]{.44\textwidth}
	\centering
		\begin{tikzpicture}[x=1pt,y=1pt,scale=.4]
			\draw[ForestGreen](368, 640.41) .. controls (368.21, 623.11) and (296.105, 611.555) .. (223.9337, 610.2628) .. controls (151.7624, 608.9705) and (79.5248, 617.941) .. (80, 640.181);
			\draw[ForestGreen, dotted](80, 640.181) .. controls (79.8034, 656.517) and (151.9017, 664.2585) .. (224.0059, 664.412) .. controls (296.11, 664.5655) and (368.22, 657.131) .. (368, 640.41);
			\node at (57, 760) {$L_1$};
			\node at (57, 520) {$L_4$};
			\node at (390, 520) {$L_3$};
			\node at (390, 760) {$L_2$};
			\node[ForestGreen] at (320, 600) {$\gamma'$};
			\draw[BurntOrange](124.737, 737.84) .. controls (144, 704) and (156, 672) .. (156, 640) .. controls (156, 608) and (144, 576) .. (118.951, 549.718);
			\node[BurntOrange] at (160, 712) {$\beta'$};
			\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
			\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
			\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
			\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.3333, 546.6667) .. controls (394.6667, 565.3333) and (389.3333, 570.6667) .. (384, 576) .. controls (378.6667, 581.3333) and (373.3333, 586.6667) .. (354.6667, 573.3333) .. controls (336, 560) and (304, 528) .. (320, 512);
			\draw(128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) .. controls (264, 752) and (304, 752) .. (320, 768);
			\draw(128, 512) .. controls (144, 528) and (184, 528) .. (224, 528) .. controls (264, 528) and (304, 528) .. (320, 512);
			\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
			\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
			\draw[ForestGreen](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
			\draw[ForestGreen, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
			\draw[BurntOrange](325.3333, 616) .. controls (341.3333, 629.3333) and (346.6667, 650.6667) .. (333.3333, 664) .. controls (320, 677.3333) and (288, 682.6667) .. (258.6667, 682.6667) .. controls (229.3333, 682.6667) and (202.6667, 677.3333) .. (184, 669.3333) .. controls (165.3333, 661.3333) and (154.6667, 650.6667) .. (157.3333, 637.3333) .. controls (160, 624) and (176, 608) .. (194.6667, 600) .. controls (213.3333, 592) and (234.6667, 592) .. (258.6667, 594.6667) .. controls (282.6667, 597.3333) and (309.3333, 602.6667) .. cycle;
			\node[BurntOrange] at (320, 688) {$\beta$};
			\node[ForestGreen] at (310, 576) {$\gamma$};
			\node at (48, 640) {$L$};
			\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
			\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
			\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
			\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\end{tikzpicture}
	\end{subfigure}
	% b
	\begin{subfigure}[t]{.44\textwidth}
	\centering
		\begin{tikzpicture}[x=1pt,y=1pt,scale=.5]
			\draw[BurntOrange](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
			\draw[ForestGreen, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
			\draw[ForestGreen](325.3333, 616) .. controls (341.3333, 629.3333) and (346.6667, 650.6667) .. (333.3333, 664) .. controls (320, 677.3333) and (288, 682.6667) .. (258.6667, 682.6667) .. controls (229.3333, 682.6667) and (202.6667, 677.3333) .. (184, 669.3333) .. controls (165.3333, 661.3333) and (154.6667, 650.6667) .. (157.3333, 637.3333) .. controls (160, 624) and (176, 608) .. (194.6667, 600) .. controls (213.3333, 592) and (234.6667, 592) .. (258.6667, 594.6667) .. controls (282.6667, 597.3333) and (309.3333, 602.6667) .. cycle;
			\node[ForestGreen] at (320, 688) {$\gamma'$};
			\node[BurntOrange] at (310, 576) {$\beta'$};
			\node at (48, 640) {$L$};
			\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
			\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
			\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
			\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=1bp,y=1bp,scale=.9]
			\draw[pink, dotted] (167.7005, 716.3387) .. controls (172, 708) and (168, 700) .. (157.3333, 697.3333) .. controls (146.6667, 694.6667) and (129.3333, 697.3333) .. (113.6667, 699.6667) .. controls (98, 702) and (84, 704) .. (66.2332, 703.6936);
			\draw[ForestGreen, dotted] (272, 720.1629) arc[start angle=-0.3889, end angle=175.9674, x radius=24.0006, y radius=-16.0543];
			\draw[Turquoise, dotted] (159.8932, 718.2584) .. controls (160, 712) and (146, 710) .. (135.6667, 709.6667) .. controls (125.3333, 709.3333) and (118.6667, 710.6667) .. (106.3333, 713.3333) .. controls (94, 716) and (76, 720) .. (64.0031, 719.3682);
			\draw[Mulberry] (87.2022, 691.4253) .. controls (104, 692) and (120, 692) .. (136.6667, 688) .. controls (153.3333, 684) and (170.6667, 676) .. (184, 671.3333) .. controls (197.3333, 666.6667) and (206.6667, 665.3333) .. (217.3333, 666) .. controls (228, 666.6667) and (240, 669.3333) .. (248.6667, 673.3333) .. controls (257.3333, 677.3333) and (262.6667, 682.6667) .. (265.3333, 689.3333) .. controls (268, 696) and (268, 704) .. (269.8134, 726.4074);
			\draw[Mulberry] (247.414, 735.9919) .. controls (244, 760) and (230, 766) .. (219, 769) .. controls (208, 772) and (200, 772) .. (190.6667, 770) .. controls (181.3333, 768) and (170.6667, 764) .. (160, 760) .. controls (149.3333, 756) and (138.6667, 752) .. (125.3333, 750) .. controls (112, 748) and (96, 748) .. (87.5404, 748.2236);
			\draw[Turquoise] (96, 720) .. controls (112, 720) and (120, 722) .. (126.6667, 724.3333) .. controls (133.3333, 726.6667) and (138.6667, 729.3333) .. (144, 729.3333) .. controls (149.3333, 729.3333) and (154.6667, 726.6667) .. (157.3333, 724.3333) .. controls (160, 722) and (160, 720) .. (160.1673, 718.1814);
			\draw[pink] (93.9462, 735.6847) .. controls (128, 740) and (142.9281, 754.0239) .. (156.9828, 737.0433);
			\draw[pink] (159.4708, 703.0857) .. controls (159.8236, 709.0286) and (162.6667, 713.3333) .. (168, 716);
			\draw[BurntOrange] (232.2291, 731.7518) .. controls (224, 736) and (212, 740) .. (199.3333, 741.3333) .. controls (186.6667, 742.6667) and (173.3333, 741.3333) .. (162.6667, 738.6667) .. controls (152, 736) and (144, 732) .. (140, 728) .. controls (136, 724) and (136, 720) .. (140, 715.3333) .. controls (144, 710.6667) and (152, 705.3333) .. (162.6667, 702) .. controls (173.3333, 698.6667) and (186.6667, 697.3333) .. (197.3333, 698) .. controls (208, 698.6667) and (216, 701.3333) .. (223.3333, 704.6667) .. controls (230.6667, 708) and (237.3333, 712) .. (240.6667, 716) .. controls (244, 720) and (244, 724) .. (241.0734, 726.948) .. controls (238.1467, 729.896) and (232.2935, 731.7919) .. (232.2935, 731.7919);
			\draw[ForestGreen] (272, 719.0318) arc[start angle=-1.5591, end angle=183.9718, x radius=23.8273, y radius=16.5192];
			\draw (80, 720) ellipse[x radius=16, y radius=32];
			\draw (80, 752) .. controls (96, 752) and (112, 752) .. (128, 756) .. controls (144, 760) and (160, 768) .. (174.6667, 773.3333) .. controls (189.3333, 778.6667) and (202.6667, 781.3333) .. (216, 781.3333) .. controls (229.3333, 781.3333) and (242.6667, 778.6667) .. (252, 772.6667) .. controls (261.3333, 766.6667) and (266.6667, 757.3333) .. (269.3333, 748) .. controls (272, 738.6667) and (272, 729.3333) .. (272, 720) .. controls (272, 710.6667) and (272, 701.3333) .. (269.3333, 692) .. controls (266.6667, 682.6667) and (261.3333, 673.3333) .. (252, 667.3333) .. controls (242.6667, 661.3333) and (229.3333, 658.6667) .. (216, 658.6667) .. controls (202.6667, 658.6667) and (189.3333, 661.3333) .. (174.6667, 666.6667) .. controls (160, 672) and (144, 680) .. (128, 684) .. controls (112, 688) and (96, 688) .. (80, 688);
			\draw (144, 724) arc[start angle=-113.9625, end angle=-66.0375, radius=118.1863];
			\draw (223.8927, 718.1982) arc[start angle=55.3809, end angle=124.2451, radius=56.1374];	
			\node[ForestGreen] at (280, 720) {\small$\gamma$};
			\node[BurntOrange] at (196, 750) {\small$\beta$};
			\node[Mulberry] at (196, 675) {\small$s_1$};
			\node[Mulberry] at (240, 766) {\small$s_2$};
			\node[ForestGreen] at (262, 739) {\small$\tau$};
			\node[Turquoise] at (114, 728) {\small$v$};
			\node[pink] at (155, 747) {\small$u_1$};
			\node[BurntOrange] at (147, 718) {\small$\tau'$};
			\node[pink] at (167, 691) {\small$u_2$};	
			\node at (55, 710) {\small$\Delta t$};
			\node at (87, 727) {\small$\Delta t$};
			\node at (55, 750) {\small$\de T$};
		\end{tikzpicture}
		\hspace{1cm}
		\begin{tikzpicture}[x=1bp,y=1bp,scale=.7]
			\draw [thin] (386.3896, 483.9805)  -- (381.7757, 486.1094)  -- (380.0186, 481.3346);
			\draw [thin] (427.911, 531.66)  -- (423.789, 528.782)  -- (427.023, 525.006);
			\draw [thin] (363.662, 638.332)  -- (364.8356, 634.2185)  -- (368.956, 635.0445);
			\draw [thin] (303.724, 623.601)  -- (299.6193, 623.6149)  -- (299.6274, 627.7547);
			\draw [thin] (308.8113, 492.8695)  -- (308.7967, 497.5904)  -- (304.1302, 497.5964);
			\draw [thin] (228.0408, 481.3448)  -- (226.215, 486.2422)  -- (221.4273, 484.0268);
			\draw [thin] (180.478, 525.09)  -- (184.461, 528.782)  -- (180.643, 532.16);
			\draw [thin] (244.6291, 638.2057)  -- (243.483, 634.4829)  -- (239.2104, 635.4995);
			\draw[Turquoise] (303.7115, 627.675) -- (304.1251, 492.9822);
			\draw (240, 640) arc[start angle=-111.8014, end angle=-68.1986, radius=172.3253];
			\draw (384, 480) arc[start angle=71.5651, end angle=108.4349, radius=252.9822];
			\draw[ForestGreen] (432, 528) arc[start angle=119.7449, end angle=150.2551, radius=128.9961];
			\draw[ForestGreen] (224, 480) arc[start angle=32.0054, end angle=57.9946, radius=150.9437];
			\draw[Mulberry] (176, 528) arc[start angle=-49.0525, end angle=-10.4373, radius=195.0704];
			\draw[Mulberry] (368, 640) arc[start angle=-169.4875, end angle=-131.0227, radius=195.8043];
			\node[Mulberry] at (210, 580) {$s$};
			\node[Mulberry] at (400, 580) {$s$};
			\node[ForestGreen] at (185, 500) {$\ell/2$};
			\node[ForestGreen] at (420, 500) {$\ell/2$};
			\node at (304, 640) {$L/2$};
			\node[Turquoise] at (320, 564) {$v/2$};
			%chevrons
			\draw [thin] (333, 634.4) -- (334, 627.4);
			\draw [thin] (335, 634.4) -- (336, 627.4);
			\draw [thin] (275, 634.4)-- (274, 627.4);
			\draw [thin] (273, 634.4)-- (272, 627.4);
		\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=.8]
			\fill [Gray,opacity=.3] ($(-2,0) + (60:1)$) -- ($(-2,0) + (180:1)$) -- ($(-2,0) + (-60:1)$) -- cycle;
			\fill [Gray,opacity=.3] ($(2,0) + (120:1)$) -- ($(2,0) + (0:1)$) -- ($(2,0) + (-120:1)$) -- cycle;

			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] ($(-2,0) + (60:1)$) -- ($(-2,0) + (-60:1)$) -- ($(2,0) + (-120:1)$) -- ($(2,0) + (120:1)$) -- cycle;

			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] ($(-2,0) + (60:1)$) -- ($(-2,0) + (60:1) + (120:1.2)$) -- ($(-2,0) + (180:1) + (120:1.2)$) -- ($(-2,0) + (180:1)$) -- cycle;
			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] ($(-2,0) + (-60:1)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$) -- ($(-2,0) + (180:1) + (-120:1.2)$) -- ($(-2,0) + (180:1)$);
			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] ($(2,0) + (120:1)$) -- ($(2,0) + (120:1) + (60:1.2)$) -- ($(2,0) + (0:1) + (60:1.2)$) -- ($(2,0) + (0:1)$);
			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] ($(2,0) + (-120:1)$) -- ($(2,0) + (-120:1) + (-60:1.2)$) -- ($(2,0) + (0:1) + (-60:1.2)$) -- ($(2,0) + (0:1)$);

			\draw ($(-2,0) + (60:1)$) -- ($(-2,0) + (60:1) + (120:1.2)$);
			\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (120:1.2)$);

			\draw ($(-2,0) + (-60:1)$) -- ($(-2,0) + (-60:1) + (-120:1.2)$);
			\draw ($(-2,0) + (180:1)$) -- ($(-2,0) + (180:1) + (-120:1.2)$);

			\draw ($(-2,0) + (60:1)$) -- ($(2,0) + (120:1)$);
			\draw ($(-2,0) + (-60:1)$) -- ($(2,0) + (-120:1)$);

			\draw ($(2,0) + (120:1)$) -- ($(2,0) + (120:1) + (60:1.2)$);
			\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (60:1.2)$);

			\draw ($(2,0) + (-120:1)$) -- ($(2,0) + (-120:1) + (-60:1.2)$);
			\draw ($(2,0) + (0:1)$) -- ($(2,0) + (0:1) + (-60:1.2)$);

			\draw[BrickRed] (-2,0) -- (2,0);
			\draw[BrickRed] ($(-2,0) + (120:1.7)$) -- (-2,0) -- ($(-2,0) + (-120:1.7)$);
			\draw[BrickRed] ($(2,0) + (60:1.7)$) -- (2,0) -- ($(2,0) + (-60:1.7)$);
			\node[BrickRed] at (-2,0) {$\bullet$};
			\node[BrickRed] at (2,0) {$\bullet$};

			\node at ($(-2,0) + (60:.24)$) {\scriptsize$v$};
			\node at ($(-2,0) + (-60:.5)$) {\footnotesize$\mathscr{N}_v$};
			\node at (0,.18) {\scriptsize$e$};
			\node at (1,-.65) {\footnotesize$\mathscr{S}_e$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=1]
			\fill [Gray,opacity=.3] (60:1) -- (180:1) -- (-60:1) -- cycle;

			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] (60:1) -- (-60:1) -- ($(-60:1) + (0:1.2)$) -- ($(60:1) + (0:1.2)$) -- cycle;
			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] (60:1) -- ($(60:1) + (120:1.2)$) -- ($(180:1) + (120:1.2)$) -- (-1,0) -- cycle;
			\fill [pattern=north west lines, pattern color=Gray,opacity=.3] (-60:1) -- ($(-60:1) + (-120:1.2)$) -- ($(180:1) + (-120:1.2)$) -- (-1,0);

			\draw (60:1) -- ($(60:1) + (120:1.2)$);
			\draw (180:1) -- ($(180:1) + (120:1.2)$);

			\draw (-60:1) -- ($(-60:1) + (-120:1.2)$);
			\draw (180:1) -- ($(180:1) + (-120:1.2)$);

			\draw (60:1) -- ($(60:1) + (0:1.2)$);
			\draw (-60:1) -- ($(-60:1) + (0:1.2)$);

			\draw[BrickRed] (0,0) -- (1.7,0);
			\draw[BrickRed] (120:1.7) -- (0,0) -- (-120:1.7);
			\node[BrickRed] at (0,0) {$\bullet$};
			\node[BrickRed] at (1.95,0) {\scriptsize$e$};
			\node[BrickRed] at (120:1.95) {\scriptsize$e'$};
			\node[BrickRed] at (-120:1.95) {\scriptsize$e''$};

			\draw[ForestGreen] (1.7,.4) -- (.5,.4) to[out=180,in=-60] ($(120:.5) + (30:.4)$) -- ($(120:1.7) + (30:.4)$);
			\draw[ForestGreen] (1.7,-.26) -- (.5,-.26) to[out=180,in=60] ($(-120:.5) + (-30:.26)$) -- ($(-120:1.7) + (-30:.26)$);
			\draw[ForestGreen] (1.7,-.52) -- (.5,-.52) to[out=180,in=60] ($(-120:.5) + (-30:.52)$) -- ($(-120:1.7) + (-30:.52)$);
			\draw[ForestGreen] ($(-120:1.7) + (150:.4)$) -- ($(-120:.5) + (150:.4)$) to[out=60,in=-60] ($(120:.5) + (-150:.4)$) -- ($(120:1.7) + (-150:.4)$);

			\node[ForestGreen] at (.5,.4) {\tiny$\bullet$};
			\node[ForestGreen] at (.5,.4) [above right] {\scriptsize$p_{e,m_{e}}$};
			\node[ForestGreen] at ($(120:.5) + (30:.4)$) {\tiny$\bullet$};
			\node[ForestGreen] at (.5,-.26) {\tiny$\bullet$};
			\node[ForestGreen] at ($(-120:.5) + (-30:.26)$) {\tiny$\bullet$};
			\node[ForestGreen] at (.5,-.52) {\tiny$\bullet$};
			\node[ForestGreen] at (.5,-.52) [below right] {\scriptsize$p_{e,1}$};
			\node[ForestGreen] at ($(-120:.5) + (-30:.52)$) {\tiny$\bullet$};
			\node[ForestGreen] at ($(-120:.5) + (150:.4)$) {\tiny$\bullet$};
			\node[ForestGreen] at ($(120:.5) + (-150:.4)$) {\tiny$\bullet$};
		\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=1.6]

	\draw (-30:2) -- (90:2) -- (210:2) -- cycle;
	\draw [fill] (90:2) circle (.01cm);
	\draw [fill] (-30:2) circle (.01cm);
	\draw [fill] (210:2) circle (.01cm);
	\draw [fill] (30:1) circle (.01cm);
	\draw [fill] (150:1) circle (.01cm);
	\draw [fill] (-90:1) circle (.01cm);	\draw (30:1) -- (150:1) -- (270:1) -- cycle;

	%%%%%%%%%%%%%%%%%%% 2-cells %%%%%%%%%%%%%%%%%%%

	\begin{scope}[scale=1.1]
	\fill[white,path fading=inner fade] (0,0) circle (.5);
	\draw (90:.15) -- (210:.15);
	\draw (90:.15) -- (-30:.15);
	\draw (210:.15) -- (-30:.15);

	\draw [very thin,fill=white] (90:.15) circle (.03);
	\draw [very thin,fill=white] (-30:.15) circle (.03);
	\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(90:1)},scale=1.1]
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (210:.15);
			\draw (90:.15) -- (-30:.15);
			\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(-30:1)},scale=1.1]
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (-30:.15);
			\draw (210:.15) -- (-30:.15);
			\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(-150:1)},scale=1.1] 
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (210:.15);
			\draw (210:.15) -- (-30:.15);
			\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}

	%%%%%%%%%%%%%%%%%%% Inner 1-cells %%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(90:.5)},scale=.8] %% North 1-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (210:.15);
			\draw (90:.15) -- (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(-30:.5)},scale=.8] %% SE 1-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (-30:.15);
			\draw (210:.15) -- (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(-150:.5)},scale=.8] %% SW 1-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (210:.15);
			\draw (210:.15) -- (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}

	%%%%%%%%%%%%%%%%%%% Extreme North 1-cells %%%%%%%%%%%%%%%%%%%
	\begin{scope}[shift={(70:1.3)},scale=.8] %% East 1-cell
		
		\fill[white,path fading=inner fade] (0,0) circle (.5);
		\draw (90:.15) -- (-30:.15);
		\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

		\draw [very thin,fill=white] (90:.15) circle (.03);
		\draw [very thin,fill=white] (-30:.15) circle (.03);
		\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(110:1.3)},scale=.8] %% West 1-cell
		
		\fill[white,path fading=inner fade] (0,0) circle (.5);
		\draw (90:.15) -- (210:.15);
		\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

		\draw [very thin,fill=white] (90:.15) circle (.03);
		\draw [very thin,fill=white] (-30:.15) circle (.03);
		\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}

	%%%%%%%%%%%%%%%%%%% Extreme SE 1-cells %%%%%%%%%%%%%%%%%%%
	\begin{scope}[shift={(-10:1.3)},scale=.8] %% East 1-cell
		
		\fill[white,path fading=inner fade] (0,0) circle (.5);
		\draw (90:.15) -- (-30:.15);
		\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

		\draw [very thin,fill=white] (90:.15) circle (.03);
		\draw [very thin,fill=white] (-30:.15) circle (.03);
		\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(-50:1.3)},scale=.8] %% South 1-cell
		
		\fill[white,path fading=inner fade] (0,0) circle (.5);
		\draw (210:.15) -- (-30:.15);
		\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

		\draw [very thin,fill=white] (90:.15) circle (.03);
		\draw [very thin,fill=white] (-30:.15) circle (.03);
		\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}

	%%%%%%%%%%%%%%%%%%% Extreme SW 1-cells %%%%%%%%%%%%%%%%%%%
	\begin{scope}[shift={(190:1.3)},scale=.8] %% West 1-cell
		
		\fill[white,path fading=inner fade] (0,0) circle (.5);
		\draw (90:.15) -- (210:.15);
		\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

		\draw [very thin,fill=white] (90:.15) circle (.03);
		\draw [very thin,fill=white] (-30:.15) circle (.03);
		\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(230:1.3)},scale=.8] %% South 1-cell
		
		\fill[white,path fading=inner fade] (0,0) circle (.5);
		\draw (210:.15) -- (-30:.15);
		\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

		\draw [very thin,fill=white] (90:.15) circle (.03);
		\draw [very thin,fill=white] (-30:.15) circle (.03);
		\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}

	%%%%%%%%%%%%%%%%%%% Extreme 0-cells %%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(90:2.1)},scale=.6] %% North 0-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);

			\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(-30:2.1)},scale=.6] %% SE 0-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);

			\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);

	\end{scope}
	\begin{scope}[shift={(-150:2.1)},scale=.6] %% SW 0-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);

			\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);

	\end{scope}

	%%%%%%%%%%%%%%%%%%% Middle 0-cells %%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(-90:1.03)},scale=.6] %% South 0-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (210:.15) -- (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(30:1.03)},scale=.6] %% NE 0-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}
	\begin{scope}[shift={(150:1.03)},scale=.6] %% NW 0-cell
		
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (210:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{scope}[xshift=4.5cm]
		\draw (-30:2) -- (90:2) -- (210:2) -- cycle;
		\draw [fill] (90:2) circle (.01cm);
		\draw [fill] (-30:2) circle (.01cm);
		\draw [fill] (210:2) circle (.01cm);
		\draw [fill] (30:1) circle (.01cm);
		\draw [fill] (150:1) circle (.01cm);
		\draw [fill] (-90:1) circle (.01cm);
		\begin{scope}[shift={(70:1.3)},scale=.8] %% East 1-cell
			
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (-30:.15);
			\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(110:1.3)},scale=.8] %% West 1-cell
			
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (210:.15);
			\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}

		%%%%%%%%%%%%%%%%%%% Extreme SE 1-cells %%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(-10:1.3)},scale=.8] %% East 1-cell
			
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (-30:.15);
			\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(-50:1.3)},scale=.8] %% South 1-cell
			
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (210:.15) -- (-30:.15);
			\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}

		%%%%%%%%%%%%%%%%%%% Extreme SW 1-cells %%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(190:1.3)},scale=.8] %% West 1-cell
			
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (90:.15) -- (210:.15);
			\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(230:1.3)},scale=.8] %% South 1-cell
			
			\fill[white,path fading=inner fade] (0,0) circle (.5);
			\draw (210:.15) -- (-30:.15);
			\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

			\draw [very thin,fill=white] (90:.15) circle (.03);
			\draw [very thin,fill=white] (-30:.15) circle (.03);
			\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}

		%%%%%%%%%%%%%%%%%%% Extreme 0-cells %%%%%%%%%%%%%%%%%%%
			\begin{scope}[shift={(90:2.1)},scale=.6] %% North 0-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);

				\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(-30:2.1)},scale=.6] %% SE 0-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);

				\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);

		\end{scope}
		\begin{scope}[shift={(-150:2.1)},scale=.6] %% SW 0-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);

				\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);

		\end{scope}

		%%%%%%%%%%%%%%%%%%% Middle 0-cells %%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(-90:1.03)},scale=.6] %% South 0-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (210:.15) -- (-30:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(30:1.03)},scale=.6] %% NE 0-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (-30:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(150:1.03)},scale=.6] %% NW 0-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (210:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
	\end{scope}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{scope}[xshift=2.25cm,yshift=-3.5cm]
		\draw [dotted] (-30:2) -- (90:2) -- (210:2) -- cycle;
		\draw (30:1) -- (150:1) -- (270:1) -- cycle;
		\begin{scope}[scale=1.1] %% Central cell
		\fill[white,path fading=inner fade] (0,0) circle (.5);
		\draw (90:.15) -- (210:.15);
		\draw (90:.15) -- (-30:.15);
		\draw (210:.15) -- (-30:.15);

		\draw [very thin,fill=white] (90:.15) circle (.03);
		\draw [very thin,fill=white] (-30:.15) circle (.03);
		\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(90:1)},scale=1.1] %% North 2-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (210:.15);
				\draw (90:.15) -- (-30:.15);
				\draw (90:.15) to[out=-90,in=-150] ($(90:.15) + (-60:.36)$) to[out=30,in=-30] (90:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(-30:1)},scale=1.1] %% SE 2-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (-30:.15);
				\draw (210:.15) -- (-30:.15);
				\draw (-30:.15) to[out=90,in=30] ($(-30:.15) + (120:.36)$) to[out=-150,in=150] (-30:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(-150:1)},scale=1.1] %% SW 2-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (210:.15);
				\draw (210:.15) -- (-30:.15);
				\draw (210:.15) to[out=90,in=150] ($(210:.15) + (60:.36)$) to[out=-30,in=30] (210:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}

		%%%%%%%%%%%%%%%%%%% Inner 1-cells %%%%%%%%%%%%%%%%%%%
			\begin{scope}[shift={(90:.5)},scale=.8] %% North 1-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (210:.15);
				\draw (90:.15) -- (-30:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(-30:.5)},scale=.8] %% SE 1-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (-30:.15);
				\draw (210:.15) -- (-30:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
		\begin{scope}[shift={(-150:.5)},scale=.8] %% SW 1-cell
			
				\fill[white,path fading=inner fade] (0,0) circle (.5);
				\draw (90:.15) -- (210:.15);
				\draw (210:.15) -- (-30:.15);

				\draw [very thin,fill=white] (90:.15) circle (.03);
				\draw [very thin,fill=white] (-30:.15) circle (.03);
				\draw [very thin,fill=white] (210:.15) circle (.03);
		\end{scope}
	\end{scope}
	\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.48]
		\draw[ForestGreen, dotted](231.3386, 528.0037) .. controls (215.3386, 528.0037) and (215.3386, 584.0037) .. (215.3386, 640.0037) .. controls (215.3386, 696.0037) and (215.3386, 752.0037) .. (231.3386, 752.0037);
		\draw[BrickRed, dotted](80, 640) .. controls (80, 629.3333) and (122.6667, 624) .. (208, 624);
		\draw[BrickRed, dotted](368, 640) .. controls (368, 661.3333) and (320, 669.3333) .. (224, 664);
		\draw[BrickRed, dotted](208, 624) -- (224, 664);
		\draw[BrickRed, dotted](208, 624) .. controls (208, 560) and (216, 528) .. (232, 528);
		\draw[BrickRed, dotted](224, 664) .. controls (224, 722.6667) and (226.6667, 752) .. (232, 752);
		\draw[BrickRed](240, 656) .. controls (133.3333, 656) and (80, 650.6667) .. (80, 640);
		\draw[BrickRed](256, 608) .. controls (330.6667, 608) and (368, 618.6667) .. (368, 640);
		\node[white] at (208, 624) {$\bullet$};
		\node[white] at (224, 664) {$\bullet$};
		\node[BrickRed] at (208, 624) {$\circ$};
		\node[BrickRed] at (224, 664) {$\circ$};
		\draw[BrickRed](256, 608) -- (240, 656);
		\draw[ForestGreen](231.339, 752.004) .. controls (247.339, 752.004) and (247.339, 696.004) .. (247.339, 640.004) .. controls (247.339, 584.004) and (247.339, 528.004) .. (231.339, 528.004);
		\draw[BrickRed](240, 656) .. controls (240, 720) and (237.3333, 752) .. (232, 752);
		\draw[BrickRed](256, 608) .. controls (256, 554.6667) and (248, 528) .. (232, 528);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.3333, 546.6667) .. controls (394.6667, 565.3333) and (389.3333, 570.6667) .. (384, 576) .. controls (378.6667, 581.3333) and (373.3333, 586.6667) .. (354.6667, 573.3333) .. controls (336, 560) and (304, 528) .. (320, 512);
		\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) .. controls (264, 752) and (304, 752) .. (320, 768);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (224, 528) .. controls (264, 528) and (304, 528) .. (320, 512);
		\node[BrickRed] at (256, 608) {$\bullet$};
		\node[BrickRed] at (240, 656) {$\bullet$};
		\node at (224, 768) {$a$};
		\node at (384, 640) {$d$};
		\node at (224, 512) {$b$};
		\node at (64, 640) {$c$};
		\node at (260, 632) {$e$};
		\node at (224, 640) {$f$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.48]
		\draw[ForestGreen, dotted](231.3386, 528.0037) .. controls (215.3386, 528.0037) and (215.3386, 584.0037) .. (215.3386, 640.0037) .. controls (215.3386, 696.0037) and (215.3386, 752.0037) .. (231.3386, 752.0037);
		\draw[BrickRed, dotted](80, 640) .. controls (80, 629.3333) and (122.6667, 624) .. (208, 624);
		\draw[BrickRed, dotted](368, 640) .. controls (368, 661.3333) and (320, 669.3333) .. (224, 664);
		\draw[RoyalBlue, dotted](224, 664) .. controls (181.3333, 696) and (136.5414, 727.411) .. (89.6242, 758.233);
		\draw[RoyalBlue, dotted](208, 624) .. controls (152, 666.6667) and (107.5483, 706.5247) .. (74.6449, 743.574);
		\draw[RoyalBlue, dotted](208, 624) .. controls (162.6667, 586.6667) and (121.9464, 553.661) .. (85.8393, 524.983);
		\draw[RoyalBlue, dotted](208, 624) .. controls (253.3333, 594.6667) and (305.593, 562.4933) .. (364.779, 527.48);
		\draw[RoyalBlue, dotted](224, 664) .. controls (282.6667, 621.3333) and (333.4603, 580.067) .. (376.381, 540.201);
		\draw[RoyalBlue, dotted](224, 664) -- (353.629, 762.114);
		\draw[BrickRed, dotted](208, 624) -- (224, 664);
		\draw[BrickRed, dotted](208, 624) .. controls (208, 560) and (216, 528) .. (232, 528);
		\draw[BrickRed, dotted](224, 664) .. controls (224, 722.6667) and (226.6667, 752) .. (232, 752);
		\draw[BrickRed](240, 656) .. controls (133.3333, 656) and (80, 650.6667) .. (80, 640);
		\draw[BrickRed](256, 608) .. controls (330.6667, 608) and (368, 618.6667) .. (368, 640);
		\node[white] at (208, 624) {$\bullet$};
		\node[white] at (224, 664) {$\bullet$};
		\node[BrickRed] at (208, 624) {$\circ$};
		\node[BrickRed] at (224, 664) {$\circ$};
		\draw[RoyalBlue](240, 656) .. controls (240, 656) and (178.161, 601.914) .. (111.837, 557.472);
		\draw[RoyalBlue](256, 608) .. controls (285.3333, 584) and (310.286, 565.272) .. (330.858, 551.816);
		\draw[RoyalBlue](256, 608) .. controls (210.6667, 576) and (167.6993, 552.803) .. (127.098, 538.409);
		\draw[RoyalBlue](240, 656) .. controls (269.3333, 685.3333) and (298.3287, 710.9947) .. (326.986, 732.984);
		\draw[RoyalBlue](256, 608) .. controls (296, 656) and (323.4083, 693.488) .. (338.225, 720.464);
		\draw[RoyalBlue](240, 656) .. controls (176, 708) and (124.637, 737.703) .. (125.148, 738.408);
		\draw[BrickRed](256, 608) -- (240, 656);
		\draw[ForestGreen](231.339, 752.004) .. controls (247.339, 752.004) and (247.339, 696.004) .. (247.339, 640.004) .. controls (247.339, 584.004) and (247.339, 528.004) .. (231.339, 528.004);
		\draw[BrickRed](240, 656) .. controls (240, 720) and (237.3333, 752) .. (232, 752);
		\draw[BrickRed](256, 608) .. controls (256, 554.6667) and (248, 528) .. (232, 528);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.3333, 546.6667) .. controls (394.6667, 565.3333) and (389.3333, 570.6667) .. (384, 576) .. controls (378.6667, 581.3333) and (373.3333, 586.6667) .. (354.6667, 573.3333) .. controls (336, 560) and (304, 528) .. (320, 512);
		\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) .. controls (264, 752) and (304, 752) .. (320, 768);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (224, 528) .. controls (264, 528) and (304, 528) .. (320, 512);
		\node[BrickRed] at (256, 608) {$\bullet$};
		\node[BrickRed] at (240, 656) {$\bullet$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.48]
		\draw[ForestGreen, dotted](231.3386, 528.0037) .. controls (215.3386, 528.0037) and (215.3386, 584.0037) .. (215.3386, 640.0037) .. controls (215.3386, 696.0037) and (215.3386, 752.0037) .. (231.3386, 752.0037);
		\draw[RoyalBlue, dotted](224, 664) .. controls (181.3333, 696) and (136.5414, 727.411) .. (89.6242, 758.233);
		\draw[RoyalBlue, dotted](208, 624) .. controls (152, 666.6667) and (107.5483, 706.5247) .. (74.6449, 743.574);
		\draw[RoyalBlue, dotted](208, 624) .. controls (162.6667, 586.6667) and (121.9464, 553.661) .. (85.8393, 524.983);
		\draw[RoyalBlue, dotted](208, 624) .. controls (253.3333, 594.6667) and (305.593, 562.4933) .. (364.779, 527.48);
		\draw[RoyalBlue, dotted](224, 664) .. controls (282.6667, 621.3333) and (333.4603, 580.067) .. (376.381, 540.201);
		\draw[RoyalBlue, dotted](224, 664) -- (353.629, 762.114);
		\node[RoyalBlue] at (240, 656) {$\bullet$};
		\node[RoyalBlue] at (256, 608) {$\bullet$};
		\node[white] at (208, 624) {$\bullet$};
		\node[white] at (224, 664) {$\bullet$};
		\node[RoyalBlue] at (208, 624) {$\circ$};
		\node[RoyalBlue] at (224, 664) {$\circ$};
		\draw[RoyalBlue](240, 656) .. controls (240, 656) and (178.161, 601.914) .. (111.837, 557.472);
		\draw[RoyalBlue](256, 608) .. controls (285.3333, 584) and (310.286, 565.272) .. (330.858, 551.816);
		\draw[RoyalBlue](256, 608) .. controls (210.6667, 576) and (167.6993, 552.803) .. (127.098, 538.409);
		\draw[RoyalBlue](240, 656) .. controls (269.3333, 685.3333) and (298.3287, 710.9947) .. (326.986, 732.984);
		\draw[RoyalBlue](256, 608) .. controls (296, 656) and (323.4083, 693.488) .. (338.225, 720.464);
		\draw[RoyalBlue](240, 656) .. controls (176, 708) and (124.637, 737.703) .. (125.148, 738.408);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw[ForestGreen](231.339, 752.004) .. controls (247.339, 752.004) and (247.339, 696.004) .. (247.339, 640.004) .. controls (247.339, 584.004) and (247.339, 528.004) .. (231.339, 528.004);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.3333, 546.6667) .. controls (394.6667, 565.3333) and (389.3333, 570.6667) .. (384, 576) .. controls (378.6667, 581.3333) and (373.3333, 586.6667) .. (354.6667, 573.3333) .. controls (336, 560) and (304, 528) .. (320, 512);
		\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (224, 752) .. controls (264, 752) and (304, 752) .. (320, 768);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (224, 528) .. controls (264, 528) and (304, 528) .. (320, 512);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.48]
		\draw[ForestGreen, dotted](231.3382, 528.0036) .. controls (215.3382, 528.0036) and (215.3382, 584.0036) .. (215.3382, 640.0036) .. controls (215.3382, 696.0036) and (215.3382, 752.0036) .. (231.3382, 752.0036);
		\draw[RoyalBlue, dotted](208, 624) .. controls (152, 666.6667) and (107.5483, 706.5247) .. (74.6449, 743.574);
		\draw[RoyalBlue, dotted](208, 624) .. controls (162.6667, 586.6667) and (121.9464, 553.661) .. (85.8393, 524.983);
		\draw[RoyalBlue, dotted](224, 656) .. controls (282.6667, 618.6667) and (333.4603, 580.067) .. (376.381, 540.201);
		\draw[RoyalBlue, dotted](224, 656) -- (353.629, 762.114);
		\draw[RoyalBlue, dotted](208, 624) -- (215.369, 619.232);
		\draw[RoyalBlue, dotted](224.0004, 656.0001) -- (215.3874, 663.4731);
		\node[RoyalBlue] at (240, 656) {$\bullet$};
		\node[RoyalBlue] at (256, 608) {$\bullet$};
		\node[white] at (208, 624) {$\bullet$};
		\node[white] at (224, 656) {$\bullet$};
		\node[RoyalBlue] at (208, 624) {$\circ$};
		\node[RoyalBlue] at (224, 656) {$\circ$};
		\draw[RoyalBlue](240, 656) .. controls (240, 656) and (178.161, 601.914) .. (111.837, 557.472);
		\draw[RoyalBlue](256, 608) .. controls (285.3333, 584) and (310.286, 565.272) .. (330.858, 551.816);
		\draw[RoyalBlue](256, 608) .. controls (296, 656) and (323.4083, 693.488) .. (338.225, 720.464);
		\draw[RoyalBlue](240, 656) .. controls (176, 708) and (124.637, 737.703) .. (125.148, 738.408);
		\draw[RoyalBlue](256, 608) .. controls (250.094, 603.906) and (247.141, 601.859) .. (247.141, 601.859);
		\draw[RoyalBlue](240, 656) -- (247.297, 663.12);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (231.339, 752.004);
		\draw(231.339, 752.004) .. controls (264, 752) and (304, 752) .. (320, 768);
		\draw[ForestGreen](231.3386, 752.0039) .. controls (247.3386, 752.0039) and (247.3386, 696.0039) .. (247.3386, 640.0039) .. controls (247.3386, 584.0039) and (247.3386, 528.0039) .. (231.3386, 528.0039);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (231.339, 528.004);
		\draw(231.339, 528.004) .. controls (264, 528) and (304, 528) .. (320, 512);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(320, 512) .. controls (336, 496) and (368, 528) .. (381.3333, 546.6667) .. controls (394.6667, 565.3333) and (389.3333, 570.6667) .. (384, 576) .. controls (378.6667, 581.3333) and (373.3333, 586.6667) .. (354.6667, 573.3333) .. controls (336, 560) and (304, 528) .. (320, 512);
		\draw(384, 576) .. controls (368, 592) and (368, 616) .. (368, 640) .. controls (368, 664) and (368, 688) .. (384, 704);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.48]
		\draw[RoyalBlue, dotted](208, 624) .. controls (152, 666.6667) and (107.5483, 706.5247) .. (74.6449, 743.574);
		\draw[RoyalBlue, dotted](208, 624) .. controls (162.6667, 586.6667) and (121.9464, 553.661) .. (85.8393, 524.983);
		\draw[RoyalBlue, dotted](279.7196, 658.7179) .. controls (338.3863, 621.3846) and (389.1799, 582.7849) .. (432.1006, 542.9189);
		\draw[RoyalBlue, dotted](279.7196, 658.7179) -- (409.3486, 764.8319);
		\draw[RoyalBlue, dotted](208, 624) -- (215.369, 619.232);
		\draw[RoyalBlue, dotted](279.72, 658.718) -- (271.107, 666.191);
		\draw[dotted](231.3382, 528.0036) .. controls (215.3382, 528.0036) and (215.3382, 584.0036) .. (215.3382, 640.0036) .. controls (215.3382, 696.0036) and (215.3382, 752.0036) .. (231.3382, 752.0036);
		\node[RoyalBlue] at (240, 656) {$\bullet$};
		\node[RoyalBlue] at (311.7196, 610.7179) {$\bullet$};
		\node[white] at (208, 624) {$\bullet$};
		\node[white] at (279.7196, 658.7179) {$\bullet$};
		\node[RoyalBlue] at (208, 624) {$\circ$};
		\node[RoyalBlue] at (279.7196, 658.7179) {$\circ$};
		\draw[RoyalBlue](240, 656) .. controls (240, 656) and (178.161, 601.914) .. (111.837, 557.472);
		\draw[RoyalBlue](311.7196, 610.7179) .. controls (341.0529, 586.7179) and (366.0056, 567.9899) .. (386.5776, 554.5339);
		\draw[RoyalBlue](311.7196, 610.7179) .. controls (351.7196, 658.7179) and (379.1279, 696.2059) .. (393.9446, 723.1819);
		\draw[RoyalBlue](240, 656) .. controls (176, 708) and (124.637, 737.703) .. (125.148, 738.408);
		\draw(128, 512) .. controls (144, 528) and (184, 528) .. (231.339, 528.004);
		\draw(287.0586, 530.7219) .. controls (319.7196, 530.7179) and (359.7196, 530.7179) .. (375.7196, 514.7179);
		\draw[RoyalBlue](311.7196, 610.7179) .. controls (305.8136, 606.6239) and (302.8606, 604.5769) .. (302.8606, 604.5769);
		\draw[RoyalBlue](240, 656) -- (247.297, 663.12);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(439.7196, 706.7179) .. controls (423.7196, 690.7179) and (391.7196, 722.7179) .. (378.3863, 741.3846) .. controls (365.0529, 760.0512) and (370.3863, 765.3846) .. (375.7196, 770.7179) .. controls (381.0529, 776.0512) and (386.3863, 781.3846) .. (405.0529, 768.0512) .. controls (423.7196, 754.7179) and (455.7196, 722.7179) .. (439.7196, 706.7179);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(375.7196, 514.7179) .. controls (391.7196, 498.7179) and (423.7196, 530.7179) .. (437.0529, 549.3846) .. controls (450.3863, 568.0512) and (445.0529, 573.3846) .. (439.7196, 578.7179) .. controls (434.3863, 584.0512) and (429.0529, 589.3846) .. (410.3863, 576.0512) .. controls (391.7196, 562.7179) and (359.7196, 530.7179) .. (375.7196, 514.7179);
		\draw(439.7196, 578.7179) .. controls (423.7196, 594.7179) and (423.7196, 618.7179) .. (423.7196, 642.7179) .. controls (423.7196, 666.7179) and (423.7196, 690.7179) .. (439.7196, 706.7179);
		\draw
		 (287.0586, 754.7219) .. controls (303.0586, 754.7219) and (303.0586, 698.7219) .. (303.0586, 642.7219) .. controls (303.0586, 586.7219) and (303.0586, 530.7219) .. (287.0586, 530.7219);
		\draw(287.0582, 530.7216) .. controls (271.0582, 530.7216) and (271.0582, 586.7216) .. (271.0582, 642.7216) .. controls (271.0582, 698.7216) and (271.0582, 754.7216) .. (287.0582, 754.7216);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw(128, 768) .. controls (144, 752) and (184, 752) .. (231.339, 752.004);
		\draw(287.0586, 754.7219) .. controls (319.7196, 754.7179) and (359.7196, 754.7179) .. (375.7196, 770.7179);
		\draw(231.3386, 752.0039) .. controls (247.3386, 752.0039) and (247.3386, 696.0039) .. (247.3386, 640.0039) .. controls (247.3386, 584.0039) and (247.3386, 528.0039) .. (231.3386, 528.0039);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.48]
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(480, 704) .. controls (464, 688) and (432, 720) .. (418.6667, 738.6667) .. controls (405.3333, 757.3333) and (410.6667, 762.6667) .. (416, 768) .. controls (421.3333, 773.3333) and (426.6667, 778.6667) .. (445.3333, 765.3333) .. controls (464, 752) and (496, 720) .. (480, 704);
		\draw(128, 512) .. controls (112, 496) and (80, 528) .. (66.6667, 546.6667) .. controls (53.3333, 565.3333) and (58.6667, 570.6667) .. (64, 576) .. controls (69.3333, 581.3333) and (74.6667, 586.6667) .. (93.3333, 573.3333) .. controls (112, 560) and (144, 528) .. (128, 512);
		\draw(416, 512) .. controls (432, 496) and (464, 528) .. (477.3333, 546.6667) .. controls (490.6667, 565.3333) and (485.3333, 570.6667) .. (480, 576) .. controls (474.6667, 581.3333) and (469.3333, 586.6667) .. (450.6667, 573.3333) .. controls (432, 560) and (400, 528) .. (416, 512);
		\draw[BrickRed](320, 752) .. controls (336, 752) and (336, 696) .. (336, 640) .. controls (336, 584) and (336, 528) .. (320, 528);
		\draw[BrickRed, dotted](320, 528) .. controls (304, 528) and (304, 584) .. (304, 640) .. controls (304, 696) and (304, 752) .. (320, 752);
		\draw[BrickRed](240, 656) .. controls (133.3333, 656) and (80, 650.6667) .. (80, 640);
		\draw[BrickRed, dotted](80, 640) .. controls (80, 629.3333) and (122.6667, 624) .. (208, 624);
		\draw[BrickRed](336, 608) .. controls (421.3333, 608) and (464, 618.6667) .. (464, 640);
		\draw[BrickRed, dotted](464, 640) .. controls (464, 661.3333) and (410.6667, 672) .. (304, 672);
		\draw(480, 576) .. controls (464, 592) and (464, 616) .. (464, 640) .. controls (464, 664) and (464, 688) .. (480, 704);
		\draw(64, 704) .. controls (80, 688) and (80, 664) .. (80, 640) .. controls (80, 616) and (80, 592) .. (64, 576);
		\draw[BrickRed](224, 752) .. controls (240, 752) and (240, 696) .. (240, 640) .. controls (240, 584) and (240, 528) .. (224, 528);
		\draw[BrickRed, dotted](224, 528) .. controls (208, 528) and (208, 584) .. (208, 640) .. controls (208, 696) and (208, 752) .. (224, 752);
		\draw(128, 768) .. controls (144, 752) and (224, 752) .. (240, 752);
		\draw(128, 512) .. controls (144, 528) and (224, 528) .. (240, 528);
		\draw(416, 512) .. controls (400, 528) and (320, 528) .. (304, 528);
		\draw(304, 752) .. controls (320, 752) and (400, 752) .. (416, 768);
		\draw(240, 752) .. controls (256, 752) and (256, 696) .. (256, 640) .. controls (256, 584) and (256, 528) .. (240, 528);
		\draw(304, 752) .. controls (288, 752) and (288, 696) .. (288, 640) .. controls (288, 584) and (288, 528) .. (304, 528);
		\draw(304, 528) .. controls (320, 528) and (320, 584) .. (320, 640) .. controls (320, 696) and (320, 752) .. (304, 752);
		\draw[dotted](240, 752) .. controls (224, 752) and (224, 696) .. (224, 640) .. controls (224, 584) and (224, 528) .. (240, 528);
		\node[BrickRed] at (240, 656) {$\bullet$};
		\node[BrickRed] at (336, 608) {$\bullet$};
		\node[white] at (208, 624) {$\bullet$};
		\node[white] at (304, 672) {$\bullet$};
		\node[BrickRed] at (208, 624) {$\circ$};
		\node[BrickRed] at (304, 672) {$\circ$};
		
		\node at (224, 768) {\small$a+f=r$};
		\node at (224, 512) {\small$b+e=s$};
		\node at (320, 512) {\small$b+f=v$};
		\node at (320, 768) {\small$a+e=u$};
		\node at (492, 640) {\small$d=w$};
		\node at (58, 640) {\small$c=t$};

		\node[Gray] at (256, 640) {$\bullet$};
		\node[Gray] at (320, 640) {$\bullet$};
		\node[Gray] at (274, 627) {$p_-$};
		\node[Gray] at (304, 648) {$p_+$};
	\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.42,yscale=.39]
		\draw[ForestGreen, dotted](224, 736) .. controls (208, 736) and (208, 672) .. (208, 608) .. controls (208, 544) and (208, 480) .. (224, 480);
		\draw[BrickRed, dotted](352.078, 595.106) .. controls (352, 607.157) and (95.2869, 635.015) .. (89.0107, 665.814);
		\draw[BrickRed, dotted](365.739, 680.422) .. controls (357.721, 662.082) and (251.121, 737.612) .. (239.096, 736.473);
		\draw[BrickRed, dotted](92.6377, 562.7) .. controls (94.8965, 576.753) and (158.8833, 578.4455) .. (206.0485, 578.4439) .. controls (253.2137, 578.4423) and (283.5573, 576.7467) .. (308.6652, 575.2118) .. controls (333.773, 573.677) and (353.645, 572.303) .. (355.362, 562.701);
		\draw[BrickRed, dotted](281.086, 471.632) .. controls (293.057, 466.777) and (371.805, 526.189) .. (365.123, 536.677);
		\draw[BrickRed](145.33, 546.247) .. controls (193.2353, 601.497) and (219.4587, 654.0813) .. (224, 704);
		\draw[BrickRed](145.33, 546.247) .. controls (161.442, 523.937) and (191.365, 528.4805) .. (239.1475, 543.2225) .. controls (286.93, 557.9645) and (352.572, 582.905) .. (352.078, 595.106);
		\draw[BrickRed](89.0107, 665.814) .. controls (83.8537, 677.508) and (142.687, 700.334) .. (224, 704);
		\draw[BrickRed](224, 704) .. controls (323.9447, 696.4147) and (371.191, 688.5553) .. (365.739, 680.422);
		\draw[BrickRed](239.096, 736.473) .. controls (229.032, 736.1577) and (224, 725.3333) .. (224, 704);
		\draw[BrickRed](145.33, 546.247) .. controls (109.886, 529.533) and (87.8082, 547.044) .. (92.6377, 562.7);
		\draw[BrickRed](355.362, 562.701) .. controls (357.832, 553.572) and (339.7745, 543.2475) .. (328.855, 537.27) .. controls (317.9355, 531.2925) and (314.154, 529.662) .. (316.293, 516.767);
		\draw[BrickRed](316.293, 516.767) .. controls (281.7497, 489.699) and (270.014, 474.654) .. (281.086, 471.632);
		\draw[BrickRed](365.123, 536.677) .. controls (361.7443, 543.8157) and (345.4677, 537.179) .. (316.293, 516.767);
		\node[BrickRed] at (316.293, 516.767) {$\bullet$};
		\node[BrickRed] at (145.33, 546.247) {$\bullet$};
		\node[BrickRed] at (224, 704) {$\bullet$};
		\draw[ForestGreen](224, 480) .. controls (240, 480) and (240, 544) .. (240, 608) .. controls (240, 672) and (240, 736) .. (224, 736);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(320, 448) .. controls (336, 432) and (368, 464) .. (381.3333, 482.6667) .. controls (394.6667, 501.3333) and (389.3333, 506.6667) .. (384, 512) .. controls (378.6667, 517.3333) and (373.3333, 522.6667) .. (354.6667, 509.3333) .. controls (336, 496) and (304, 464) .. (320, 448);
		\draw(128, 448) .. controls (112, 432) and (80, 464) .. (66.6667, 482.6667) .. controls (53.3333, 501.3333) and (58.6667, 506.6667) .. (64, 512) .. controls (69.3333, 517.3333) and (74.6667, 522.6667) .. (93.3333, 509.3333) .. controls (112, 496) and (144, 464) .. (128, 448);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(384, 704) .. controls (352, 672) and (352, 640) .. (352, 608) .. controls (352, 576) and (352, 544) .. (384, 512);
		\draw(64, 512) .. controls (96, 544) and (96, 576) .. (96, 608) .. controls (96, 640) and (96, 672) .. (64, 704);
		\draw(128, 768) .. controls (149.3333, 746.6667) and (181.3333, 736) .. (224, 736);
		\draw(320, 768) .. controls (298.6667, 746.6667) and (266.6667, 736) .. (224, 736);
		\draw(320, 448) .. controls (298.6667, 469.3333) and (266.6667, 480) .. (224, 480);
		\draw(128, 448) .. controls (149.3333, 469.3333) and (181.3333, 480) .. (224, 480);
		\node at (224, 656) {$a$};
		\node at (380, 672) {$b$};
		\node at (80, 656) {$c$};
		\node at (80, 560) {$d$};
		\node at (272, 455) {$e$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.42,yscale=.39]
		\draw[ForestGreen, dotted](224, 736) .. controls (208, 736) and (208, 672) .. (208, 608) .. controls (208, 544) and (208, 480) .. (224, 480);
		\draw[RoyalBlue, dotted](357.721, 662.082) .. controls (353.806, 644.823) and (248.447, 653.5455) .. (191.1458, 659.1553) .. controls (133.8445, 664.765) and (124.601, 667.262) .. (66.3961, 732.825);
		\draw[RoyalBlue, dotted](91.5364, 657.787) .. controls (95.55, 631.172) and (352.008, 602.068) .. (352.572, 582.905);
		\draw[RoyalBlue, dotted](352, 607.157) .. controls (352.049, 619.053) and (271.604, 629.149) .. (217.2038, 637.4743) .. controls (162.8037, 645.7997) and (134.4483, 652.3543) .. (115.4639, 658.7067) .. controls (96.4795, 665.059) and (86.8659, 671.209) .. (83.8537, 677.508);
		\draw[RoyalBlue, dotted](93.4123, 566.486) .. controls (95.9091, 594.406) and (352.572, 582.905) .. (354.249, 568.384);
		\draw[RoyalBlue, dotted](356.13, 559.484) .. controls (352.572, 582.905) and (94.6537, 574.611) .. (91.8902, 559.565);
		\draw[BrickRed, dotted](352.078, 595.106) .. controls (352, 607.157) and (95.2869, 635.015) .. (89.0107, 665.814);
		\draw[BrickRed, dotted](365.739, 680.422) .. controls (357.721, 662.082) and (251.121, 737.612) .. (239.096, 736.473);
		\draw[BrickRed, dotted](92.6377, 562.7) .. controls (94.8965, 576.753) and (158.8833, 578.4455) .. (206.0485, 578.4439) .. controls (253.2137, 578.4423) and (283.5573, 576.7467) .. (308.6652, 575.2118) .. controls (333.773, 573.677) and (353.645, 572.303) .. (355.362, 562.701);
		\draw[BrickRed, dotted](281.086, 471.632) .. controls (293.057, 466.777) and (371.805, 526.189) .. (365.123, 536.677);
		\draw[RoyalBlue](316.293, 516.767) .. controls (323.655, 505.7177) and (330.2113, 497.885) .. (335.962, 493.269);
		\draw[RoyalBlue](145.33, 546.247) .. controls (108.1376, 549.8743) and (90.8317, 556.6207) .. (93.4123, 566.486);
		\draw[RoyalBlue](145.33, 546.247) .. controls (128.0767, 524.349) and (114.5643, 508.977) .. (104.793, 500.131);
		\draw[RoyalBlue](352.572, 582.905) .. controls (354.615, 566.34) and (260.98, 534.923) .. (208.3903, 516.4965) .. controls (155.8005, 498.07) and (144.256, 492.634) .. (126.071, 476.095);
		\draw[RoyalBlue](316.293, 516.767) .. controls (201.248, 502.252) and (163.812, 486.083) .. (131.517, 464.368);
		\draw[RoyalBlue](316.293, 516.767) .. controls (344.9097, 538.631) and (358.1887, 552.87) .. (356.13, 559.484);
		\draw[RoyalBlue](145.33, 546.247) .. controls (279.295, 552.885) and (352.054, 596.538) .. (352, 607.157);
		\draw[RoyalBlue](83.8537, 677.508) .. controls (79.4941, 684.99) and (91.1906, 690.749) .. (84.3975, 701.871);
		\draw[RoyalBlue](354.249, 568.384) .. controls (358.298, 552.157) and (297.8025, 532.459) .. (256.8479, 519.7547) .. controls (215.8933, 507.0503) and (194.4797, 501.3397) .. (178.3471, 496.0941) .. controls (162.2145, 490.8485) and (151.363, 486.068) .. (129.286, 470.297);
		\draw[RoyalBlue](91.8902, 559.565) .. controls (87.6397, 546.629) and (91.6798, 540.2345) .. (92.6317, 534.398) .. controls (93.5836, 528.5615) and (91.4472, 523.283) .. (84.3927, 514.867);
		\draw[RoyalBlue](124.716, 737.812) .. controls (153.388, 715.336) and (186.4827, 704.0653) .. (224, 704);
		\draw[RoyalBlue](224, 704) .. controls (283.9567, 707.0427) and (319.4133, 715.3497) .. (330.37, 728.921);
		\draw[RoyalBlue](91.5364, 657.787) .. controls (83.8537, 677.508) and (217.363, 688.301) .. (224, 704);
		\draw[RoyalBlue](224, 704) .. controls (266.613, 686.308) and (364.395, 677.98) .. (357.721, 662.082);
		\draw[BrickRed](145.33, 546.247) .. controls (193.2353, 601.497) and (219.4587, 654.0813) .. (224, 704);
		\draw[BrickRed](145.33, 546.247) .. controls (161.442, 523.937) and (191.365, 528.4805) .. (239.1475, 543.2225) .. controls (286.93, 557.9645) and (352.572, 582.905) .. (352.078, 595.106);
		\draw[BrickRed](89.0107, 665.814) .. controls (83.8537, 677.508) and (142.687, 700.334) .. (224, 704);
		\draw[BrickRed](224, 704) .. controls (323.9447, 696.4147) and (371.191, 688.5553) .. (365.739, 680.422);
		\draw[BrickRed](239.096, 736.473) .. controls (229.032, 736.1577) and (224, 725.3333) .. (224, 704);
		\draw[BrickRed](145.33, 546.247) .. controls (109.886, 529.533) and (87.8082, 547.044) .. (92.6377, 562.7);
		\draw[BrickRed](355.362, 562.701) .. controls (357.832, 553.572) and (339.7745, 543.2475) .. (328.855, 537.27) .. controls (317.9355, 531.2925) and (314.154, 529.662) .. (316.293, 516.767);
		\draw[BrickRed](316.293, 516.767) .. controls (281.7497, 489.699) and (270.014, 474.654) .. (281.086, 471.632);
		\draw[BrickRed](365.123, 536.677) .. controls (361.7443, 543.8157) and (345.4677, 537.179) .. (316.293, 516.767);
		\node[BrickRed] at (316.293, 516.767) {$\bullet$};
		\node[BrickRed] at (145.33, 546.247) {$\bullet$};
		\node[BrickRed] at (224, 704) {$\bullet$};
		\draw[ForestGreen](224, 480) .. controls (240, 480) and (240, 544) .. (240, 608) .. controls (240, 672) and (240, 736) .. (224, 736);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(320, 448) .. controls (336, 432) and (368, 464) .. (381.3333, 482.6667) .. controls (394.6667, 501.3333) and (389.3333, 506.6667) .. (384, 512) .. controls (378.6667, 517.3333) and (373.3333, 522.6667) .. (354.6667, 509.3333) .. controls (336, 496) and (304, 464) .. (320, 448);
		\draw(128, 448) .. controls (112, 432) and (80, 464) .. (66.6667, 482.6667) .. controls (53.3333, 501.3333) and (58.6667, 506.6667) .. (64, 512) .. controls (69.3333, 517.3333) and (74.6667, 522.6667) .. (93.3333, 509.3333) .. controls (112, 496) and (144, 464) .. (128, 448);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(384, 704) .. controls (352, 672) and (352, 640) .. (352, 608) .. controls (352, 576) and (352, 544) .. (384, 512);
		\draw(64, 512) .. controls (96, 544) and (96, 576) .. (96, 608) .. controls (96, 640) and (96, 672) .. (64, 704);
		\draw(128, 768) .. controls (149.3333, 746.6667) and (181.3333, 736) .. (224, 736);
		\draw(320, 768) .. controls (298.6667, 746.6667) and (266.6667, 736) .. (224, 736);
		\draw(320, 448) .. controls (298.6667, 469.3333) and (266.6667, 480) .. (224, 480);
		\draw(128, 448) .. controls (149.3333, 469.3333) and (181.3333, 480) .. (224, 480);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.42,yscale=.39]
		\draw[ForestGreen, dotted](224, 736) .. controls (208, 736) and (208, 672) .. (208, 608) .. controls (208, 544) and (208, 480) .. (224, 480);
		\draw[RoyalBlue, dotted](357.721, 662.082) .. controls (353.806, 644.823) and (248.447, 653.5455) .. (191.1458, 659.1553) .. controls (133.8445, 664.765) and (124.601, 667.262) .. (66.3961, 732.825);
		\draw[RoyalBlue, dotted](91.5364, 657.787) .. controls (95.55, 631.172) and (352.008, 602.068) .. (352.572, 582.905);
		\draw[RoyalBlue, dotted](352, 607.157) .. controls (352.049, 619.053) and (271.604, 629.149) .. (217.2038, 637.4743) .. controls (162.8037, 645.7997) and (134.4483, 652.3543) .. (115.4639, 658.7067) .. controls (96.4795, 665.059) and (86.8659, 671.209) .. (83.8537, 677.508);
		\draw[RoyalBlue, dotted](93.4123, 566.486) .. controls (95.9091, 594.406) and (352.572, 582.905) .. (354.249, 568.384);
		\draw[RoyalBlue, dotted](356.13, 559.484) .. controls (352.572, 582.905) and (94.6537, 574.611) .. (91.8902, 559.565);
		\node[RoyalBlue] at (316.293, 516.767) {$\bullet$};
		\draw[RoyalBlue](316.293, 516.767) .. controls (323.655, 505.7177) and (330.2113, 497.885) .. (335.962, 493.269);
		\node[RoyalBlue] at (145.33, 546.247) {$\bullet$};
		\draw[RoyalBlue](145.33, 546.247) .. controls (108.1376, 549.8743) and (90.8317, 556.6207) .. (93.4123, 566.486);
		\draw[RoyalBlue](145.33, 546.247) .. controls (128.0767, 524.349) and (114.5643, 508.977) .. (104.793, 500.131);
		\draw[RoyalBlue](352.572, 582.905) .. controls (354.615, 566.34) and (260.98, 534.923) .. (208.3903, 516.4965) .. controls (155.8005, 498.07) and (144.256, 492.634) .. (126.071, 476.095);
		\draw[RoyalBlue](316.293, 516.767) .. controls (201.248, 502.252) and (163.812, 486.083) .. (131.517, 464.368);
		\draw[RoyalBlue](316.293, 516.767) .. controls (344.9097, 538.631) and (358.1887, 552.87) .. (356.13, 559.484);
		\draw[RoyalBlue](145.33, 546.247) .. controls (279.295, 552.885) and (352.054, 596.538) .. (352, 607.157);
		\draw[RoyalBlue](83.8537, 677.508) .. controls (79.4941, 684.99) and (91.1906, 690.749) .. (84.3975, 701.871);
		\draw[RoyalBlue](354.249, 568.384) .. controls (358.298, 552.157) and (297.8025, 532.459) .. (256.8479, 519.7547) .. controls (215.8933, 507.0503) and (194.4797, 501.3397) .. (178.3471, 496.0941) .. controls (162.2145, 490.8485) and (151.363, 486.068) .. (129.286, 470.297);
		\draw[RoyalBlue](91.8902, 559.565) .. controls (87.6397, 546.629) and (91.6798, 540.2345) .. (92.6317, 534.398) .. controls (93.5836, 528.5615) and (91.4472, 523.283) .. (84.3927, 514.867);
		\node[RoyalBlue] at (224, 704) {$\bullet$};
		\draw[RoyalBlue](124.716, 737.812) .. controls (153.388, 715.336) and (186.4827, 704.0653) .. (224, 704);
		\draw[RoyalBlue](224, 704) .. controls (283.9567, 707.0427) and (319.4133, 715.3497) .. (330.37, 728.921);
		\draw[RoyalBlue](91.5364, 657.787) .. controls (83.8537, 677.508) and (217.363, 688.301) .. (224, 704);
		\draw[RoyalBlue](224, 704) .. controls (266.613, 686.308) and (364.395, 677.98) .. (357.721, 662.082);
		\draw[ForestGreen](224, 480) .. controls (240, 480) and (240, 544) .. (240, 608) .. controls (240, 672) and (240, 736) .. (224, 736);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(320, 448) .. controls (336, 432) and (368, 464) .. (381.3333, 482.6667) .. controls (394.6667, 501.3333) and (389.3333, 506.6667) .. (384, 512) .. controls (378.6667, 517.3333) and (373.3333, 522.6667) .. (354.6667, 509.3333) .. controls (336, 496) and (304, 464) .. (320, 448);
		\draw(128, 448) .. controls (112, 432) and (80, 464) .. (66.6667, 482.6667) .. controls (53.3333, 501.3333) and (58.6667, 506.6667) .. (64, 512) .. controls (69.3333, 517.3333) and (74.6667, 522.6667) .. (93.3333, 509.3333) .. controls (112, 496) and (144, 464) .. (128, 448);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(128, 768) .. controls (149.3333, 746.6667) and (181.3333, 736) .. (224, 736);
		\draw(320, 768) .. controls (298.6667, 746.6667) and (266.6667, 736) .. (224, 736);
		\draw(64, 512) .. controls (96, 544) and (96, 576) .. (96, 608) .. controls (96, 640) and (96, 672) .. (64, 704);
		\draw(128, 448) .. controls (149.3333, 469.3333) and (181.3333, 480) .. (224, 480);
		\draw(320, 448) .. controls (298.6667, 469.3333) and (266.6667, 480) .. (224, 480);
		\draw(384, 704) .. controls (352, 672) and (352, 640) .. (352, 608) .. controls (352, 576) and (352, 544) .. (384, 512);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.42,yscale=.39]
		\draw[ForestGreen, dotted](224, 736) .. controls (208, 736) and (208, 672) .. (208, 608) .. controls (208, 544) and (208, 480) .. (224, 480);
		\draw[RoyalBlue, dotted](357.721, 662.082) .. controls (353.806, 644.823) and (248.447, 653.5455) .. (191.1458, 659.1553) .. controls (133.8445, 664.765) and (124.601, 667.262) .. (66.3961, 732.825);
		\draw[RoyalBlue, dotted](91.5364, 657.787) .. controls (95.55, 631.172) and (352.008, 602.068) .. (352.572, 582.905);
		\draw[RoyalBlue, dotted](352, 607.157) .. controls (352.049, 619.053) and (271.604, 629.149) .. (217.2038, 637.4743) .. controls (162.8037, 645.7997) and (134.4483, 652.3543) .. (115.4639, 658.7067) .. controls (96.4795, 665.059) and (86.8659, 671.209) .. (83.8537, 677.508);
		\draw[RoyalBlue, dotted](93.4123, 566.486) .. controls (95.9091, 594.406) and (352.572, 582.905) .. (354.249, 568.384);
		\draw[RoyalBlue, dotted](356.13, 559.484) .. controls (352.572, 582.905) and (94.6537, 574.611) .. (91.8902, 559.565);
		\node[RoyalBlue] at (316.293, 516.767) {$\bullet$};
		\node[RoyalBlue] at (318.881, 702.818) {$\bullet$};
		\node[RoyalBlue] at (146.332, 702.749) {$\bullet$};
		\draw[RoyalBlue](146.332, 702.749) .. controls (131.252, 710.3963) and (120.4587, 717.748) .. (113.952, 724.804);
		\draw[RoyalBlue](318.881, 702.818) -- (337.465, 721.228);
		\draw[RoyalBlue](316.293, 516.767) .. controls (323.655, 505.7177) and (330.2113, 497.885) .. (335.962, 493.269);
		\node[RoyalBlue] at (145.33, 546.247) {$\bullet$};
		\draw[RoyalBlue](145.33, 546.247) .. controls (108.1376, 549.8743) and (90.8317, 556.6207) .. (93.4123, 566.486);
		\draw[RoyalBlue](145.33, 546.247) .. controls (128.0767, 524.349) and (114.5643, 508.977) .. (104.793, 500.131);
		\draw[RoyalBlue](146.332, 702.749) -- (318.881, 702.818);
		\draw[RoyalBlue](352.572, 582.905) .. controls (354.615, 566.34) and (260.98, 534.923) .. (208.3903, 516.4965) .. controls (155.8005, 498.07) and (144.256, 492.634) .. (126.071, 476.095);
		\draw[RoyalBlue](316.293, 516.767) .. controls (201.248, 502.252) and (163.812, 486.083) .. (131.517, 464.368);
		\draw[RoyalBlue](316.293, 516.767) .. controls (344.9097, 538.631) and (358.1887, 552.87) .. (356.13, 559.484);
		\draw[RoyalBlue](318.881, 702.818) .. controls (347.913, 683.6487) and (360.8597, 670.07) .. (357.721, 662.082);
		\draw[RoyalBlue](146.332, 702.749) .. controls (107.7682, 679.0663) and (89.503, 664.079) .. (91.5364, 657.787);
		\draw[RoyalBlue](145.33, 546.247) .. controls (279.295, 552.885) and (352.054, 596.538) .. (352, 607.157);
		\draw[RoyalBlue](83.8537, 677.508) .. controls (79.4941, 684.99) and (91.1906, 690.749) .. (84.3975, 701.871);
		\draw[RoyalBlue](354.249, 568.384) .. controls (358.298, 552.157) and (297.8025, 532.459) .. (256.8479, 519.7547) .. controls (215.8933, 507.0503) and (194.4797, 501.3397) .. (178.3471, 496.0941) .. controls (162.2145, 490.8485) and (151.363, 486.068) .. (129.286, 470.297);
		\draw[RoyalBlue](91.8902, 559.565) .. controls (87.6397, 546.629) and (91.6798, 540.2345) .. (92.6317, 534.398) .. controls (93.5836, 528.5615) and (91.4472, 523.283) .. (84.3927, 514.867);
		\draw[ForestGreen](224, 480) .. controls (240, 480) and (240, 544) .. (240, 608) .. controls (240, 672) and (240, 736) .. (224, 736);
		\draw(64, 512) .. controls (96, 544) and (96, 576) .. (96, 608) .. controls (96, 640) and (96, 672) .. (64, 704);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(128, 768) .. controls (149.3333, 746.6667) and (181.3333, 736) .. (224, 736);
		\draw(320, 768) .. controls (298.6667, 746.6667) and (266.6667, 736) .. (224, 736);
		\draw(320, 448) .. controls (298.6667, 469.3333) and (266.6667, 480) .. (224, 480);
		\draw(128, 448) .. controls (149.3333, 469.3333) and (181.3333, 480) .. (224, 480);
		\draw(320, 448) .. controls (336, 432) and (368, 464) .. (381.3333, 482.6667) .. controls (394.6667, 501.3333) and (389.3333, 506.6667) .. (384, 512) .. controls (378.6667, 517.3333) and (373.3333, 522.6667) .. (354.6667, 509.3333) .. controls (336, 496) and (304, 464) .. (320, 448);
		\draw(128, 448) .. controls (112, 432) and (80, 464) .. (66.6667, 482.6667) .. controls (53.3333, 501.3333) and (58.6667, 506.6667) .. (64, 512) .. controls (69.3333, 517.3333) and (74.6667, 522.6667) .. (93.3333, 509.3333) .. controls (112, 496) and (144, 464) .. (128, 448);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(384, 704) .. controls (352, 672) and (352, 640) .. (352, 608) .. controls (352, 576) and (352, 544) .. (384, 512);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.42,yscale=.39]
		\draw[ForestGreen, dotted](224, 736) .. controls (208, 736) and (208, 672) .. (208, 608) .. controls (208, 544) and (208, 480) .. (224, 480);
		\draw[RoyalBlue, dotted](91.5364, 657.787) .. controls (93.8459, 644.7497) and (132.6931, 638.895) .. (208.078, 640.223);
		\draw[RoyalBlue, dotted](357.721, 662.082) .. controls (356.1917, 656.42) and (306.3763, 654.5457) .. (208.275, 656.459);
		\draw[RoyalBlue, dotted](356.13, 559.484) .. controls (354.8687, 565.4607) and (305.5507, 567.6337) .. (208.176, 566.003);
		\draw[RoyalBlue, dotted](93.4123, 566.486) .. controls (94.6604, 576.1307) and (132.8773, 579.9423) .. (208.063, 577.921);
		\node[RoyalBlue] at (316.293, 516.767) {$\bullet$};
		\node[RoyalBlue] at (318.881, 702.818) {$\bullet$};
		\node[RoyalBlue] at (146.332, 702.749) {$\bullet$};
		\draw[RoyalBlue](146.332, 702.749) .. controls (109.23, 666.248) and (89.2308, 665.2) .. (91.5364, 657.787);
		\draw[RoyalBlue](316.293, 516.767) .. controls (337.95, 545.961) and (358.687, 551.031) .. (356.13, 559.484);
		\draw[RoyalBlue](318.881, 702.818) .. controls (338.969, 678.899) and (361.102, 671.135) .. (357.721, 662.082);
		\draw[RoyalBlue](316.293, 516.767) .. controls (286.7197, 513.7723) and (260.4007, 512.5277) .. (237.336, 513.033);
		\draw[RoyalBlue](146.332, 702.749) .. controls (131.252, 710.3963) and (120.4587, 717.748) .. (113.952, 724.804);
		\draw[RoyalBlue](318.881, 702.818) -- (337.465, 721.228);
		\draw[RoyalBlue](316.293, 516.767) .. controls (323.655, 505.7177) and (330.2113, 497.885) .. (335.962, 493.269);
		\node[RoyalBlue] at (145.33, 546.247) {$\bullet$};
		\draw[RoyalBlue](145.33, 546.247) .. controls (108.1376, 549.8743) and (90.8317, 556.6207) .. (93.4123, 566.486);
		\draw[RoyalBlue](145.33, 546.247) .. controls (128.0767, 524.349) and (114.5643, 508.977) .. (104.793, 500.131);
		\draw[RoyalBlue](145.33, 546.247) .. controls (192.664, 544.0363) and (223.9887, 543.044) .. (239.304, 543.27);
		\draw[RoyalBlue](146.332, 702.749) -- (318.881, 702.818);
		\draw[ForestGreen](224, 480) .. controls (240, 480) and (240, 544) .. (240, 608) .. controls (240, 672) and (240, 736) .. (224, 736);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(384, 704) .. controls (368, 688) and (336, 720) .. (322.6667, 738.6667) .. controls (309.3333, 757.3333) and (314.6667, 762.6667) .. (320, 768) .. controls (325.3333, 773.3333) and (330.6667, 778.6667) .. (349.3333, 765.3333) .. controls (368, 752) and (400, 720) .. (384, 704);
		\draw(128, 448) .. controls (112, 432) and (80, 464) .. (66.6667, 482.6667) .. controls (53.3333, 501.3333) and (58.6667, 506.6667) .. (64, 512) .. controls (69.3333, 517.3333) and (74.6667, 522.6667) .. (93.3333, 509.3333) .. controls (112, 496) and (144, 464) .. (128, 448);
		\draw(320, 448) .. controls (336, 432) and (368, 464) .. (381.3333, 482.6667) .. controls (394.6667, 501.3333) and (389.3333, 506.6667) .. (384, 512) .. controls (378.6667, 517.3333) and (373.3333, 522.6667) .. (354.6667, 509.3333) .. controls (336, 496) and (304, 464) .. (320, 448);
		\draw(128, 768) .. controls (149.3333, 746.6667) and (181.3333, 736) .. (224, 736);
		\draw(320, 768) .. controls (298.6667, 746.6667) and (266.6667, 736) .. (224, 736);
		\draw(384, 704) .. controls (352, 672) and (352, 640) .. (352, 608) .. controls (352, 576) and (352, 544) .. (384, 512);
		\draw(320, 448) .. controls (298.6667, 469.3333) and (266.6667, 480) .. (224, 480);
		\draw(64, 512) .. controls (96, 544) and (96, 576) .. (96, 608) .. controls (96, 640) and (96, 672) .. (64, 704);
		\draw(128, 448) .. controls (149.3333, 469.3333) and (181.3333, 480) .. (224, 480);
		\node at (160, 432) {\footnotesize$\phantom{a+c+2d+e=s}$};
		\node at (158, 788) {\footnotesize$\phantom{a+b+c=r}$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.42,yscale=.39]
		\draw[dotted](224, 480) .. controls (208, 480) and (208, 544) .. (208, 608) .. controls (208, 672) and (208, 736) .. (224, 736);
		\draw[RoyalBlue, dotted](91.5364, 657.787) .. controls (93.8459, 644.7497) and (132.6931, 638.895) .. (208.078, 640.223);
		\draw[RoyalBlue, dotted](421.721, 662.082) .. controls (420.1917, 656.42) and (370.3763, 654.5457) .. (272.275, 656.459);
		\draw[RoyalBlue, dotted](420.13, 559.484) .. controls (418.8687, 565.4607) and (369.5507, 567.6337) .. (272.176, 566.003);
		\draw[RoyalBlue, dotted](93.4123, 566.486) .. controls (94.6604, 576.1307) and (132.8773, 579.9423) .. (208.063, 577.921);
		\node[RoyalBlue] at (380.293, 516.767) {$\bullet$};
		\node[RoyalBlue] at (382.881, 702.818) {$\bullet$};
		\node[RoyalBlue] at (146.332, 702.749) {$\bullet$};
		\draw[RoyalBlue](146.332, 702.749) .. controls (109.23, 666.248) and (89.2308, 665.2) .. (91.5364, 657.787);
		\draw[RoyalBlue](380.293, 516.767) .. controls (401.95, 545.961) and (422.687, 551.031) .. (420.13, 559.484);
		\draw[RoyalBlue](382.881, 702.818) .. controls (402.969, 678.899) and (425.102, 671.135) .. (421.721, 662.082);
		\draw[RoyalBlue](146.332, 702.749) .. controls (176.5433, 707.9237) and (206.5253, 710.7393) .. (236.278, 711.196);
		\draw[RoyalBlue](382.881, 702.818) .. controls (359.879, 708.2287) and (332.3017, 711.298) .. (300.149, 712.026);
		\draw[RoyalBlue](380.293, 516.767) .. controls (350.7197, 513.7723) and (324.4007, 512.5277) .. (301.336, 513.033);
		\draw[RoyalBlue](146.332, 702.749) .. controls (131.252, 710.3963) and (120.4587, 717.748) .. (113.952, 724.804);
		\draw[RoyalBlue](382.881, 702.818) -- (401.465, 721.228);
		\draw[RoyalBlue](380.293, 516.767) .. controls (387.655, 505.7177) and (394.2113, 497.885) .. (399.962, 493.269);
		\node[RoyalBlue] at (145.33, 546.247) {$\bullet$};
		\draw[RoyalBlue](145.33, 546.247) .. controls (108.1376, 549.8743) and (90.8317, 556.6207) .. (93.4123, 566.486);
		\draw[RoyalBlue](145.33, 546.247) .. controls (128.0767, 524.349) and (114.5643, 508.977) .. (104.793, 500.131);
		\draw[RoyalBlue](145.33, 546.247) .. controls (192.664, 544.0363) and (223.9887, 543.044) .. (239.304, 543.27);
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(448, 704) .. controls (432, 688) and (400, 720) .. (386.6667, 738.6667) .. controls (373.3333, 757.3333) and (378.6667, 762.6667) .. (384, 768) .. controls (389.3333, 773.3333) and (394.6667, 778.6667) .. (413.3333, 765.3333) .. controls (432, 752) and (464, 720) .. (448, 704);
		\draw(128, 448) .. controls (112, 432) and (80, 464) .. (66.6667, 482.6667) .. controls (53.3333, 501.3333) and (58.6667, 506.6667) .. (64, 512) .. controls (69.3333, 517.3333) and (74.6667, 522.6667) .. (93.3333, 509.3333) .. controls (112, 496) and (144, 464) .. (128, 448);
		\draw(384, 448) .. controls (400, 432) and (432, 464) .. (445.3333, 482.6667) .. controls (458.6667, 501.3333) and (453.3333, 506.6667) .. (448, 512) .. controls (442.6667, 517.3333) and (437.3333, 522.6667) .. (418.6667, 509.3333) .. controls (400, 496) and (368, 464) .. (384, 448);
		\draw(288, 480) .. controls (304, 480) and (304, 544) .. (304, 608) .. controls (304, 672) and (304, 736) .. (288, 736);
		\draw(288, 736) .. controls (272, 736) and (272, 672) .. (272, 608) .. controls (272, 544) and (272, 480) .. (288, 480);
		\draw(224, 736) .. controls (240, 736) and (240, 672) .. (240, 608) .. controls (240, 544) and (240, 480) .. (224, 480);
		\draw(128, 768) .. controls (149.3333, 746.6667) and (181.3333, 736) .. (224, 736);
		\draw(384, 768) .. controls (362.6667, 746.6667) and (330.6667, 736) .. (288, 736);
		\draw(448, 704) .. controls (416, 672) and (416, 640) .. (416, 608) .. controls (416, 576) and (416, 544) .. (448, 512);
		\draw(384, 448) .. controls (362.6667, 469.3333) and (330.6667, 480) .. (288, 480);
		\draw(64, 512) .. controls (96, 544) and (96, 576) .. (96, 608) .. controls (96, 640) and (96, 672) .. (64, 704);
		\draw(128, 448) .. controls (149.3333, 469.3333) and (181.3333, 480) .. (224, 480);
		\node at (160, 432) {\footnotesize$\phantom{a+c+2d+e/s}$};
		\node at (158, 788) {\footnotesize$\phantom{a+b+c/r}$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,xscale=.42,yscale=.39]
		\draw[dotted](224, 480) .. controls (208, 480) and (208, 544) .. (208, 608) .. controls (208, 672) and (208, 736) .. (224, 736);
		\draw[BrickRed, dotted](86.1716, 672.771) .. controls (80.6124, 683.211) and (146, 754) .. (159.66, 747.122);
		\draw[BrickRed, dotted](427.479, 676.211) .. controls (431.677, 683.679) and (363.489, 752.542) .. (351.042, 746.589);
		\draw[BrickRed, dotted](348.567, 470.378) .. controls (358.344, 466.157) and (431.581, 532.475) .. (424.342, 546.675);
		\draw[BrickRed, dotted](185.474, 476.56) .. controls (172.819, 473.502) and (141.8665, 483.948) .. (121.0555, 503.519) .. controls (100.2445, 523.09) and (89.575, 551.786) .. (92.242, 560.988);
		\draw[BrickRed](159.66, 747.122) .. controls (174.686, 741.969) and (159.476, 714.7835) .. (138.4595, 694.5375) .. controls (117.4429, 674.2915) and (90.6198, 660.985) .. (86.1716, 672.771);
		\draw[BrickRed](351.042, 746.589) .. controls (337.829, 742.112) and (421.147, 660.207) .. (427.479, 676.211);
		\draw[BrickRed](424.342, 546.675) .. controls (419.85, 560.608) and (333.263, 475.082) .. (348.567, 470.378);
		\draw[BrickRed](380.293, 516.767) .. controls (337.3877, 584.9583) and (338.2503, 646.9753) .. (382.881, 702.818);
		\node[BrickRed] at (380.293, 516.767) {$\bullet$};
		\node[BrickRed] at (382.881, 702.818) {$\bullet$};
		\draw[BrickRed](92.242, 560.988) .. controls (95.1938, 579.857) and (132.8214, 582.6035) .. (161.2247, 557.5192) .. controls (189.628, 532.435) and (208.807, 479.52) .. (185.474, 476.56);
		\node[BrickRed] at (141.869, 570.042) {$\bullet$};
		\draw[BrickRed](146.332, 702.749) .. controls (183.3967, 689.8257) and (181.909, 645.59) .. (141.869, 570.042);
		\node[BrickRed] at (146.332, 702.749) {$\bullet$};
		\draw(64, 704) .. controls (48, 720) and (80, 752) .. (98.6667, 765.3333) .. controls (117.3333, 778.6667) and (122.6667, 773.3333) .. (128, 768) .. controls (133.3333, 762.6667) and (138.6667, 757.3333) .. (125.3333, 738.6667) .. controls (112, 720) and (80, 688) .. (64, 704);
		\draw(448, 704) .. controls (432, 688) and (400, 720) .. (386.6667, 738.6667) .. controls (373.3333, 757.3333) and (378.6667, 762.6667) .. (384, 768) .. controls (389.3333, 773.3333) and (394.6667, 778.6667) .. (413.3333, 765.3333) .. controls (432, 752) and (464, 720) .. (448, 704);
		\draw(128, 448) .. controls (112, 432) and (80, 464) .. (66.6667, 482.6667) .. controls (53.3333, 501.3333) and (58.6667, 506.6667) .. (64, 512) .. controls (69.3333, 517.3333) and (74.6667, 522.6667) .. (93.3333, 509.3333) .. controls (112, 496) and (144, 464) .. (128, 448);
		\draw(384, 448) .. controls (400, 432) and (432, 464) .. (445.3333, 482.6667) .. controls (458.6667, 501.3333) and (453.3333, 506.6667) .. (448, 512) .. controls (442.6667, 517.3333) and (437.3333, 522.6667) .. (418.6667, 509.3333) .. controls (400, 496) and (368, 464) .. (384, 448);
		\draw(288, 480) .. controls (304, 480) and (304, 544) .. (304, 608) .. controls (304, 672) and (304, 736) .. (288, 736);
		\draw(288, 736) .. controls (272, 736) and (272, 672) .. (272, 608) .. controls (272, 544) and (272, 480) .. (288, 480);
		\draw(224, 736) .. controls (240, 736) and (240, 672) .. (240, 608) .. controls (240, 544) and (240, 480) .. (224, 480);
		\draw(128, 768) .. controls (149.3333, 746.6667) and (181.3333, 736) .. (224, 736);
		\draw(384, 768) .. controls (362.6667, 746.6667) and (330.6667, 736) .. (288, 736);
		\draw(448, 704) .. controls (416, 672) and (416, 640) .. (416, 608) .. controls (416, 576) and (416, 544) .. (448, 512);
		\draw(384, 448) .. controls (362.6667, 469.3333) and (330.6667, 480) .. (288, 480);
		\draw(64, 512) .. controls (96, 544) and (96, 576) .. (96, 608) .. controls (96, 640) and (96, 672) .. (64, 704);
		\draw(128, 448) .. controls (149.3333, 469.3333) and (181.3333, 480) .. (224, 480);
		\node at (145, 656) {\small$a=t$};
		\node at (160, 432) {\footnotesize$a+c+2d+e=s$};
		\node at (158, 788) {\footnotesize$a+b+c=r$};
		\node at (458, 672) {\small$b=u$};
		\node at (425, 608) {\footnotesize$2a + c + d=w$};
		\node at (453, 544) {\small$e=v$};

		\node[Gray] at (240, 608) {$\bullet$};
		\node[Gray] at (304, 608) {$\bullet$};
		\node[Gray] at (225, 592) {$p_-$};
		\node[Gray] at (325, 616) {$p_+$};
	\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](272, 544) .. controls (256, 544) and (256.003, 607.688) .. (271.995, 608.357);
		\draw[BrickRed](182.497, 575.217) .. controls (241.8757, 576.297) and (284.1503, 585.6053) .. (309.321, 603.142);
		\draw[BrickRed](309.321, 603.142) .. controls (363.962, 629.298) and (363.6065, 645.449) .. (360.2146, 656.3113) .. controls (356.8227, 667.1737) and (350.3943, 672.7473) .. (337.1077, 680.1865) .. controls (323.821, 687.6257) and (303.676, 696.9303) .. (277.0298, 696.1843) .. controls (250.3837, 695.4383) and (217.2363, 684.6417) .. (193.1425, 675.5478) .. controls (169.0487, 666.454) and (154.0083, 659.063) .. (145.5912, 649.546) .. controls (137.174, 640.029) and (135.38, 628.386) .. (182.497, 575.217);
		\draw[BrickRed](182.497, 575.217) .. controls (182.679, 565.561) and (186.845, 559.1943) .. (194.995, 556.117);
		\draw[BrickRed, dotted](194.995, 556.117) .. controls (209.92, 551.598) and (246.816, 608.254) .. (263.49, 608.007);
		\draw[BrickRed](263.49, 608.007) .. controls (276.236, 608.3303) and (291.513, 606.7087) .. (309.321, 603.142);
		\node[BrickRed] at (182.497, 575.217) {$\bullet$};
		\node[BrickRed] at (309.321, 603.142) {$\bullet$};
		\draw[ForestGreen](271.995, 608.357) .. controls (288, 608) and (288, 544) .. (272, 544);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(272, 544) .. controls (160, 544) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (288, 608) and (280, 608) .. (260, 608) .. controls (240, 608) and (208, 608) .. (192, 640);
		\draw(303.594, 624.558) .. controls (271.3027, 646.094) and (237.32, 646.59) .. (201.646, 626.046);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (368, 578.6667) .. controls (352, 560) and (320, 544) .. (272, 544);
		\node at (244, 570) {$a$};
		\node at (276, 710) {$b$};
		\node at (260, 620) {$c$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[RoyalBlue](182.497, 575.217) .. controls (140.214, 586.618) and (117.629, 615.127) .. (94.443, 616.38);
		\draw[RoyalBlue](182.497, 575.217) .. controls (167.491, 622.457) and (194.387, 635.403) .. (199.124, 628.908);
		\draw[RoyalBlue, dotted](199.124, 628.908) .. controls (202.352, 623.3313) and (157.4863, 621.232) .. (64.5269, 622.61);
		\draw[RoyalBlue](309.321, 603.142) .. controls (348.519, 644.947) and (339.37, 654.5635) .. (326.0668, 660.4047) .. controls (312.7637, 666.246) and (295.3063, 668.312) .. (276.3109, 661.6642) .. controls (257.3155, 655.0165) and (236.782, 639.655) .. (226.378, 637.001);
		\draw[RoyalBlue, dotted](226.378, 637.001) .. controls (211.694, 631.239) and (119.5, 641.513) .. (64.0007, 640.112);
		\draw[RoyalBlue](309.321, 603.142) .. controls (368.687, 602.767) and (373.0835, 621.2265) .. (374.5721, 636.8714) .. controls (376.0607, 652.5163) and (374.6413, 665.3467) .. (366.7657, 677.3717) .. controls (358.89, 689.3967) and (344.558, 700.6163) .. (328.7798, 708.168) .. controls (313.0017, 715.7197) and (295.7773, 719.6033) .. (277.2005, 719.5522) .. controls (258.6237, 719.501) and (238.6943, 715.515) .. (219.875, 709.3857) .. controls (201.0557, 703.2563) and (183.3463, 694.9837) .. (163.9264, 683.9798) .. controls (144.5065, 672.976) and (123.376, 659.241) .. (95.1731, 657.712);
		\draw[ForestGreen, dotted](272, 544) .. controls (256, 544) and (256.003, 607.688) .. (271.995, 608.357);
		\draw[RoyalBlue](309.321, 603.142) .. controls (242.199, 580.824) and (225.713, 611.625) .. (215.273, 615.813);
		\draw[RoyalBlue, dotted](215.273, 615.813) .. controls (206.385, 621.644) and (130.813, 611.841) .. (66.4104, 613.881);
		\draw[RoyalBlue](182.497, 575.217) .. controls (300.3, 551.853) and (331.416, 570.1965) .. (349.6143, 583.8856) .. controls (367.8127, 597.5747) and (373.0933, 606.6093) .. (376.1883, 616.0082) .. controls (379.2833, 625.407) and (380.1927, 635.17) .. (379.6418, 646.075) .. controls (379.091, 656.98) and (377.08, 669.027) .. (372.4547, 679.3615) .. controls (367.8293, 689.696) and (360.5897, 698.318) .. (348.4542, 706.8542) .. controls (336.3187, 715.3903) and (319.2873, 723.8407) .. (301.8805, 727.4368) .. controls (284.4737, 731.033) and (266.6913, 729.775) .. (248.7215, 726.2228) .. controls (230.7517, 722.6707) and (212.5943, 716.8243) .. (193.4212, 708.5195) .. controls (174.248, 700.2147) and (154.059, 689.4513) .. (138.85, 681.5024) .. controls (123.641, 673.5535) and (113.412, 668.419) .. (91.4078, 667.175);
		\draw[BrickRed](182.497, 575.217) .. controls (241.8757, 576.297) and (284.1503, 585.6053) .. (309.321, 603.142);
		\draw[BrickRed](309.321, 603.142) .. controls (363.962, 629.298) and (363.6065, 645.449) .. (360.2146, 656.3113) .. controls (356.8227, 667.1737) and (350.3943, 672.7473) .. (337.1077, 680.1865) .. controls (323.821, 687.6257) and (303.676, 696.9303) .. (277.0298, 696.1843) .. controls (250.3837, 695.4383) and (217.2363, 684.6417) .. (193.1425, 675.5478) .. controls (169.0487, 666.454) and (154.0083, 659.063) .. (145.5912, 649.546) .. controls (137.174, 640.029) and (135.38, 628.386) .. (182.497, 575.217);
		\draw[BrickRed](182.497, 575.217) .. controls (182.679, 565.561) and (186.845, 559.1943) .. (194.995, 556.117);
		\draw[BrickRed, dotted](194.995, 556.117) .. controls (209.92, 551.598) and (246.816, 608.254) .. (263.49, 608.007);
		\draw[BrickRed](263.49, 608.007) .. controls (276.236, 608.3303) and (291.513, 606.7087) .. (309.321, 603.142);
		\node[BrickRed] at (182.497, 575.217) {$\bullet$};
		\node[BrickRed] at (309.321, 603.142) {$\bullet$};
		\draw[ForestGreen](271.995, 608.357) .. controls (288, 608) and (288, 544) .. (272, 544);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(272, 544) .. controls (160, 544) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (288, 608) and (280, 608) .. (260, 608) .. controls (240, 608) and (208, 608) .. (192, 640);
		\draw(303.594, 624.558) .. controls (271.3027, 646.094) and (237.32, 646.59) .. (201.646, 626.046);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (368, 578.6667) .. controls (352, 560) and (320, 544) .. (272, 544);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](272, 544) .. controls (256, 544) and (256.003, 607.688) .. (271.995, 608.357);
		\node[RoyalBlue] at (182.497, 575.217) {$\bullet$};
		\node[RoyalBlue] at (309.321, 603.142) {$\bullet$};
		\draw[RoyalBlue](182.497, 575.217) .. controls (140.214, 586.618) and (117.629, 615.127) .. (94.443, 616.38);
		\draw[RoyalBlue](182.497, 575.217) .. controls (167.491, 622.457) and (194.387, 635.403) .. (199.124, 628.908);
		\draw[RoyalBlue, dotted](199.124, 628.908) .. controls (202.352, 623.3313) and (157.4863, 621.232) .. (64.5269, 622.61);
		\draw[RoyalBlue](309.321, 603.142) .. controls (348.519, 644.947) and (339.37, 654.5635) .. (326.0668, 660.4047) .. controls (312.7637, 666.246) and (295.3063, 668.312) .. (276.3109, 661.6642) .. controls (257.3155, 655.0165) and (236.782, 639.655) .. (226.378, 637.001);
		\draw[RoyalBlue, dotted](226.378, 637.001) .. controls (211.694, 631.239) and (119.5, 641.513) .. (64.0007, 640.112);
		\draw[RoyalBlue](309.321, 603.142) .. controls (368.687, 602.767) and (373.0835, 621.2265) .. (374.5721, 636.8714) .. controls (376.0607, 652.5163) and (374.6413, 665.3467) .. (366.7657, 677.3717) .. controls (358.89, 689.3967) and (344.558, 700.6163) .. (328.7798, 708.168) .. controls (313.0017, 715.7197) and (295.7773, 719.6033) .. (277.2005, 719.5522) .. controls (258.6237, 719.501) and (238.6943, 715.515) .. (219.875, 709.3857) .. controls (201.0557, 703.2563) and (183.3463, 694.9837) .. (163.9264, 683.9798) .. controls (144.5065, 672.976) and (123.376, 659.241) .. (95.1731, 657.712);
		\draw[RoyalBlue](309.321, 603.142) .. controls (242.199, 580.824) and (225.713, 611.625) .. (215.273, 615.813);
		\draw[RoyalBlue, dotted](215.273, 615.813) .. controls (206.385, 621.644) and (130.813, 611.841) .. (66.4104, 613.881);
		\draw[RoyalBlue](182.497, 575.217) .. controls (300.3, 551.853) and (331.416, 570.1965) .. (349.6143, 583.8856) .. controls (367.8127, 597.5747) and (373.0933, 606.6093) .. (376.1883, 616.0082) .. controls (379.2833, 625.407) and (380.1927, 635.17) .. (379.6418, 646.075) .. controls (379.091, 656.98) and (377.08, 669.027) .. (372.4547, 679.3615) .. controls (367.8293, 689.696) and (360.5897, 698.318) .. (348.4542, 706.8542) .. controls (336.3187, 715.3903) and (319.2873, 723.8407) .. (301.8805, 727.4368) .. controls (284.4737, 731.033) and (266.6913, 729.775) .. (248.7215, 726.2228) .. controls (230.7517, 722.6707) and (212.5943, 716.8243) .. (193.4212, 708.5195) .. controls (174.248, 700.2147) and (154.059, 689.4513) .. (138.85, 681.5024) .. controls (123.641, 673.5535) and (113.412, 668.419) .. (91.4078, 667.175);
		\draw[ForestGreen](271.995, 608.357) .. controls (288, 608) and (288, 544) .. (272, 544);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (368, 578.6667) .. controls (352, 560) and (320, 544) .. (272, 544);
		\draw(272, 544) .. controls (160, 544) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (288, 608) and (280, 608) .. (260, 608) .. controls (240, 608) and (208, 608) .. (192, 640);
		\draw(303.594, 624.558) .. controls (271.3027, 646.094) and (237.32, 646.59) .. (201.646, 626.046);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](272, 544) .. controls (256, 544) and (256.003, 607.688) .. (271.995, 608.357);
		\node[RoyalBlue] at (182.497, 575.217) {$\bullet$};
		\node[RoyalBlue] at (309.321, 603.142) {$\bullet$};
		\draw[RoyalBlue](182.497, 575.217) .. controls (215.0563, 564.3217) and (248.6107, 560.4487) .. (283.16, 563.598);
		\draw[RoyalBlue](309.321, 603.142) .. controls (299.7417, 599.3787) and (290.6383, 596.4853) .. (282.011, 594.462);
		\draw[RoyalBlue](182.497, 575.217) .. controls (140.214, 586.618) and (117.629, 615.127) .. (94.443, 616.38);
		\draw[RoyalBlue](182.497, 575.217) .. controls (167.491, 622.457) and (194.387, 635.403) .. (199.124, 628.908);
		\draw[RoyalBlue, dotted](199.124, 628.908) .. controls (202.352, 623.3313) and (157.4863, 621.232) .. (64.5269, 622.61);
		\draw[RoyalBlue](309.321, 603.142) .. controls (348.519, 644.947) and (339.37, 654.5635) .. (326.0668, 660.4047) .. controls (312.7637, 666.246) and (295.3063, 668.312) .. (276.3109, 661.6642) .. controls (257.3155, 655.0165) and (236.782, 639.655) .. (226.378, 637.001);
		\draw[RoyalBlue, dotted](226.378, 637.001) .. controls (211.694, 631.239) and (119.5, 641.513) .. (64.0007, 640.112);
		\draw[RoyalBlue](309.321, 603.142) .. controls (368.687, 602.767) and (373.0835, 621.2265) .. (374.5721, 636.8714) .. controls (376.0607, 652.5163) and (374.6413, 665.3467) .. (366.7657, 677.3717) .. controls (358.89, 689.3967) and (344.558, 700.6163) .. (328.7798, 708.168) .. controls (313.0017, 715.7197) and (295.7773, 719.6033) .. (277.2005, 719.5522) .. controls (258.6237, 719.501) and (238.6943, 715.515) .. (219.875, 709.3857) .. controls (201.0557, 703.2563) and (183.3463, 694.9837) .. (163.9264, 683.9798) .. controls (144.5065, 672.976) and (123.376, 659.241) .. (95.1731, 657.712);
		\draw[ForestGreen](271.995, 608.357) .. controls (288, 608) and (288, 544) .. (272, 544);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (368, 578.6667) .. controls (352, 560) and (320, 544) .. (272, 544);
		\draw(272, 544) .. controls (160, 544) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (288, 608) and (280, 608) .. (260, 608) .. controls (240, 608) and (208, 608) .. (192, 640);
		\draw(303.594, 624.558) .. controls (271.3027, 646.094) and (237.32, 646.59) .. (201.646, 626.046);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\node[RoyalBlue]at (182.497, 575.217) {$\bullet$};
		\node[RoyalBlue]at (309.321, 603.142) {$\bullet$};
		\draw[RoyalBlue](182.497, 575.217).. controls (192.7457, 569.021) and (201.877, 565.665) .. (209.891, 565.149);
		\draw[RoyalBlue](309.321, 603.142).. controls (299.7417, 599.3787) and (291.4467, 597.1367) .. (284.436, 596.416);
		\draw[RoyalBlue](182.497, 575.217).. controls (140.214, 586.618) and (117.629, 615.127) .. (94.443, 616.38);
		\draw[RoyalBlue](182.497, 575.217).. controls (167.491, 622.457) and (194.387, 635.403) .. (197.938, 629.226);
		\draw[RoyalBlue, dotted](197.938, 629.226).. controls (201.9567, 623.4373) and (157.4863, 621.232) .. (64.5269, 622.61);
		\draw[RoyalBlue](309.321, 603.142).. controls (348.519, 644.947) and (339.37, 654.5635) .. (326.0668, 660.4047).. controls (312.7637, 666.246) and (295.3063, 668.312) .. (276.3109, 661.6642).. controls (257.3155, 655.0165) and (236.782, 639.655) .. (223.542, 635.979);
		\draw[RoyalBlue, dotted](223.542, 635.979).. controls (211.694, 631.239) and (119.5, 641.513) .. (64.0007, 640.112);
		\draw[RoyalBlue](309.321, 603.142).. controls (368.687, 602.767) and (373.0835, 621.2265) .. (374.5721, 636.8714).. controls (376.0607, 652.5163) and (374.6413, 665.3467) .. (366.7657, 677.3717).. controls (358.89, 689.3967) and (344.558, 700.6163) .. (328.7798, 708.168).. controls (313.0017, 715.7197) and (295.7773, 719.6033) .. (277.2005, 719.5522).. controls (258.6237, 719.501) and (238.6943, 715.515) .. (219.875, 709.3857).. controls (201.0557, 703.2563) and (183.3463, 694.9837) .. (163.9264, 683.9798).. controls (144.5065, 672.976) and (123.376, 659.241) .. (95.1731, 657.712);
		\draw(80, 672).. controls (96, 672) and (96, 656) .. (96, 642.6667).. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333).. controls (90.6667, 608) and (85.3333, 608) .. (80, 608).. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333).. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667).. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(224, 544).. controls (208, 544) and (208, 576) .. (210.6667, 592).. controls (213.3333, 608) and (218.6667, 608) .. (224, 608).. controls (229.3333, 608) and (234.6667, 608) .. (237.3333, 592).. controls (240, 576) and (240, 544) .. (224, 544);
		\draw(272, 544).. controls (256, 544) and (256, 576) .. (258.6667, 592).. controls (261.3333, 608) and (266.6667, 608) .. (272, 608).. controls (277.3333, 608) and (282.6667, 608) .. (285.3333, 592).. controls (288, 576) and (288, 544) .. (272, 544);
		\draw(200.373, 625.445).. controls (237.0397, 646.195) and (273.012, 647.3403) .. (308.29, 628.881);
		\draw(224, 608).. controls (213.3333, 608) and (202.6667, 618.6667) .. (192, 640);
		\draw(272, 608).. controls (282.6667, 608) and (298.6667, 618.6667) .. (320, 640);
		\draw(80, 672).. controls (128, 672) and (192, 720) .. (245.3333, 733.3333).. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704).. controls (384, 682.6667) and (384, 661.3333) .. (384, 640).. controls (384, 618.6667) and (384, 597.3333) .. (368, 578.6667).. controls (352, 560) and (320, 544) .. (272, 544);
		\draw(224, 544).. controls (192, 544) and (128, 608) .. (80, 608);
		\node at (168, 540) {$\phantom{a+c=r}$};
		\node at (304, 534) {$\phantom{a+c=s}$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[BrickRed](186.994, 558.32) .. controls (171.754, 567.488) and (197.214, 630.421) .. (208.332, 615.671);
		\draw[BrickRed, dotted](186.994, 558.32) .. controls (199.587, 551.51) and (214.611, 610.755) .. (208.332, 615.671);
		\draw[BrickRed](304.424, 546.69) .. controls (328.446, 552.989) and (308.29, 628.881) .. (293.823, 617.245);
		\draw[BrickRed, dotted](293.823, 617.245) .. controls (283.383, 611.04) and (290.86, 544.87) .. (304.424, 546.69);
		\draw[BrickRed](182.497, 575.217) .. controls (120.679, 626.526) and (139.3215, 646.7915) .. (165.1628, 663.4258) .. controls (191.004, 680.06) and (224.044, 693.063) .. (253.6942, 696.4877) .. controls (283.3443, 699.9123) and (309.6047, 693.7587) .. (328.3695, 683.3805) .. controls (347.1343, 673.0023) and (358.4037, 658.3997) .. (356.0288, 642.6158) .. controls (353.654, 626.832) and (337.635, 609.867) .. (309.321, 603.142);
		\node[BrickRed] at (182.497, 575.217) {$\bullet$};
		\node[BrickRed] at (309.321, 603.142) {$\bullet$};
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(224, 544) .. controls (208, 544) and (208, 576) .. (210.6667, 592) .. controls (213.3333, 608) and (218.6667, 608) .. (224, 608) .. controls (229.3333, 608) and (234.6667, 608) .. (237.3333, 592) .. controls (240, 576) and (240, 544) .. (224, 544);
		\draw(272, 544) .. controls (256, 544) and (256, 576) .. (258.6667, 592) .. controls (261.3333, 608) and (266.6667, 608) .. (272, 608) .. controls (277.3333, 608) and (282.6667, 608) .. (285.3333, 592) .. controls (288, 576) and (288, 544) .. (272, 544);
		\draw(200.373, 625.445) .. controls (237.0397, 646.195) and (273.012, 647.3403) .. (308.29, 628.881);
		\draw(224, 608) .. controls (213.3333, 608) and (202.6667, 618.6667) .. (192, 640);
		\draw(272, 608) .. controls (282.6667, 608) and (298.6667, 618.6667) .. (320, 640);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (368, 578.6667) .. controls (352, 560) and (320, 544) .. (272, 544);
		\draw(224, 544) .. controls (192, 544) and (128, 608) .. (80, 608);
		\node at (272, 710) {$b=t$};
		\node at (168, 540) {$a+c=r$};
		\node at (304, 534) {$a+c=s$};

		\node[Gray] at (209.3479, 576.0385) {$\bullet$};
		\node[Gray] at (286.6522, 576.0289) {$\bullet$};
		\node[Gray]at (226, 568) {$p_-$};
		\node[Gray]at (273, 568) {$p_+$};
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](314.861, 547.979) .. controls (306.347, 545.701) and (291.1735, 564.8505) .. (285.039, 585.0758) .. controls (278.9045, 605.301) and (281.809, 626.602) .. (290.423, 628.629);
		\draw[BrickRed](255.732, 584.434) .. controls (365.994, 588.071) and (369.605, 609.371) .. (370.8942, 626.9555) .. controls (372.1833, 644.54) and (371.1507, 658.409) .. (358.4922, 674.578) .. controls (345.8337, 690.747) and (321.5493, 709.216) .. (294.0768, 715.0562) .. controls (266.6043, 720.8963) and (235.9437, 714.1077) .. (208.7043, 702.1735) .. controls (181.465, 690.2393) and (157.647, 673.1597) .. (149.2503, 655.654) .. controls (140.8537, 638.1483) and (147.8783, 620.2167) .. (162.8287, 604.1076) .. controls (177.779, 587.9985) and (200.655, 573.712) .. (255.568, 567.805);
		\draw[BrickRed](255.568, 567.805) .. controls (262.7113, 551.3223) and (270.9527, 542.9027) .. (280.292, 542.546);
		\draw[BrickRed, dotted](280.292, 542.546) .. controls (294.322, 543.554) and (281.584, 626.557) .. (294.687, 629.846);
		\draw[BrickRed](294.687, 629.846) .. controls (306.457, 633.945) and (315.2285, 626.1445) .. (322.7481, 623.1761) .. controls (330.2677, 620.2077) and (336.5353, 622.0713) .. (341.915, 628.9732) .. controls (347.2947, 635.875) and (351.7863, 647.815) .. (345.8635, 658.8803) .. controls (339.9407, 669.9457) and (323.6033, 680.1363) .. (304.573, 687.4882) .. controls (285.5427, 694.84) and (263.8193, 699.353) .. (240.6173, 695.1372) .. controls (217.4153, 690.9213) and (192.7347, 677.9767) .. (177.9258, 666.3038) .. controls (163.117, 654.631) and (158.18, 644.23) .. (163.854, 632.517) .. controls (169.528, 620.804) and (185.813, 607.779) .. (202.1975, 598.9095) .. controls (218.582, 590.04) and (235.066, 585.326) .. (255.732, 584.434);
		\draw[BrickRed](255.732, 584.434) -- (255.568, 567.805);
		\node[BrickRed] at (255.732, 584.434) {$\bullet$};
		\node[BrickRed] at (255.568, 567.805) {$\bullet$};
		\draw[ForestGreen](290.423, 628.629) .. controls (301.233, 631.992) and (316.6165, 615.996) .. (323.3053, 596.2045) .. controls (329.994, 576.413) and (327.988, 552.826) .. (314.861, 547.979);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node at (265, 575) {$a$};
		\node at (136, 644) {$b$};
		\node at (268, 684) {$c$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](314.861, 547.979) .. controls (306.347, 545.701) and (291.1735, 564.8505) .. (285.039, 585.0758) .. controls (278.9045, 605.301) and (281.809, 626.602) .. (290.423, 628.629);
		\draw[BrickRed, dotted](280.292, 542.546) .. controls (294.322, 543.554) and (281.584, 626.557) .. (294.687, 629.846);
		\draw[RoyalBlue, dotted](250.693, 624.11) .. controls (240.727, 624.911) and (232.3635, 620.4555) .. (220.1818, 620.2278) .. controls (208, 620) and (192, 624) .. (170, 628) .. controls (148, 632) and (120, 636) .. (64.0154, 635.759);
		\draw[RoyalBlue, dotted](272.834, 625.107) .. controls (262.045, 624.143) and (255.0225, 618.0715) .. (244.1779, 615.0358) .. controls (233.3333, 612) and (218.6667, 612) .. (192.3333, 615) .. controls (166, 618) and (128, 624) .. (64.2222, 626.945);
		\draw[RoyalBlue, dotted](219.56, 629.187) .. controls (213.09, 631.192) and (206.545, 631.596) .. (199.2725, 633.798) .. controls (192, 636) and (184, 640) .. (169, 643) .. controls (154, 646) and (132, 648) .. (64.0243, 647.341);
		\draw[BrickRed](255.732, 584.434) .. controls (365.994, 588.071) and (369.605, 609.371) .. (370.8942, 626.9555) .. controls (372.1833, 644.54) and (371.1507, 658.409) .. (358.4922, 674.578) .. controls (345.8337, 690.747) and (321.5493, 709.216) .. (294.0768, 715.0562) .. controls (266.6043, 720.8963) and (235.9437, 714.1077) .. (208.7043, 702.1735) .. controls (181.465, 690.2393) and (157.647, 673.1597) .. (149.2503, 655.654) .. controls (140.8537, 638.1483) and (147.8783, 620.2167) .. (162.8287, 604.1076) .. controls (177.779, 587.9985) and (200.655, 573.712) .. (255.568, 567.805);
		\draw[BrickRed](255.568, 567.805) .. controls (262.7113, 551.3223) and (270.9527, 542.9027) .. (280.292, 542.546);
		\draw[BrickRed](294.687, 629.846) .. controls (306.457, 633.945) and (315.2285, 626.1445) .. (322.7481, 623.1761) .. controls (330.2677, 620.2077) and (336.5353, 622.0713) .. (341.915, 628.9732) .. controls (347.2947, 635.875) and (351.7863, 647.815) .. (345.8635, 658.8803) .. controls (339.9407, 669.9457) and (323.6033, 680.1363) .. (304.573, 687.4882) .. controls (285.5427, 694.84) and (263.8193, 699.353) .. (240.6173, 695.1372) .. controls (217.4153, 690.9213) and (192.7347, 677.9767) .. (177.9258, 666.3038) .. controls (163.117, 654.631) and (158.18, 644.23) .. (163.854, 632.517) .. controls (169.528, 620.804) and (185.813, 607.779) .. (202.1975, 598.9095) .. controls (218.582, 590.04) and (235.066, 585.326) .. (255.732, 584.434);
		\draw[BrickRed](255.732, 584.434) -- (255.568, 567.805);
		\draw[RoyalBlue](255.568, 567.805) .. controls (224, 560) and (188, 576) .. (164, 590) .. controls (140, 604) and (128, 616) .. (94.8463, 618.143);
		\draw[RoyalBlue](255.568, 567.805) .. controls (320, 560) and (346, 576) .. (361.6667, 592) .. controls (377.3333, 608) and (382.6667, 624) .. (381.3333, 643.3333) .. controls (380, 662.6667) and (372, 685.3333) .. (354, 702) .. controls (336, 718.6667) and (308, 729.3333) .. (280.6667, 730) .. controls (253.3333, 730.6667) and (226.6667, 721.3333) .. (204, 711.3333) .. controls (181.3333, 701.3333) and (162.6667, 690.6667) .. (147.3333, 681.3333) .. controls (132, 672) and (120, 664) .. (93.3699, 663.911);
		\draw[RoyalBlue](255.732, 584.434) .. controls (304, 576) and (328, 576) .. (346, 586) .. controls (364, 596) and (376, 616) .. (376, 637.3333) .. controls (376, 658.6667) and (364, 681.3333) .. (347.3333, 696.6667) .. controls (330.6667, 712) and (309.3333, 720) .. (286, 721.3333) .. controls (262.6667, 722.6667) and (237.3333, 717.3333) .. (216, 709.3333) .. controls (194.6667, 701.3333) and (177.3333, 690.6667) .. (160.6667, 679.3333) .. controls (144, 668) and (128, 656) .. (95.6692, 653.862);
		\draw[RoyalBlue](255.568, 567.805) .. controls (240, 576) and (208, 582) .. (187.5097, 591.073) .. controls (167.0193, 600.146) and (158.0387, 612.292) .. (153.372, 624.292) .. controls (148.7053, 636.292) and (148.3527, 648.146) .. (155.5097, 659.4063) .. controls (162.6667, 670.6667) and (177.3333, 681.3333) .. (194.6667, 690.6667) .. controls (212, 700) and (232, 708) .. (252.6667, 710.6667) .. controls (273.3333, 713.3333) and (294.6667, 710.6667) .. (312, 704) .. controls (329.3333, 697.3333) and (342.6667, 686.6667) .. (351.3333, 675.3333) .. controls (360, 664) and (364, 652) .. (363.3333, 640) .. controls (362.6667, 628) and (357.3333, 616) .. (345.3333, 608.6667) .. controls (333.3333, 601.3333) and (314.6667, 598.6667) .. (300, 600.6667) .. controls (285.3333, 602.6667) and (274.6667, 609.3333) .. (268.5148, 614.6884) .. controls (262.363, 620.0435) and (260.726, 624.087) .. (250.693, 624.11);
		\draw[RoyalBlue](255.732, 584.434) .. controls (240, 580) and (214, 588) .. (196.3333, 596.6667) .. controls (178.6667, 605.3333) and (169.3333, 614.6667) .. (164, 622) .. controls (158.6667, 629.3333) and (157.3333, 634.6667) .. (157.3333, 640.6667) .. controls (157.3333, 646.6667) and (158.6667, 653.3333) .. (167.3333, 662.6667) .. controls (176, 672) and (192, 684) .. (210, 692) .. controls (228, 700) and (248, 704) .. (267.3333, 703.3333) .. controls (286.6667, 702.6667) and (305.3333, 697.3333) .. (319.3333, 690) .. controls (333.3333, 682.6667) and (342.6667, 673.3333) .. (348, 666) .. controls (353.3333, 658.6667) and (354.6667, 653.3333) .. (354.6667, 648) .. controls (354.6667, 642.6667) and (353.3333, 637.3333) .. (350.6667, 632) .. controls (348, 626.6667) and (344, 621.3333) .. (338.6667, 618) .. controls (333.3333, 614.6667) and (326.6667, 613.3333) .. (319.3333, 614) .. controls (312, 614.6667) and (304, 617.3333) .. (296.196, 620.2664) .. controls (288.392, 623.1995) and (280.784, 626.399) .. (272.834, 625.107);
		\draw[RoyalBlue](255.732, 584.434) .. controls (252, 600) and (231.21, 626.4) .. (219.56, 629.187);
		\node[BrickRed] at (255.732, 584.434) {$\bullet$};
		\node[BrickRed] at (255.568, 567.805) {$\bullet$};
		\draw[ForestGreen](290.423, 628.629) .. controls (301.233, 631.992) and (316.6165, 615.996) .. (323.3053, 596.2045) .. controls (329.994, 576.413) and (327.988, 552.826) .. (314.861, 547.979);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](314.861, 547.979) .. controls (306.347, 545.701) and (291.1735, 564.8505) .. (285.039, 585.0758) .. controls (278.9045, 605.301) and (281.809, 626.602) .. (290.423, 628.629);
		\draw[RoyalBlue, dotted](250.693, 624.11) .. controls (240.727, 624.911) and (232.3635, 620.4555) .. (220.1818, 620.2278) .. controls (208, 620) and (192, 624) .. (170, 628) .. controls (148, 632) and (120, 636) .. (64.0154, 635.759);
		\draw[RoyalBlue, dotted](272.834, 625.107) .. controls (262.045, 624.143) and (255.0225, 618.0715) .. (244.1779, 615.0358) .. controls (233.3333, 612) and (218.6667, 612) .. (192.3333, 615) .. controls (166, 618) and (128, 624) .. (64.2222, 626.945);
		\draw[RoyalBlue, dotted](219.56, 629.187) .. controls (213.09, 631.192) and (206.545, 631.596) .. (199.2725, 633.798) .. controls (192, 636) and (184, 640) .. (169, 643) .. controls (154, 646) and (132, 648) .. (64.0243, 647.341);
		\draw[RoyalBlue](255.568, 567.805) .. controls (224, 560) and (188, 576) .. (164, 590) .. controls (140, 604) and (128, 616) .. (94.8463, 618.143);
		\draw[RoyalBlue](255.568, 567.805) .. controls (320, 560) and (346, 576) .. (361.6667, 592) .. controls (377.3333, 608) and (382.6667, 624) .. (381.3333, 643.3333) .. controls (380, 662.6667) and (372, 685.3333) .. (354, 702) .. controls (336, 718.6667) and (308, 729.3333) .. (280.6667, 730) .. controls (253.3333, 730.6667) and (226.6667, 721.3333) .. (204, 711.3333) .. controls (181.3333, 701.3333) and (162.6667, 690.6667) .. (147.3333, 681.3333) .. controls (132, 672) and (120, 664) .. (93.3699, 663.911);
		\draw[RoyalBlue](255.732, 584.434) .. controls (304, 576) and (328, 576) .. (346, 586) .. controls (364, 596) and (376, 616) .. (376, 637.3333) .. controls (376, 658.6667) and (364, 681.3333) .. (347.3333, 696.6667) .. controls (330.6667, 712) and (309.3333, 720) .. (286, 721.3333) .. controls (262.6667, 722.6667) and (237.3333, 717.3333) .. (216, 709.3333) .. controls (194.6667, 701.3333) and (177.3333, 690.6667) .. (160.6667, 679.3333) .. controls (144, 668) and (128, 656) .. (95.6692, 653.862);
		\draw[RoyalBlue](255.568, 567.805) .. controls (240, 576) and (208, 582) .. (187.5097, 591.073) .. controls (167.0193, 600.146) and (158.0387, 612.292) .. (153.372, 624.292) .. controls (148.7053, 636.292) and (148.3527, 648.146) .. (155.5097, 659.4063) .. controls (162.6667, 670.6667) and (177.3333, 681.3333) .. (194.6667, 690.6667) .. controls (212, 700) and (232, 708) .. (252.6667, 710.6667) .. controls (273.3333, 713.3333) and (294.6667, 710.6667) .. (312, 704) .. controls (329.3333, 697.3333) and (342.6667, 686.6667) .. (351.3333, 675.3333) .. controls (360, 664) and (364, 652) .. (363.3333, 640) .. controls (362.6667, 628) and (357.3333, 616) .. (345.3333, 608.6667) .. controls (333.3333, 601.3333) and (314.6667, 598.6667) .. (300, 600.6667) .. controls (285.3333, 602.6667) and (274.6667, 609.3333) .. (268.5148, 614.6884) .. controls (262.363, 620.0435) and (260.726, 624.087) .. (250.693, 624.11);
		\draw[RoyalBlue](255.732, 584.434) .. controls (240, 580) and (214, 588) .. (196.3333, 596.6667) .. controls (178.6667, 605.3333) and (169.3333, 614.6667) .. (164, 622) .. controls (158.6667, 629.3333) and (157.3333, 634.6667) .. (157.3333, 640.6667) .. controls (157.3333, 646.6667) and (158.6667, 653.3333) .. (167.3333, 662.6667) .. controls (176, 672) and (192, 684) .. (210, 692) .. controls (228, 700) and (248, 704) .. (267.3333, 703.3333) .. controls (286.6667, 702.6667) and (305.3333, 697.3333) .. (319.3333, 690) .. controls (333.3333, 682.6667) and (342.6667, 673.3333) .. (348, 666) .. controls (353.3333, 658.6667) and (354.6667, 653.3333) .. (354.6667, 648) .. controls (354.6667, 642.6667) and (353.3333, 637.3333) .. (350.6667, 632) .. controls (348, 626.6667) and (344, 621.3333) .. (338.6667, 618) .. controls (333.3333, 614.6667) and (326.6667, 613.3333) .. (319.3333, 614) .. controls (312, 614.6667) and (304, 617.3333) .. (296.196, 620.2664) .. controls (288.392, 623.1995) and (280.784, 626.399) .. (272.834, 625.107);
		\draw[RoyalBlue](255.732, 584.434) .. controls (252, 600) and (231.21, 626.4) .. (219.56, 629.187);
		\node[RoyalBlue] at (255.732, 584.434) {$\bullet$};
		\node[RoyalBlue] at (255.568, 567.805) {$\bullet$};
		\draw[ForestGreen](290.423, 628.629) .. controls (301.233, 631.992) and (316.6165, 615.996) .. (323.3053, 596.2045) .. controls (329.994, 576.413) and (327.988, 552.826) .. (314.861, 547.979);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[ForestGreen, dotted](314.861, 547.979) .. controls (306.347, 545.701) and (291.1735, 564.8505) .. (285.039, 585.0758) .. controls (278.9045, 605.301) and (281.809, 626.602) .. (290.423, 628.629);
		\draw[RoyalBlue, dotted](219.56, 629.187) .. controls (213.09, 631.192) and (206.545, 631.596) .. (199.2725, 633.798) .. controls (192, 636) and (184, 640) .. (169, 643) .. controls (154, 646) and (132, 648) .. (64.0243, 647.341);
		\draw[RoyalBlue](255.568, 567.805) .. controls (224, 560) and (188, 576) .. (164, 590) .. controls (140, 604) and (128, 616) .. (94.8463, 618.143);
		\draw[RoyalBlue](255.568, 567.805) .. controls (287.827, 563.897) and (310.452, 565.957) .. (326.971, 570.996);
		\draw[RoyalBlue](255.732, 584.434) .. controls (288.904, 578.638) and (310.614, 576.825) .. (326.792, 579.504);
		\draw[RoyalBlue](255.568, 567.805) .. controls (240, 576) and (208, 582) .. (187.51, 591.073) .. controls (167.019, 600.146) and (158.039, 612.292) .. (153.372, 624.292) .. controls (148.705, 636.292) and (148.353, 648.146) .. (155.51, 659.406) .. controls (162.667, 670.667) and (177.333, 681.333) .. (194.667, 690.667) .. controls (212, 700) and (232, 708) .. (252.667, 710.667) .. controls (273.333, 713.333) and (294.667, 710.667) .. (312, 704) .. controls (329.333, 697.333) and (342.667, 686.667) .. (351.333, 675.333) .. controls (360, 664) and (364, 652) .. (363.333, 640) .. controls (362.667, 628) and (357.333, 616) .. (345.333, 608.667) .. controls (338.806, 604.678) and (330.305, 602.069) .. (321.549, 600.842);
		\draw[RoyalBlue](255.732, 584.434) .. controls (240, 580) and (214, 588) .. (196.333, 596.667) .. controls (178.667, 605.333) and (169.333, 614.667) .. (164, 622) .. controls (158.667, 629.333) and (157.333, 634.667) .. (157.333, 640.667) .. controls (157.333, 646.667) and (158.667, 653.333) .. (167.333, 662.667) .. controls (176, 672) and (192, 684) .. (210, 692) .. controls (228, 700) and (248, 704) .. (267.333, 703.333) .. controls (286.667, 702.667) and (305.333, 697.333) .. (319.333, 690) .. controls (333.333, 682.667) and (342.667, 673.333) .. (348, 666) .. controls (353.333, 658.667) and (354.667, 653.333) .. (354.667, 648) .. controls (354.667, 642.667) and (353.333, 637.333) .. (350.667, 632) .. controls (348, 626.667) and (344, 621.333) .. (338.667, 618) .. controls (333.333, 614.667) and (325.92, 612.549) .. (313.681, 614.856);
		\draw[RoyalBlue](255.732, 584.434) .. controls (252, 600) and (231.21, 626.4) .. (219.56, 629.187);
		\node[RoyalBlue] at (255.732, 584.434) {$\bullet$};
		\node[RoyalBlue] at (255.568, 567.805) {$\bullet$};
		\draw[ForestGreen](290.423, 628.629) .. controls (301.233, 631.992) and (316.6165, 615.996) .. (323.3053, 596.2045) .. controls (329.994, 576.413) and (327.988, 552.826) .. (314.861, 547.979);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[RoyalBlue, dotted](219.56, 629.187) .. controls (213.09, 631.192) and (206.545, 631.596) .. (199.2725, 633.798) .. controls (192, 636) and (184, 640) .. (169, 643) .. controls (154, 646) and (132, 648) .. (64.0243, 647.341);
		\draw[dotted](243.624, 547.105) .. controls (233.893, 549.978) and (232.9465, 568.989) .. (235.7985, 587.6063) .. controls (238.6505, 606.2235) and (245.301, 624.447) .. (254.301, 624.011);
		\draw[RoyalBlue](216, 576) .. controls (152, 592) and (128, 616) .. (94.8463, 618.143);
		\draw[RoyalBlue](232, 600) .. controls (231.4733, 617.6) and (227.3267, 627.329) .. (219.56, 629.187);
		\node[RoyalBlue] at (231.732, 600.434) {$\bullet$};
		\node[RoyalBlue] at (216, 576) {$\bullet$};
		\draw[RoyalBlue](232, 600) .. controls (197.631, 596.102) and (180.5205, 609.464) .. (169.7679, 619.826) .. controls (159.0153, 630.188) and (154.6207, 637.55) .. (156.4685, 646.7762) .. controls (158.3163, 656.0023) and (166.4067, 667.0927) .. (178.4115, 676.792) .. controls (190.4163, 686.4913) and (206.3357, 694.7997) .. (222.8113, 700.3702) .. controls (239.287, 705.9407) and (256.319, 708.7733) .. (276.5223, 705.6117) .. controls (296.7257, 702.45) and (320.1003, 693.294) .. (335.0802, 682.4568) .. controls (350.06, 671.6197) and (356.645, 659.1013) .. (358.2782, 647.6017) .. controls (359.9113, 636.102) and (356.5927, 625.621) .. (348.9421, 620.1972) .. controls (341.2915, 614.7735) and (329.309, 614.407) .. (313.681, 614.856);
		\draw[RoyalBlue](216, 576) .. controls (208, 592) and (178, 604) .. (159.7605, 615.1458) .. controls (141.521, 626.2917) and (135.042, 636.5833) .. (135.7087, 647.25) .. controls (136.3753, 657.9167) and (144.1877, 668.9583) .. (156.7605, 679.8125) .. controls (169.3333, 690.6667) and (186.6667, 701.3333) .. (206.6667, 709.3333) .. controls (226.6667, 717.3333) and (249.3333, 722.6667) .. (273.3333, 721.3333) .. controls (297.3333, 720) and (322.6667, 712) .. (338.6667, 702) .. controls (354.6667, 692) and (361.3333, 680) .. (366, 670.6667) .. controls (370.6667, 661.3333) and (373.3333, 654.6667) .. (373.3333, 644.6667) .. controls (373.3333, 634.6667) and (370.6667, 621.3333) .. (364.3333, 611.6667) .. controls (358, 602) and (348, 596) .. (321.549, 600.842);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.333, 733.333) .. controls (298.667, 746.667) and (341.333, 725.333) .. (362.667, 704) .. controls (384, 682.667) and (384, 661.333) .. (384, 640) .. controls (384, 618.667) and (384, 597.333) .. (362.667, 576) .. controls (351.804, 565.137) and (335.41, 554.275) .. (314.893, 547.989)(243.624, 547.105) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (310.1253, 635.0627) and (300.2507, 631.268) .. (290.376, 628.616)(254.307, 624.011) .. controls (233.5383, 624.2857) and (212.7693, 629.6153) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\draw(290.423, 628.629) .. controls (301.233, 631.992) and (316.6165, 615.996) .. (323.3053, 596.2045) .. controls (329.994, 576.413) and (327.988, 552.826) .. (314.861, 547.979);
		\draw(314.861, 547.979) .. controls (306.347, 545.701) and (291.1735, 564.8505) .. (285.039, 585.0758) .. controls (278.9045, 605.301) and (281.809, 626.602) .. (290.423, 628.629);
		\draw(254.301, 624.011) .. controls (264.891, 624.309) and (268.4455, 604.1545) .. (267.1255, 584.043) .. controls (265.8055, 563.9315) and (259.611, 543.863) .. (243.624, 547.105);
		\draw[RoyalBlue](216, 576) .. controls (232, 570.6667) and (248.442, 568.7284) .. (265.3259, 570.1853);
		\draw[RoyalBlue](232, 600) .. controls (242.6667, 594.6667) and (254.416, 590.0642) .. (267.248, 586.1927);
		\node at (176, 548) {\small$\phantom{a+b+c}$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.55]
		\draw[dotted](243.624, 547.105) .. controls (233.893, 549.978) and (232.9465, 568.989) .. (235.7985, 587.6063) .. controls (238.6505, 606.2235) and (245.301, 624.447) .. (254.301, 624.011);
		\draw[BrickRed, dotted](340.498, 559.15) .. controls (332.309, 554.808) and (323.791, 560.616) .. (317.3853, 567.1575) .. controls (310.9797, 573.699) and (306.6863, 580.974) .. (303.4272, 589.6855) .. controls (300.168, 598.397) and (297.943, 608.545) .. (298.2093, 616.9437) .. controls (298.4755, 625.3425) and (301.233, 631.992) .. (306.701, 634.041);
		\draw[BrickRed, dotted](197.578, 564.551) .. controls (189.498, 568.351) and (194.749, 588.1755) .. (203.725, 603.002) .. controls (212.701, 617.8285) and (225.402, 627.657) .. (232.674, 626.125);
		\node[BrickRed] at (231.732, 600.434) {$\bullet$};
		\node[BrickRed] at (216, 576) {$\bullet$};
		\draw[BrickRed](232.674, 626.125) .. controls (239.227, 625.099) and (237.8385, 614.3915) .. (233.3414, 603.7013) .. controls (228.8443, 593.011) and (221.2387, 582.338) .. (215.0401, 574.4855) .. controls (208.8415, 566.633) and (204.05, 561.601) .. (197.578, 564.551);
		\draw[BrickRed](231.732, 600.434) .. controls (190.995, 622.232) and (179.1825, 632.774) .. (176.9201, 642.2767) .. controls (174.6577, 651.7793) and (181.9453, 660.2427) .. (190.7852, 667.2032) .. controls (199.625, 674.1637) and (210.017, 679.6213) .. (222.2932, 683.2887) .. controls (234.5693, 686.956) and (248.7297, 688.833) .. (264.3808, 687.6525) .. controls (280.032, 686.472) and (297.174, 682.234) .. (309.6573, 677.6558) .. controls (322.1407, 673.0777) and (329.9653, 668.1593) .. (335.6507, 663.4172) .. controls (341.336, 658.675) and (344.882, 654.109) .. (346.3708, 649.2207) .. controls (347.8597, 644.3323) and (347.2913, 639.1217) .. (343.1038, 635.5317) .. controls (338.9163, 631.9417) and (331.1097, 629.9723) .. (324.4976, 631.1009) .. controls (317.8855, 632.2295) and (312.468, 636.456) .. (306.701, 634.041);
		\draw[BrickRed](216, 576) .. controls (167.57, 599.035) and (148.1135, 607.642) .. (135.4686, 617.0562) .. controls (122.8237, 626.4703) and (116.9903, 636.6917) .. (118.879, 646.781) .. controls (120.7677, 656.8703) and (130.3783, 666.8277) .. (146.8045, 677.4293) .. controls (163.2307, 688.031) and (186.4723, 699.277) .. (209.1705, 706.6703) .. controls (231.8687, 714.0637) and (254.0233, 717.6043) .. (276.3847, 715.59) .. controls (298.746, 713.5757) and (321.314, 706.0063) .. (337.0062, 695.9955) .. controls (352.6983, 685.9847) and (361.5147, 673.5323) .. (365.9472, 661.3543) .. controls (370.3797, 649.1763) and (370.4283, 637.2727) .. (368.8782, 626.062) .. controls (367.328, 614.8513) and (364.179, 604.3337) .. (361.1783, 596.0313) .. controls (358.1777, 587.729) and (355.3253, 581.642) .. (352.6742, 575.6098) .. controls (350.023, 569.5775) and (347.573, 563.6) .. (340.498, 559.15);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.333, 733.333) .. controls (298.667, 746.667) and (341.333, 725.333) .. (362.667, 704) .. controls (384, 682.667) and (384, 661.333) .. (384, 640) .. controls (384, 618.667) and (384, 597.333) .. (362.667, 576) .. controls (351.804, 565.137) and (335.41, 554.275) .. (314.893, 547.989)(243.624, 547.105) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (310.1253, 635.0627) and (300.2507, 631.268) .. (290.376, 628.616)(254.307, 624.011) .. controls (233.5383, 624.2857) and (212.7693, 629.6153) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\draw(290.423, 628.629) .. controls (301.233, 631.992) and (316.6165, 615.996) .. (323.3053, 596.2045) .. controls (329.994, 576.413) and (327.988, 552.826) .. (314.861, 547.979);
		\draw(314.861, 547.979) .. controls (306.347, 545.701) and (291.1735, 564.8505) .. (285.039, 585.0758) .. controls (278.9045, 605.301) and (281.809, 626.602) .. (290.423, 628.629);
		\draw(254.301, 624.011) .. controls (264.891, 624.309) and (268.4455, 604.1545) .. (267.1255, 584.043) .. controls (265.8055, 563.9315) and (259.611, 543.863) .. (243.624, 547.105);
		\node at (240, 585) {\small$a=r$};
		\node at (176, 548) {\small$a+b+c=s$};
		\node at (272, 723) {\footnotesize$a+b+c=t$};

		\node[Gray] at (266.3141, 575.9704) {$\bullet$};
		\node[Gray] at (326.5076, 582.2484) {$\bullet$};
		\node[Gray] at (279, 564) {$p_-$};
		\node[Gray] at (342, 594) {$p_+$};
	\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\draw[ForestGreen, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
		\draw[BrickRed](315.098, 597.46) -- (267.103, 561.243);
		\draw[BrickRed](315.098, 597.46) .. controls (364.452, 602.345) and (368.299, 630.643) .. (367.4493, 651.9428) .. controls (366.5997, 673.2427) and (361.0533, 687.5443) .. (348.687, 697.954) .. controls (336.3207, 708.3637) and (317.1343, 714.8813) .. (293.5522, 716.9088) .. controls (269.97, 718.9363) and (241.992, 716.4737) .. (212.7565, 707.2298) .. controls (183.521, 697.986) and (153.028, 681.961) .. (139.0798, 665.454) .. controls (125.1317, 648.947) and (127.7283, 631.958) .. (144.1872, 614.499) .. controls (160.646, 597.04) and (190.967, 579.111) .. (267.103, 561.243);
		\draw[BrickRed](267.103, 561.243) .. controls (266.7457, 549.1177) and (269.059, 542.9023) .. (274.043, 542.597);
		\draw[BrickRed, dotted](274.043, 542.597) .. controls (280.442, 542.549) and (283.2, 626.89) .. (295.446, 630.078);
		\draw[BrickRed](295.446, 630.078) .. controls (303.9727, 633.1313) and (310.5233, 622.2587) .. (315.098, 597.46);
		\node[BrickRed] at (267.103, 561.243) {$\bullet$};
		\node[BrickRed] at (315.098, 597.46) {$\bullet$};
		\draw[ForestGreen](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
		\draw[BurntOrange](210.419, 594.451) .. controls (286.098, 567.55) and (304.1045, 578.006) .. (318.6836, 588.9325) .. controls (333.2627, 599.859) and (344.4143, 611.256) .. (351.2773, 624.8008) .. controls (358.1403, 638.3457) and (360.7147, 654.0383) .. (354.8813, 668.5037) .. controls (349.048, 682.969) and (334.807, 696.207) .. (314.721, 702.7193) .. controls (294.635, 709.2317) and (268.704, 709.0183) .. (241.7313, 703.2375) .. controls (214.7587, 697.4567) and (186.7443, 686.1083) .. (170.1655, 674.1242) .. controls (153.5867, 662.14) and (148.4433, 649.52) .. (156.0249, 635.363) .. controls (163.6065, 621.206) and (183.913, 605.512) .. (210.419, 594.451);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node[BurntOrange] at (320, 688) {\small$\beta$};
		\node[ForestGreen] at (310, 560) {\small$\gamma$};
		\node at (48, 640) {$L$};
		\node at (251, 726) {\small$b$};
		\node at (304, 598) {\small$c$};
		\node at (273, 535) {\small$a$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\draw[ForestGreen, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);		
		\node[RoyalBlue] at (267.103, 561.243) {$\bullet$};
		\node[RoyalBlue] at (315.098, 597.46) {$\bullet$};
		\draw[RoyalBlue](267.103, 561.243) .. controls (244.372, 552.387) and (177.378, 582.462) .. (93.516, 613.716);
		\draw[RoyalBlue](267.103, 561.243) .. controls (253.4163, 603.3123) and (241.7237, 624.9797) .. (232.025, 626.245);
		\draw[RoyalBlue, dotted](232.025, 626.245) .. controls (220.936, 628.803) and (131.136, 612.997) .. (64.9249, 619.437);
		\draw[RoyalBlue](267.103, 561.243) .. controls (317.13, 553.862) and (338.399, 567.9235) .. (351.4462, 578.4783) .. controls (364.4933, 589.033) and (369.3187, 596.081) .. (372.6797, 605.0242) .. controls (376.0407, 613.9673) and (377.9373, 624.8057) .. (377.961, 638.361) .. controls (377.9847, 651.9163) and (376.1353, 668.1887) .. (371.0353, 681.2278) .. controls (365.9353, 694.267) and (357.5847, 704.073) .. (345.3715, 712.3668) .. controls (333.1583, 720.6607) and (317.0827, 727.4423) .. (301.0222, 730.7013) .. controls (284.9617, 733.9603) and (268.9163, 733.6967) .. (250.1997, 729.5807) .. controls (231.483, 725.4647) and (210.095, 717.4963) .. (190.5008, 709.1345) .. controls (170.9067, 700.7727) and (153.1063, 692.0173) .. (136.3559, 683.8997) .. controls (119.6055, 675.782) and (103.905, 668.302) .. (91.1131, 667.531);
		\draw[RoyalBlue](315.098, 597.46) .. controls (331.317, 582.673) and (342.862, 586.618) .. (350.8505, 593.4875) .. controls (358.839, 600.357) and (363.271, 610.151) .. (366.1013, 620.7463) .. controls (368.9317, 631.3417) and (370.1603, 642.7383) .. (369.4343, 653.7557) .. controls (368.7083, 664.773) and (366.0277, 675.411) .. (359.7625, 685.1415) .. controls (353.4973, 694.872) and (343.6477, 703.695) .. (330.2925, 710.012) .. controls (316.9373, 716.329) and (300.0767, 720.14) .. (284.1877, 721.2607) .. controls (268.2987, 722.3813) and (253.3813, 720.8117) .. (235.3878, 715.9345) .. controls (217.3943, 711.0573) and (196.3247, 702.8727) .. (172.3921, 689.7521) .. controls (148.4595, 676.6315) and (121.664, 658.575) .. (95.6105, 654.478);
		\draw[RoyalBlue](315.098, 597.46) .. controls (296.4687, 617.6807) and (279.711, 626.6287) .. (264.825, 624.304);
		\draw[RoyalBlue, dotted](264.825, 624.304) .. controls (255.155, 624.003) and (202.813, 606.994) .. (66.8987, 612.894);
		\draw[RoyalBlue](315.098, 597.46) .. controls (359.316, 631.288) and (358.4825, 653.9835) .. (355.2706, 668.8804) .. controls (352.0587, 683.7773) and (346.4683, 690.8757) .. (336.5448, 696.2358) .. controls (326.6213, 701.596) and (312.3647, 705.218) .. (299.165, 706.405) .. controls (285.9653, 707.592) and (273.8227, 706.344) .. (264.6117, 699.7505) .. controls (255.4007, 693.157) and (249.1213, 681.218) .. (244.2937, 668.4835) .. controls (239.466, 655.749) and (236.09, 642.219) .. (225.66, 639.481);
		\draw[RoyalBlue, dotted](225.66, 639.481) .. controls (217.887, 636.683) and (148.472, 653.328) .. (64.001, 644.252);
		\draw[ForestGreen](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
		\draw[BurntOrange](312.749, 602.118) .. controls (319.185, 596.021) and (319.655, 596.3735) .. (324.4708, 597.6028) .. controls (329.2867, 598.832) and (338.4483, 600.938) .. (346.225, 608.2793) .. controls (354.0017, 615.6207) and (360.3933, 628.1973) .. (363.3853, 639.3875) .. controls (366.3773, 650.5777) and (365.9697, 660.3813) .. (363.2015, 669.3947) .. controls (360.4333, 678.408) and (355.3047, 686.631) .. (348.0208, 693.732) .. controls (340.737, 700.833) and (331.298, 706.812) .. (316.6965, 710.5387) .. controls (302.095, 714.2653) and (282.331, 715.7397) .. (256.1628, 709.8193) .. controls (229.9947, 703.899) and (197.4223, 690.584) .. (179.863, 677.1747) .. controls (162.3037, 663.7653) and (159.7573, 650.2617) .. (163.116, 636.3712) .. controls (166.4747, 622.4807) and (175.7383, 608.2033) .. (194.426, 595.8495) .. controls (213.1137, 583.4957) and (241.2253, 573.0653) .. (256.1872, 567.7252) .. controls (271.149, 562.385) and (272.961, 562.135) .. (277.4575, 561.9135) .. controls (281.954, 561.692) and (289.135, 561.499) .. (292.8657, 561.3923) .. controls (296.5963, 561.2857) and (296.8767, 561.2653) .. (297.1343, 561.7535) .. controls (297.392, 562.2417) and (297.627, 563.2383) .. (297.2268, 568.3175) .. controls (296.8267, 573.3967) and (295.7913, 582.5583) .. (294.0353, 590.8025) .. controls (292.2793, 599.0467) and (289.8027, 606.3733) .. (287.676, 611.4065) .. controls (285.5493, 616.4397) and (283.7727, 619.1793) .. (282.92, 621.0378) .. controls (282.0673, 622.8963) and (282.1387, 623.8737) .. (282.7358, 623.986) .. controls (283.333, 624.0983) and (284.456, 623.3457) .. (288.1085, 621.1943) .. controls (291.761, 619.043) and (297.943, 615.493) .. (302.715, 611.7078) .. controls (307.487, 607.9225) and (310.849, 603.902) .. (312.749, 602.118);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node[BurntOrange] at (196, 676) {\small$\beta$};
		\node[ForestGreen] at (306, 576) {\small$\gamma$};
		\node at (48, 640) {$L$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\draw[BurntOrange, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
		\draw[BrickRed](315.098, 597.46) -- (267.103, 561.243);
		\draw[BrickRed](315.098, 597.46) .. controls (364.452, 602.345) and (368.299, 630.643) .. (367.4493, 651.9428) .. controls (366.5997, 673.2427) and (361.0533, 687.5443) .. (348.687, 697.954) .. controls (336.3207, 708.3637) and (317.1343, 714.8813) .. (293.5522, 716.9088) .. controls (269.97, 718.9363) and (241.992, 716.4737) .. (212.7565, 707.2298) .. controls (183.521, 697.986) and (153.028, 681.961) .. (139.0798, 665.454) .. controls (125.1317, 648.947) and (127.7283, 631.958) .. (144.1872, 614.499) .. controls (160.646, 597.04) and (190.967, 579.111) .. (267.103, 561.243);
		\draw[BrickRed](267.103, 561.243) .. controls (266.7457, 549.1177) and (269.059, 542.9023) .. (274.043, 542.597);
		\draw[BrickRed, dotted](274.043, 542.597) .. controls (280.442, 542.549) and (283.2, 626.89) .. (295.446, 630.078);
		\draw[BrickRed](295.446, 630.078) .. controls (303.9727, 633.1313) and (310.5233, 622.2587) .. (315.098, 597.46);
		\node[BrickRed] at (267.103, 561.243) {$\bullet$};
		\node[BrickRed] at (315.098, 597.46) {$\bullet$};
		\draw[ForestGreen](210.419, 594.451) .. controls (286.098, 567.55) and (304.1045, 578.006) .. (318.6836, 588.9325) .. controls (333.2627, 599.859) and (344.4143, 611.256) .. (351.2773, 624.8008) .. controls (358.1403, 638.3457) and (360.7147, 654.0383) .. (354.8813, 668.5037) .. controls (349.048, 682.969) and (334.807, 696.207) .. (314.721, 702.7193) .. controls (294.635, 709.2317) and (268.704, 709.0183) .. (241.7313, 703.2375) .. controls (214.7587, 697.4567) and (186.7443, 686.1083) .. (170.1655, 674.1242) .. controls (153.5867, 662.14) and (148.4433, 649.52) .. (156.0249, 635.363) .. controls (163.6065, 621.206) and (183.913, 605.512) .. (210.419, 594.451);
		\draw[BurntOrange](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node[ForestGreen] at (320, 688) {\small$\gamma'$};
		\node[BurntOrange] at (310, 560) {\small$\beta$};
		\node at (48, 640) {$L$};
		\node at (251, 726) {\small$b$};
		\node at (304, 598) {\small$c$};
		\node at (273, 535) {\small$a$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\node at (48, 640) {$L$};
		\draw (320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw (208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node[RoyalBlue] at (267.103, 561.243) {$\bullet$};
		\node[RoyalBlue] at (315.098, 597.46) {$\bullet$};
		\draw[RoyalBlue] (267.103, 561.243) .. controls (244.372, 552.387) and (177.378, 582.462) .. (93.516, 613.716);
		\draw[RoyalBlue] (267.103, 561.243) .. controls (253.4163, 603.3123) and (241.7237, 624.9797) .. (232.025, 626.245);
		\draw[RoyalBlue, dotted] (232.025, 626.245) .. controls (220.936, 628.803) and (131.136, 612.997) .. (64.9249, 619.437);
		\draw[RoyalBlue] (267.103, 561.243) .. controls (317.13, 553.862) and (338.399, 567.9235) .. (351.4462, 578.4783) .. controls (364.4933, 589.033) and (369.3187, 596.081) .. (372.6797, 605.0242) .. controls (376.0407, 613.9673) and (377.9373, 624.8057) .. (377.961, 638.361) .. controls (377.9847, 651.9163) and (376.1353, 668.1887) .. (371.0353, 681.2278) .. controls (365.9353, 694.267) and (357.5847, 704.073) .. (345.3715, 712.3668) .. controls (333.1583, 720.6607) and (317.0827, 727.4423) .. (301.0222, 730.7013) .. controls (284.9617, 733.9603) and (268.9163, 733.6967) .. (250.1997, 729.5807) .. controls (231.483, 725.4647) and (210.095, 717.4963) .. (190.5008, 709.1345) .. controls (170.9067, 700.7727) and (153.1063, 692.0173) .. (136.3559, 683.8997) .. controls (119.6055, 675.782) and (103.905, 668.302) .. (91.1131, 667.531);
		\draw[RoyalBlue] (315.098, 597.46) .. controls (331.317, 582.673) and (342.862, 586.618) .. (350.8505, 593.4875) .. controls (358.839, 600.357) and (363.271, 610.151) .. (366.1013, 620.7463) .. controls (368.9317, 631.3417) and (370.1603, 642.7383) .. (369.4343, 653.7557) .. controls (368.7083, 664.773) and (366.0277, 675.411) .. (359.7625, 685.1415) .. controls (353.4973, 694.872) and (343.6477, 703.695) .. (330.2925, 710.012) .. controls (316.9373, 716.329) and (300.0767, 720.14) .. (284.1877, 721.2607) .. controls (268.2987, 722.3813) and (253.3813, 720.8117) .. (235.3878, 715.9345) .. controls (217.3943, 711.0573) and (196.3247, 702.8727) .. (172.3921, 689.7521) .. controls (148.4595, 676.6315) and (121.664, 658.575) .. (95.6105, 654.478);
		\draw[RoyalBlue] (315.098, 597.46) .. controls (296.4687, 617.6807) and (279.711, 626.6287) .. (264.825, 624.304);
		\draw[RoyalBlue, dotted] (264.825, 624.304) .. controls (255.155, 624.003) and (202.813, 606.994) .. (66.8987, 612.894);
		\draw[RoyalBlue] (315.098, 597.46) .. controls (359.316, 631.288) and (358.4825, 653.9835) .. (355.2706, 668.8804) .. controls (352.0587, 683.7773) and (346.4683, 690.8757) .. (336.5448, 696.2358) .. controls (326.6213, 701.596) and (312.3647, 705.218) .. (299.165, 706.405) .. controls (285.9653, 707.592) and (273.8227, 706.344) .. (264.6117, 699.7505) .. controls (255.4007, 693.157) and (249.1213, 681.218) .. (244.2937, 668.4835) .. controls (239.466, 655.749) and (236.09, 642.219) .. (225.66, 639.481);
		\draw[RoyalBlue, dotted] (225.66, 639.481) .. controls (217.887, 636.683) and (148.472, 653.328) .. (64.001, 644.252);
		\draw[ForestGreen] (213.372, 598.716) .. controls (289.051, 571.815) and (307.0575, 582.271) .. (321.6366, 593.1975) .. controls (336.2157, 604.124) and (347.3673, 615.521) .. (354.2303, 629.0658) .. controls (361.0933, 642.6107) and (363.6677, 658.3033) .. (357.8343, 672.7687) .. controls (352.001, 687.234) and (337.76, 700.472) .. (317.674, 706.9843) .. controls (297.588, 713.4967) and (271.657, 713.2833) .. (244.6843, 707.5025) .. controls (217.7117, 701.7217) and (189.6973, 690.3733) .. (173.1185, 678.3892) .. controls (156.5397, 666.405) and (151.3963, 653.785) .. (158.9779, 639.628) .. controls (166.5595, 625.471) and (186.866, 609.777) .. (213.372, 598.716);
		\draw[BurntOrange] (281.408, 542.569) .. controls (275.236, 542.564) and (268.178, 562.568) .. (264.4893, 572.8295) .. controls (260.8007, 583.091) and (260.4813, 583.61) .. (261.9539, 583.4167) .. controls (263.4265, 583.2235) and (266.691, 582.3179) .. (270.8131, 581.5694) .. controls (274.9353, 580.8209) and (279.9152, 580.2295) .. (284.7942, 580.0457) .. controls (289.6732, 579.862) and (294.4515, 580.0861) .. (299.0911, 580.9076) .. controls (303.7306, 581.7291) and (308.2315, 583.1481) .. (311.8826, 584.8661) .. controls (315.5338, 586.584) and (318.3351, 588.601) .. (319.7255, 589.7192) .. controls (321.1159, 590.8374) and (321.0953, 591.0568) .. (320.5685, 591.504) .. controls (320.0417, 591.9512) and (319.0086, 592.6262) .. (317.7171, 593.5935) .. controls (316.4256, 594.5608) and (314.8758, 595.8204) .. (314.1894, 596.6067) .. controls (313.503, 597.393) and (313.68, 597.706) .. (314.119, 600.3885) .. controls (314.558, 603.071) and (315.259, 608.123) .. (315.6947, 612.9323) .. controls (316.1303, 617.7417) and (316.3007, 622.3083) .. (314.1841, 626.4794) .. controls (312.0675, 630.6505) and (307.664, 634.426) .. (303.766, 632.912);
		\draw[BurntOrange, dotted] (281.408, 542.569) .. controls (289.452, 543.025) and (294.513, 629.794) .. (303.766, 632.912);
		\draw (80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw (80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw (320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw (208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node[ForestGreen] at (196, 676) {\small$\gamma'$};
		\node[BurntOrange] at (326, 627) {\small$\beta'$};
	\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\draw[ForestGreen, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
		\draw[BrickRed](255.732, 584.434) .. controls (365.994, 588.071) and (369.605, 609.371) .. (370.8942, 626.9555) .. controls (372.1833, 644.54) and (371.1507, 658.409) .. (358.4922, 674.578) .. controls (345.8337, 690.747) and (321.5493, 709.216) .. (294.0768, 715.0562) .. controls (266.6043, 720.8963) and (235.9437, 714.1077) .. (208.7043, 702.1735) .. controls (181.465, 690.2393) and (157.647, 673.1597) .. (149.2503, 655.654) .. controls (140.8537, 638.1483) and (147.8783, 620.2167) .. (162.8287, 604.1076) .. controls (177.779, 587.9985) and (200.655, 573.712) .. (255.568, 567.805);
		\draw[BrickRed](255.568, 567.805) .. controls (262.7113, 551.3223) and (270.9527, 542.9027) .. (280.292, 542.546);
		\draw[BrickRed, dotted](280.292, 542.546) .. controls (294.322, 543.554) and (281.584, 626.557) .. (294.687, 629.846);
		\draw[BrickRed](294.687, 629.846) .. controls (306.457, 633.945) and (315.2285, 626.1445) .. (322.7481, 623.1761) .. controls (330.2677, 620.2077) and (336.5353, 622.0713) .. (341.915, 628.9732) .. controls (347.2947, 635.875) and (351.7863, 647.815) .. (345.8635, 658.8803) .. controls (339.9407, 669.9457) and (323.6033, 680.1363) .. (304.573, 687.4882) .. controls (285.5427, 694.84) and (263.8193, 699.353) .. (240.6173, 695.1372) .. controls (217.4153, 690.9213) and (192.7347, 677.9767) .. (177.9258, 666.3038) .. controls (163.117, 654.631) and (158.18, 644.23) .. (163.854, 632.517) .. controls (169.528, 620.804) and (185.813, 607.779) .. (202.1975, 598.9095) .. controls (218.582, 590.04) and (235.066, 585.326) .. (255.732, 584.434);
		\draw[BrickRed](255.732, 584.434) -- (255.568, 567.805);
		\node[BrickRed] at (255.732, 584.434) {$\bullet$};
		\node[BrickRed] at (255.568, 567.805) {$\bullet$};
		\draw[ForestGreen](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
		\draw[shift={(210.326, 585.381)}, xscale=0.9913, yscale=1.0789, BurntOrange](0, 0) .. controls (75.679, -26.901) and (93.6855, -16.445) .. (108.2646, -5.5185) .. controls (122.8437, 5.408) and (133.9953, 16.805) .. (140.8583, 30.3498) .. controls (147.7213, 43.8947) and (150.2957, 59.5873) .. (144.4623, 74.0527) .. controls (138.629, 88.518) and (124.388, 101.756) .. (104.302, 108.2683) .. controls (84.216, 114.7807) and (58.285, 114.5673) .. (31.3123, 108.7865) .. controls (4.3397, 103.0057) and (-23.6747, 91.6573) .. (-40.2535, 79.6732) .. controls (-56.8323, 67.689) and (-61.9757, 55.069) .. (-54.3941, 40.912) .. controls (-46.8125, 26.755) and (-26.506, 11.061) .. (0, 0);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node at (48, 640) {$L$};
		\node at (263, 577) {\small$a$};
		\node at (136, 644) {\small$b$};
		\node at (268, 685) {\small$c$};
		\node[BurntOrange] at (320, 688) {\small$\beta$};
		\node[ForestGreen] at (308, 556) {\small$\gamma$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\draw[ForestGreen, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
		\draw[RoyalBlue, dotted](250.693, 624.11) .. controls (240.727, 624.911) and (232.3635, 620.4555) .. (220.1818, 620.2278) .. controls (208, 620) and (192, 624) .. (170, 628) .. controls (148, 632) and (120, 636) .. (64.0154, 635.759);
		\draw[RoyalBlue, dotted](272.834, 625.107) .. controls (262.045, 624.143) and (255.0225, 618.0715) .. (244.1779, 615.0358) .. controls (233.3333, 612) and (218.6667, 612) .. (192.3333, 615) .. controls (166, 618) and (128, 624) .. (64.2222, 626.945);
		\draw[RoyalBlue, dotted](219.56, 629.187) .. controls (213.09, 631.192) and (206.545, 631.596) .. (199.2725, 633.798) .. controls (192, 636) and (184, 640) .. (169, 643) .. controls (154, 646) and (132, 648) .. (64.0243, 647.341);
		\draw[RoyalBlue](255.568, 567.805) .. controls (224, 560) and (188, 576) .. (164, 590) .. controls (140, 604) and (128, 616) .. (94.8463, 618.143);
		\draw[RoyalBlue](255.568, 567.805) .. controls (320, 560) and (346, 576) .. (361.6667, 592) .. controls (377.3333, 608) and (382.6667, 624) .. (381.3333, 643.3333) .. controls (380, 662.6667) and (372, 685.3333) .. (354, 702) .. controls (336, 718.6667) and (308, 729.3333) .. (280.6667, 730) .. controls (253.3333, 730.6667) and (226.6667, 721.3333) .. (204, 711.3333) .. controls (181.3333, 701.3333) and (162.6667, 690.6667) .. (147.3333, 681.3333) .. controls (132, 672) and (120, 664) .. (93.3699, 663.911);
		\draw[RoyalBlue](255.732, 584.434) .. controls (304, 576) and (328, 576) .. (346, 586) .. controls (364, 596) and (376, 616) .. (376, 637.3333) .. controls (376, 658.6667) and (364, 681.3333) .. (347.3333, 696.6667) .. controls (330.6667, 712) and (309.3333, 720) .. (286, 721.3333) .. controls (262.6667, 722.6667) and (237.3333, 717.3333) .. (216, 709.3333) .. controls (194.6667, 701.3333) and (177.3333, 690.6667) .. (160.6667, 679.3333) .. controls (144, 668) and (128, 656) .. (95.6692, 653.862);
		\draw[RoyalBlue](255.568, 567.805) .. controls (240, 576) and (208, 582) .. (187.5097, 591.073) .. controls (167.0193, 600.146) and (158.0387, 612.292) .. (153.372, 624.292) .. controls (148.7053, 636.292) and (148.3527, 648.146) .. (155.5097, 659.4063) .. controls (162.6667, 670.6667) and (177.3333, 681.3333) .. (194.6667, 690.6667) .. controls (212, 700) and (232, 708) .. (252.6667, 710.6667) .. controls (273.3333, 713.3333) and (294.6667, 710.6667) .. (312, 704) .. controls (329.3333, 697.3333) and (342.6667, 686.6667) .. (351.3333, 675.3333) .. controls (360, 664) and (364, 652) .. (363.3333, 640) .. controls (362.6667, 628) and (357.3333, 616) .. (345.3333, 608.6667) .. controls (333.3333, 601.3333) and (314.6667, 598.6667) .. (300, 600.6667) .. controls (285.3333, 602.6667) and (274.6667, 609.3333) .. (268.5148, 614.6884) .. controls (262.363, 620.0435) and (260.726, 624.087) .. (250.693, 624.11);
		\draw[RoyalBlue](255.732, 584.434) .. controls (240, 580) and (214, 588) .. (196.3333, 596.6667) .. controls (178.6667, 605.3333) and (169.3333, 614.6667) .. (164, 622) .. controls (158.6667, 629.3333) and (157.3333, 634.6667) .. (157.3333, 640.6667) .. controls (157.3333, 646.6667) and (158.6667, 653.3333) .. (167.3333, 662.6667) .. controls (176, 672) and (192, 684) .. (210, 692) .. controls (228, 700) and (248, 704) .. (267.3333, 703.3333) .. controls (286.6667, 702.6667) and (305.3333, 697.3333) .. (319.3333, 690) .. controls (333.3333, 682.6667) and (342.6667, 673.3333) .. (348, 666) .. controls (353.3333, 658.6667) and (354.6667, 653.3333) .. (354.6667, 648) .. controls (354.6667, 642.6667) and (353.3333, 637.3333) .. (350.6667, 632) .. controls (348, 626.6667) and (344, 621.3333) .. (338.6667, 618) .. controls (333.3333, 614.6667) and (326.6667, 613.3333) .. (319.3333, 614) .. controls (312, 614.6667) and (304, 617.3333) .. (296.196, 620.2664) .. controls (288.392, 623.1995) and (280.784, 626.399) .. (272.834, 625.107);
		\draw[RoyalBlue](255.732, 584.434) .. controls (252, 600) and (231.21, 626.4) .. (219.56, 629.187);
		\node[RoyalBlue] at (255.732, 584.434) {$\bullet$};
		\node[RoyalBlue] at (255.568, 567.805) {$\bullet$};
		\draw[ForestGreen](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
		\draw[BurntOrange](297.046, 578.225) .. controls (297.648, 573.75) and (297.732, 572.7425) .. (297.464, 572.2094) .. controls (297.196, 571.6763) and (296.576, 571.6177) .. (290.085, 572.019) .. controls (283.594, 572.4203) and (271.232, 573.2817) .. (256.0527, 575.7602) .. controls (240.8733, 578.2387) and (222.8767, 582.3343) .. (207.8488, 587.8085) .. controls (192.821, 593.2827) and (180.762, 600.1353) .. (172.9307, 606.1435) .. controls (165.0993, 612.1517) and (161.4957, 617.3153) .. (158.6243, 623.7588) .. controls (155.753, 630.2023) and (153.614, 637.9257) .. (153.5515, 644.4817) .. controls (153.489, 651.0377) and (155.503, 656.4263) .. (160.4373, 662.532) .. controls (165.3717, 668.6377) and (173.2263, 675.4603) .. (185.622, 682.7698) .. controls (198.0177, 690.0793) and (214.9543, 697.8757) .. (229.0912, 702.6665) .. controls (243.228, 707.4573) and (254.565, 709.2427) .. (266.9407, 708.8158) .. controls (279.3163, 708.389) and (292.7307, 705.75) .. (305.7492, 700.9045) .. controls (318.7677, 696.059) and (331.3903, 689.007) .. (340.5707, 680.4818) .. controls (349.751, 671.9567) and (355.489, 661.9583) .. (357.9847, 652.9732) .. controls (360.4803, 643.988) and (359.7337, 636.016) .. (357.1192, 629.6102) .. controls (354.5047, 623.2043) and (350.0223, 618.3647) .. (343.8373, 615.0327) .. controls (337.6523, 611.7007) and (329.7647, 609.8763) .. (322.1718, 609.033) .. controls (314.579, 608.1897) and (307.281, 608.3273) .. (301.9255, 609.335) .. controls (296.57, 610.3427) and (293.157, 612.2203) .. (290.9247, 613.1907) .. controls (288.6923, 614.161) and (287.6407, 614.224) .. (287.1148, 613.8857) .. controls (286.589, 613.5473) and (286.589, 612.8077) .. (288.7383, 607.0523) .. controls (290.8875, 601.297) and (295.186, 590.526) .. (297.046, 578.225);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node at (48, 640) {$L$};
		\node[BurntOrange] at (331, 668) {\small$\beta$};
		\node[ForestGreen] at (303, 588) {\small$\gamma$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\draw[BurntOrange, dotted](287.817, 542.891) .. controls (275.554, 542.557) and (265.568, 624.358) .. (277.66, 625.833);
		\draw[BrickRed](255.732, 584.434) .. controls (365.994, 588.071) and (369.605, 609.371) .. (370.8942, 626.9555) .. controls (372.1833, 644.54) and (371.1507, 658.409) .. (358.4922, 674.578) .. controls (345.8337, 690.747) and (321.5493, 709.216) .. (294.0768, 715.0562) .. controls (266.6043, 720.8963) and (235.9437, 714.1077) .. (208.7043, 702.1735) .. controls (181.465, 690.2393) and (157.647, 673.1597) .. (149.2503, 655.654) .. controls (140.8537, 638.1483) and (147.8783, 620.2167) .. (162.8287, 604.1076) .. controls (177.779, 587.9985) and (200.655, 573.712) .. (255.568, 567.805);
		\draw[BrickRed](255.568, 567.805) .. controls (262.7113, 551.3223) and (270.9527, 542.9027) .. (280.292, 542.546);
		\draw[BrickRed, dotted](280.292, 542.546) .. controls (294.322, 543.554) and (281.584, 626.557) .. (294.687, 629.846);
		\draw[BrickRed](294.687, 629.846) .. controls (306.457, 633.945) and (315.2285, 626.1445) .. (322.7481, 623.1761) .. controls (330.2677, 620.2077) and (336.5353, 622.0713) .. (341.915, 628.9732) .. controls (347.2947, 635.875) and (351.7863, 647.815) .. (345.8635, 658.8803) .. controls (339.9407, 669.9457) and (323.6033, 680.1363) .. (304.573, 687.4882) .. controls (285.5427, 694.84) and (263.8193, 699.353) .. (240.6173, 695.1372) .. controls (217.4153, 690.9213) and (192.7347, 677.9767) .. (177.9258, 666.3038) .. controls (163.117, 654.631) and (158.18, 644.23) .. (163.854, 632.517) .. controls (169.528, 620.804) and (185.813, 607.779) .. (202.1975, 598.9095) .. controls (218.582, 590.04) and (235.066, 585.326) .. (255.732, 584.434);
		\draw[BrickRed](255.732, 584.434) -- (255.568, 567.805);
		\node[BrickRed] at (255.732, 584.434) {$\bullet$};
		\node[BrickRed] at (255.568, 567.805) {$\bullet$};
		\draw[shift={(210.326, 585.381)}, xscale=0.9913, yscale=1.0789, ForestGreen](0, 0) .. controls (75.679, -26.901) and (93.6855, -16.445) .. (108.2646, -5.5185) .. controls (122.8437, 5.408) and (133.9953, 16.805) .. (140.8583, 30.3498) .. controls (147.7213, 43.8947) and (150.2957, 59.5873) .. (144.4623, 74.0527) .. controls (138.629, 88.518) and (124.388, 101.756) .. (104.302, 108.2683) .. controls (84.216, 114.7807) and (58.285, 114.5673) .. (31.3123, 108.7865) .. controls (4.3397, 103.0057) and (-23.6747, 91.6573) .. (-40.2535, 79.6732) .. controls (-56.8323, 67.689) and (-61.9757, 55.069) .. (-54.3941, 40.912) .. controls (-46.8125, 26.755) and (-26.506, 11.061) .. (0, 0);
		\draw[BurntOrange](277.66, 625.833) .. controls (289.376, 628.351) and (313.336, 547.523) .. (287.817, 542.891);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node at (48, 640) {$L$};
		\node at (263, 577) {\small$a$};
		\node at (136, 644) {\small$b$};
		\node at (268, 685) {\small$c$};
		\node[ForestGreen] at (310, 690) {\small$\gamma'$};
		\node[BurntOrange] at (304, 606) {\small$\beta'$};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.56]
		\draw[RoyalBlue, dotted](250.693, 624.11) .. controls (240.727, 624.911) and (232.3635, 620.4555) .. (220.1818, 620.2278) .. controls (208, 620) and (192, 624) .. (170, 628) .. controls (148, 632) and (120, 636) .. (64.0154, 635.759);
		\draw[RoyalBlue, dotted](272.834, 625.107) .. controls (262.045, 624.143) and (255.0225, 618.0715) .. (244.1779, 615.0358) .. controls (233.3333, 612) and (218.6667, 612) .. (192.3333, 615) .. controls (166, 618) and (128, 624) .. (64.2222, 626.945);
		\draw[RoyalBlue, dotted](219.56, 629.187) .. controls (213.09, 631.192) and (206.545, 631.596) .. (199.2725, 633.798) .. controls (192, 636) and (184, 640) .. (169, 643) .. controls (154, 646) and (132, 648) .. (64.0243, 647.341);
		\draw[BurntOrange, dotted](270.8, 542.743) .. controls (279.159, 542.533) and (290.96, 628.774) .. (305.858, 633.71);
		\draw[RoyalBlue](255.568, 567.805) .. controls (224, 560) and (188, 576) .. (164, 590) .. controls (140, 604) and (128, 616) .. (94.8463, 618.143);
		\draw[RoyalBlue](255.568, 567.805) .. controls (320, 560) and (346, 576) .. (361.6667, 592) .. controls (377.3333, 608) and (382.6667, 624) .. (381.3333, 643.3333) .. controls (380, 662.6667) and (372, 685.3333) .. (354, 702) .. controls (336, 718.6667) and (308, 729.3333) .. (280.6667, 730) .. controls (253.3333, 730.6667) and (226.6667, 721.3333) .. (204, 711.3333) .. controls (181.3333, 701.3333) and (162.6667, 690.6667) .. (147.3333, 681.3333) .. controls (132, 672) and (120, 664) .. (93.3699, 663.911);
		\draw[RoyalBlue](255.732, 584.434) .. controls (304, 576) and (328, 576) .. (346, 586) .. controls (364, 596) and (376, 616) .. (376, 637.3333) .. controls (376, 658.6667) and (364, 681.3333) .. (347.3333, 696.6667) .. controls (330.6667, 712) and (309.3333, 720) .. (286, 721.3333) .. controls (262.6667, 722.6667) and (237.3333, 717.3333) .. (216, 709.3333) .. controls (194.6667, 701.3333) and (177.3333, 690.6667) .. (160.6667, 679.3333) .. controls (144, 668) and (128, 656) .. (95.6692, 653.862);
		\draw[RoyalBlue](255.568, 567.805) .. controls (240, 576) and (208, 582) .. (187.5097, 591.073) .. controls (167.0193, 600.146) and (158.0387, 612.292) .. (153.372, 624.292) .. controls (148.7053, 636.292) and (148.3527, 648.146) .. (155.5097, 659.4063) .. controls (162.6667, 670.6667) and (177.3333, 681.3333) .. (194.6667, 690.6667) .. controls (212, 700) and (232, 708) .. (252.6667, 710.6667) .. controls (273.3333, 713.3333) and (294.6667, 710.6667) .. (312, 704) .. controls (329.3333, 697.3333) and (342.6667, 686.6667) .. (351.3333, 675.3333) .. controls (360, 664) and (364, 652) .. (363.3333, 640) .. controls (362.6667, 628) and (357.3333, 616) .. (345.3333, 608.6667) .. controls (333.3333, 601.3333) and (314.6667, 598.6667) .. (300, 600.6667) .. controls (285.3333, 602.6667) and (274.6667, 609.3333) .. (268.5148, 614.6884) .. controls (262.363, 620.0435) and (260.726, 624.087) .. (250.693, 624.11);
		\draw[RoyalBlue](255.732, 584.434) .. controls (240, 580) and (214, 588) .. (196.3333, 596.6667) .. controls (178.6667, 605.3333) and (169.3333, 614.6667) .. (164, 622) .. controls (158.6667, 629.3333) and (157.3333, 634.6667) .. (157.3333, 640.6667) .. controls (157.3333, 646.6667) and (158.6667, 653.3333) .. (167.3333, 662.6667) .. controls (176, 672) and (192, 684) .. (210, 692) .. controls (228, 700) and (248, 704) .. (267.3333, 703.3333) .. controls (286.6667, 702.6667) and (305.3333, 697.3333) .. (319.3333, 690) .. controls (333.3333, 682.6667) and (342.6667, 673.3333) .. (348, 666) .. controls (353.3333, 658.6667) and (354.6667, 653.3333) .. (354.6667, 648) .. controls (354.6667, 642.6667) and (353.3333, 637.3333) .. (350.6667, 632) .. controls (348, 626.6667) and (344, 621.3333) .. (338.6667, 618) .. controls (333.3333, 614.6667) and (326.6667, 613.3333) .. (319.3333, 614) .. controls (312, 614.6667) and (304, 617.3333) .. (296.196, 620.2664) .. controls (288.392, 623.1995) and (280.784, 626.399) .. (272.834, 625.107);
		\draw[RoyalBlue](255.732, 584.434) .. controls (252, 600) and (231.21, 626.4) .. (219.56, 629.187);
		\node[RoyalBlue] at (255.732, 584.434) {$\bullet$};
		\node[RoyalBlue] at (255.568, 567.805) {$\bullet$};
		\draw[ForestGreen](292.923, 585.569) .. controls (354.241, 597.336) and (362.821, 611.3275) .. (367.1745, 621.9769) .. controls (371.528, 632.6263) and (371.655, 639.9337) .. (367.7392, 651.3942) .. controls (363.8233, 662.8547) and (355.8647, 678.4683) .. (342.3428, 690.5705) .. controls (328.821, 702.6727) and (309.736, 711.2633) .. (292.3563, 714.8993) .. controls (274.9767, 718.5353) and (259.3023, 717.2167) .. (242.6017, 713.2557) .. controls (225.901, 709.2947) and (208.174, 702.6913) .. (191.706, 694.2922) .. controls (175.238, 685.893) and (160.029, 675.698) .. (149.9047, 665.2122) .. controls (139.7803, 654.7263) and (134.7407, 643.9497) .. (133.9528, 634.745) .. controls (133.165, 625.5403) and (136.629, 617.9077) .. (147.0392, 608.9803) .. controls (157.4493, 600.053) and (174.8057, 589.831) .. (190.7723, 582.915) .. controls (206.739, 575.999) and (221.316, 572.389) .. (230.9952, 570.4695) .. controls (240.6743, 568.55) and (245.4557, 568.321) .. (249.1152, 568.8358) .. controls (252.7747, 569.3507) and (255.3123, 570.6093) .. (257.8647, 573.7837) .. controls (260.417, 576.958) and (262.984, 582.048) .. (267.1792, 584.2117) .. controls (271.3744, 586.3753) and (277.1978, 585.6126) .. (281.6774, 585.2911) .. controls (286.1571, 584.9697) and (289.2931, 585.0894) .. (292.923, 585.569);
		\draw[BurntOrange](305.858, 633.71) .. controls (311.424, 635.999) and (321.1105, 632.131) .. (327.7822, 632.8105) .. controls (334.454, 633.49) and (338.111, 638.717) .. (335.0427, 646.5445) .. controls (331.9743, 654.372) and (322.1807, 664.8) .. (298.658, 669.7908) .. controls (275.1353, 674.7817) and (237.8837, 674.3353) .. (215.7478, 669.754) .. controls (193.612, 665.1727) and (186.592, 656.4563) .. (183.342, 647.2743) .. controls (180.092, 638.0923) and (180.612, 628.4447) .. (189.6198, 618.684) .. controls (198.6277, 608.9233) and (216.1233, 599.0497) .. (229.603, 593.3678) .. controls (243.0827, 587.686) and (252.5463, 586.196) .. (257.587, 585.4061) .. controls (262.6276, 584.6162) and (263.2452, 584.5264) .. (263.2529, 584.1404) .. controls (263.2605, 583.7544) and (262.6583, 583.0722) .. (261.9293, 582.1324) .. controls (261.2003, 581.1927) and (260.3445, 579.9954) .. (259.3126, 578.4719) .. controls (258.2807, 576.9484) and (257.0727, 575.0988) .. (255.4417, 573.5715) .. controls (253.8107, 572.0443) and (251.7568, 570.8394) .. (249.3443, 570.3279) .. controls (246.9317, 569.8164) and (244.1605, 569.9982) .. (237.3759, 571.2152) .. controls (230.5912, 572.4322) and (219.7931, 574.6845) .. (209.3419, 577.9605) .. controls (198.8907, 581.2365) and (188.7863, 585.5363) .. (177.99, 591.314) .. controls (167.1937, 597.0917) and (155.7053, 604.3473) .. (148.3669, 610.8879) .. controls (141.0284, 617.4284) and (137.8399, 623.2539) .. (136.5762, 628.5084) .. controls (135.3125, 633.763) and (135.9738, 638.4468) .. (138.1874, 643.8079) .. controls (140.401, 649.169) and (144.167, 655.2075) .. (147.2925, 659.6654) .. controls (150.418, 664.1233) and (152.903, 667.0007) .. (157.9317, 671.0687) .. controls (162.9605, 675.1367) and (170.5329, 680.3953) .. (178.8355, 685.2555) .. controls (187.1381, 690.1157) and (196.1707, 694.5775) .. (205.6721, 698.5897) .. controls (215.1734, 702.6018) and (225.1434, 706.1644) .. (232.681, 708.5597) .. controls (240.2187, 710.955) and (245.3239, 712.183) .. (251.3238, 713.1617) .. controls (257.3236, 714.1404) and (264.218, 714.8698) .. (270.682, 714.9929) .. controls (277.1461, 715.116) and (283.1798, 714.6328) .. (290.1961, 713.1898) .. controls (297.2124, 711.7468) and (305.2112, 709.344) .. (312.7027, 706.2426) .. controls (320.1941, 703.1413) and (327.1782, 699.3413) .. (332.8894, 695.567) .. controls (338.6006, 691.7927) and (343.0391, 688.0441) .. (347.5353, 682.9583) .. controls (352.0316, 677.8726) and (356.5857, 671.4497) .. (359.838, 665.8227) .. controls (363.0902, 660.1957) and (365.0405, 655.3646) .. (366.3292, 651.0186) .. controls (367.6179, 646.6727) and (368.245, 642.8118) .. (368.1174, 638.2402) .. controls (367.9898, 633.6687) and (367.1074, 628.3864) .. (365.4665, 623.7457) .. controls (363.8255, 619.105) and (361.426, 615.1058) .. (357.2618, 611.2618) .. controls (353.0977, 607.4178) and (347.1688, 603.7289) .. (339.3626, 600.3169) .. controls (331.5563, 596.905) and (321.8727, 593.77) .. (312.9262, 591.437) .. controls (303.9797, 589.104) and (295.7703, 587.573) .. (289.373, 586.9103) .. controls (282.9757, 586.2477) and (278.3903, 586.4533) .. (274.8023, 585.86) .. controls (271.2143, 585.2667) and (268.6237, 583.8743) .. (266.5391, 582.1956) .. controls (264.4546, 580.5168) and (262.8762, 578.5516) .. (261.4043, 576.5232) .. controls (259.9324, 574.4947) and (258.5671, 572.403) .. (257.4312, 571.1752) .. controls (256.2953, 569.9475) and (255.3888, 569.5837) .. (255.408, 569.1382) .. controls (255.4272, 568.6927) and (256.3721, 568.1653) .. (257.5551, 565.2545) .. controls (258.738, 562.3437) and (260.159, 557.0493) .. (261.7645, 552.2607) .. controls (263.37, 547.472) and (265.16, 543.189) .. (270.8, 542.743);
		\draw(320, 640) .. controls (277.3333, 618.6667) and (234.6667, 618.6667) .. (192, 640);
		\draw(80, 672) .. controls (96, 672) and (96, 656) .. (96, 642.6667) .. controls (96, 629.3333) and (96, 618.6667) .. (93.3333, 613.3333) .. controls (90.6667, 608) and (85.3333, 608) .. (80, 608) .. controls (74.6667, 608) and (69.3333, 608) .. (66.6667, 613.3333) .. controls (64, 618.6667) and (64, 629.3333) .. (64, 642.6667) .. controls (64, 656) and (64, 672) .. (80, 672);
		\draw(80, 672) .. controls (128, 672) and (192, 720) .. (245.3333, 733.3333) .. controls (298.6667, 746.6667) and (341.3333, 725.3333) .. (362.6667, 704) .. controls (384, 682.6667) and (384, 661.3333) .. (384, 640) .. controls (384, 618.6667) and (384, 597.3333) .. (362.6667, 576) .. controls (341.3333, 554.6667) and (298.6667, 533.3333) .. (245.3333, 546.6667) .. controls (192, 560) and (128, 608) .. (80, 608);
		\draw(208.917, 632.659) .. controls (240.3057, 648.2197) and (271.0777, 647.9973) .. (301.233, 631.992);
		\node at (48, 640) {$L$};
		\node[BurntOrange] at (268, 684)  {\small$\beta'$};
		\node[ForestGreen] at (268, 595) {\small$\gamma'$};
	\end{tikzpicture}
